A novel class of stabilized greedy kernel approximation algorithms: Convergence, stability & uniform point distribution

Kernel based methods provide a way to reconstruct potentially high-dimensional functions from meshfree samples, i.e., sampling points and corresponding target values. A crucial ingredient for this to be successful is the distribution of the sampling points. Since the computation of an optimal selection of sampling points may be an infeasible task, one promising option is to use greedy methods. Although these methods may be very effective, depending on the specific greedy criterion the chosen points might quickly lead to instabilities in the computation. To circumvent this problem, we introduce and investigate a new class of \textit{stabilized} greedy kernel algorithms, which can be used to create a scale of new selection strategies. We analyze these algorithms, and in particular we prove convergence results and quantify in a precise way the distribution of the selected points. These results allow to prove, in the case of certain Sobolev kernels, that the algorithms have optimal stability and optimal convergence rates, including for functions outside the native space of the kernel. The results also apply to the case of the usual $P$-greedy algorithm, significantly improving state-of-the-art results available in the literature. Illustrative experiments are presented that support the theoretical findings.

==> matlab/convrates_powerfunc_1_basicMatern.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-0.05,
xmax=1.05,
ymin=-0.6,
ymax=-0.3,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.1	-0.432848750298806	0.125943354399479	0.125943354399479\\
0.2	-0.458514372746713	0.109558098146562	0.109558098146562\\
0.3	-0.410399368593493	0.0739462236725471	0.0739462236725471\\
0.4	-0.478066517098345	0.0726553266214762	0.0726553266214762\\
0.5	-0.459478834287909	0.041930848227684	0.041930848227684\\
0.6	-0.467456665293884	0.0219561129972174	0.0219561129972174\\
0.7	-0.484722630716747	0.0154810450917111	0.0154810450917111\\
0.8	-0.492227303378184	0.00778454788835096	0.00778454788835096\\
0.9	-0.493937603769849	0.00388875251005832	0.00388875251005832\\
1	-0.502843759552397	0.0181583288687447	0.0181583288687447\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.1	-0.5\\
1.1	-0.5\\
};
\end{axis}

%\begin{axis}[%
%width=1.227\fwidth,
%height=0.92\fwidth,
%at={(-0.16\fwidth,-0.101\fwidth)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> matlab/convrates_powerfunc_1_linMatern.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.747\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-0.05,
xmax=1.05,
ymin=-1.6,
ymax=-1.25,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.1	-1.42616624460492	0.151786300693509	0.151786300693509\\
0.2	-1.4591159348793	0.103611350885239	0.103611350885239\\
0.3	-1.44966478017449	0.0619022291276815	0.0619022291276815\\
0.4	-1.45856640983563	0.0281371072234157	0.0281371072234157\\
0.5	-1.46827122877057	0.0156206429756592	0.0156206429756592\\
0.6	-1.47679656388933	0.0173383599412206	0.0173383599412206\\
0.7	-1.4821289008878	0.0313994922764172	0.0313994922764172\\
0.8	-1.49056384257109	0.00546184751103261	0.00546184751103261\\
0.9	-1.49650669852995	0.00581807528615969	0.00581807528615969\\
1	-1.5129576334732	0.0418928176985486	0.0418928176985486\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.1	-1.5\\
1.1	-1.5\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/convrates_powerfunc_3_basicMatern.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-0.05,
xmax=1.05,
ymin=-0.3,
ymax=0,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.1	-0.14988754636359	0.0335660638636063	0.0335660638636063\\
0.2	-0.158008474346889	0.0344709185844447	0.0344709185844447\\
0.3	-0.151999827331408	0.0399623282218788	0.0399623282218788\\
0.4	-0.163559739551792	0.0331216850681091	0.0331216850681091\\
0.5	-0.157768718256209	0.0324035548665735	0.0324035548665735\\
0.6	-0.172282354854874	0.029248729918187	0.029248729918187\\
0.7	-0.183497325082881	0.0331942765579113	0.0331942765579113\\
0.8	-0.18167402207367	0.0231364165474408	0.0231364165474408\\
0.9	-0.18306942699247	0.0160473345057553	0.0160473345057553\\
1	-0.181216236613093	0.00727188474334162	0.00727188474334162\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.1	-0.166666666666667\\
1.1	-0.166666666666667\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/convrates_powerfunc_3_linMatern.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.747\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-0.05,
xmax=1.05,
ymin=-0.7,
ymax=-0.35,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.1	-0.484913041493392	0.0914797122649271	0.0914797122649271\\
0.2	-0.526188873996523	0.0855405558269543	0.0855405558269543\\
0.3	-0.575950851769848	0.056721582355975	0.056721582355975\\
0.4	-0.582982155184392	0.0692966810332161	0.0692966810332161\\
0.5	-0.550602455346132	0.0552686774271147	0.0552686774271147\\
0.6	-0.533656129546527	0.0799318801065413	0.0799318801065413\\
0.7	-0.542618837457652	0.0515754636742958	0.0515754636742958\\
0.8	-0.575421965907576	0.0578878796662733	0.0578878796662733\\
0.9	-0.547592381760488	0.0333500295409031	0.0333500295409031\\
1	-0.551348353770155	0.0311567019200202	0.0311567019200202\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.1	-0.5\\
1.1	-0.5\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/convrates_powerfunc_5_basicMatern.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-0.05,
xmax=1.05,
ymin=-0.3,
ymax=0,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.1	-0.090744466543422	0.0115405118016188	0.0115405118016188\\
0.2	-0.0895256958586424	0.0110048899752175	0.0110048899752175\\
0.3	-0.0925007668855116	0.00836865722525682	0.00836865722525682\\
0.4	-0.092729287964312	0.0188192479794409	0.0188192479794409\\
0.5	-0.0887144477671652	0.0201195867995896	0.0201195867995896\\
0.6	-0.102921855084782	0.0178317608072174	0.0178317608072174\\
0.7	-0.106946977977516	0.0158140714479308	0.0158140714479308\\
0.8	-0.117959214528656	0.0192315396973658	0.0192315396973658\\
0.9	-0.121815467273983	0.0117087703292071	0.0117087703292071\\
1	-0.124071307039827	0.00851404292809513	0.00851404292809513\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.1	-0.1\\
1.1	-0.1\\
};
\end{axis}

%\begin{axis}[%
%width=1.227\fwidth,
%height=0.92\fwidth,
%at={(-0.16\fwidth,-0.101\fwidth)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> matlab/convrates_powerfunc_5_linMatern.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.747\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-0.05,
xmax=1.05,
ymin=-0.55,
ymax=-0.2,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.1	-0.31291556969091	0.0441114265530284	0.0441114265530284\\
0.2	-0.328034252350561	0.0419120701162572	0.0419120701162572\\
0.3	-0.340913400419332	0.0509067508857036	0.0509067508857036\\
0.4	-0.392130602090383	0.0423682293294549	0.0423682293294549\\
0.5	-0.404303733410405	0.039571777478897	0.039571777478897\\
0.6	-0.395093141410368	0.046901574449215	0.046901574449215\\
0.7	-0.40819413887513	0.0313367447724738	0.0313367447724738\\
0.8	-0.377321835274497	0.0450326664487731	0.0450326664487731\\
0.9	-0.365791777097728	0.0524817794992628	0.0524817794992628\\
1	-0.372701156356239	0.0204713829616534	0.0204713829616534\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.1	-0.3\\
1.1	-0.3\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/example_ill_posedness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
ymin=-0.4,
ymax=1.2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	1\\
0.01	1\\
0.02	1\\
0.03	1\\
0.04	1\\
0.05	1\\
0.06	1\\
0.07	1\\
0.08	1\\
0.09	1\\
0.1	1\\
0.11	1\\
0.12	1\\
0.13	1\\
0.14	1\\
0.15	1\\
0.16	1\\
0.17	1\\
0.18	1\\
0.19	1\\
0.2	1\\
0.21	1\\
0.22	1\\
0.23	1\\
0.24	1\\
0.25	1\\
0.26	1\\
0.27	1\\
0.28	1\\
0.29	1\\
0.3	1\\
0.31	1\\
0.32	1\\
0.33	1\\
0.34	1\\
0.35	1\\
0.36	1\\
0.37	1\\
0.38	1\\
0.39	1\\
0.4	1\\
0.41	1\\
0.42	1\\
0.43	1\\
0.44	1\\
0.45	1\\
0.46	1\\
0.47	1\\
0.48	1\\
0.49	1\\
0.5	1\\
0.51	1\\
0.52	1\\
0.53	1\\
0.54	1\\
0.55	1\\
0.56	1\\
0.57	1\\
0.58	1\\
0.59	1\\
0.6	1\\
0.61	1\\
0.62	1\\
0.63	1\\
0.64	1\\
0.65	1\\
0.66	1\\
0.67	1\\
0.68	1\\
0.69	1\\
0.7	1\\
0.71	1\\
0.72	1\\
0.73	1\\
0.74	1\\
0.75	1\\
0.76	1\\
0.77	1\\
0.78	1\\
0.79	1\\
0.8	1\\
0.81	1\\
0.82	1\\
0.83	1\\
0.84	1\\
0.85	1\\
0.86	1\\
0.87	1\\
0.88	1\\
0.89	1\\
0.9	1\\
0.91	1\\
0.92	1\\
0.93	1\\
0.94	1\\
0.95	1\\
0.96	1\\
0.97	1\\
0.98	1\\
0.99	1\\
1	1\\
};
\addlegendentry{$\text{P}_\text{0}$}

\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
0.01	0.00996661225186189\\
0.02	0.0198662403570224\\
0.03	0.0296985912203008\\
0.04	0.0394633975756611\\
0.05	0.0491604171600956\\
0.06	0.0587894319125612\\
0.07	0.0683502471971184\\
0.08	0.0778426910493913\\
0.09	0.0872666134456218\\
0.1	0.0966218855934922\\
0.11	0.105908399244017\\
0.12	0.115126066023795\\
0.13	0.124274816786936\\
0.14	0.133354600986014\\
0.15	0.142365386061459\\
0.16	0.151307156848715\\
0.17	0.160179915002673\\
0.18	0.168983678438767\\
0.19	0.177718480790218\\
0.2	0.186384370880928\\
0.21	0.194981412213512\\
0.22	0.203509682471996\\
0.23	0.21196927303874\\
0.24	0.220360288525128\\
0.25	0.228682846315613\\
0.26	0.236937076124695\\
0.27	0.245123119566458\\
0.28	0.253241129736269\\
0.29	0.261291270804278\\
0.3	0.269273717620371\\
0.31	0.277188655330226\\
0.32	0.285036279002151\\
0.33	0.292816793264378\\
0.34	0.300530411952513\\
0.35	0.308177357766849\\
0.36	0.315757861939234\\
0.37	0.323272163909252\\
0.38	0.330720511009416\\
0.39	0.33810315815913\\
0.4	0.34542036756718\\
0.41	0.352672408442485\\
0.42	0.359859556712898\\
0.43	0.366982094751822\\
0.44	0.374040311112416\\
0.45	0.381034500269189\\
0.46	0.387964962366771\\
0.47	0.39483200297566\\
0.48	0.401635932854762\\
0.49	0.408377067720517\\
0.5	0.415055728022461\\
0.51	0.421672238725013\\
0.52	0.42822692909535\\
0.53	0.434720132497183\\
0.54	0.441152186190279\\
0.55	0.447523431135582\\
0.56	0.453834211805777\\
0.57	0.460084876001149\\
0.58	0.466275774670596\\
0.59	0.472407261737667\\
0.6	0.47847969393148\\
0.61	0.484493430622401\\
0.62	0.490448833662346\\
0.63	0.496346267229603\\
0.64	0.502186097678031\\
0.65	0.507968693390548\\
0.66	0.513694424636771\\
0.67	0.519363663434716\\
0.68	0.524976783416451\\
0.69	0.530534159697591\\
0.7	0.53603616875054\\
0.71	0.541483188281387\\
0.72	0.546875597110358\\
0.73	0.552213775055734\\
0.74	0.557498102821138\\
0.75	0.562728961886123\\
0.76	0.567906734399954\\
0.77	0.573031803078521\\
0.78	0.578104551104294\\
0.79	0.583125362029241\\
0.8	0.58809461968064\\
0.81	0.593012708069709\\
0.82	0.597880011302978\\
0.83	0.602696913496343\\
0.84	0.607463798691719\\
0.85	0.612181050776252\\
0.86	0.61684905340399\\
0.87	0.621468189919986\\
0.88	0.626038843286749\\
0.89	0.630561396012989\\
0.9	0.635036230084609\\
0.91	0.639463726897867\\
0.92	0.643844267194675\\
0.93	0.648178230999967\\
0.94	0.652465997561093\\
0.95	0.656707945289175\\
0.96	0.660904451702398\\
0.97	0.665055893371161\\
0.98	0.669162645865066\\
0.99	0.673225083701679\\
1	0.677243580297037\\
};
\addlegendentry{$\text{P}_\text{1}$}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	1\\
0.01	0.99005033208666\\
0.02	0.98020264677289\\
0.03	0.970458899554963\\
0.04	0.960821016718416\\
0.05	0.95129089572575\\
0.06	0.941870405599304\\
0.07	0.932561387299365\\
0.08	0.923365654097567\\
0.09	0.914284991945639\\
0.1	0.905321159839556\\
0.11	0.896475890179146\\
0.12	0.887750889123216\\
0.13	0.879147836940234\\
0.14	0.870668388354639\\
0.15	0.862314172888816\\
0.16	0.854086795200805\\
0.17	0.845987835417769\\
0.18	0.838018849465301\\
0.19	0.830181369392601\\
0.2	0.822476903693578\\
0.21	0.814906937623926\\
0.22	0.807472933514224\\
0.23	0.800176331079101\\
0.24	0.793018547722526\\
0.25	0.786000978839256\\
0.26	0.779124998112493\\
0.27	0.772391957807804\\
0.28	0.765803189063329\\
0.29	0.759360002176349\\
0.3	0.753063686886233\\
0.31	0.746915512653819\\
0.32	0.740916728937272\\
0.33	0.735068565464462\\
0.34	0.729372232501897\\
0.35	0.723828921120263\\
0.36	0.718439803456602\\
0.37	0.713206032973176\\
0.38	0.708128744713051\\
0.39	0.703209055552449\\
0.4	0.698448064449895\\
0.41	0.69384685269221\\
0.42	0.68940648413738\\
0.43	0.685128005454343\\
0.44	0.681012446359723\\
0.45	0.677060819851571\\
0.46	0.673274122440112\\
0.47	0.66965333437557\\
0.48	0.666199419873089\\
0.49	0.66291332733478\\
0.5	0.65979598956895\\
0.51	0.656848324006521\\
0.52	0.654071232914695\\
0.53	0.651465603607883\\
0.54	0.649032308655944\\
0.55	0.646772206089754\\
0.56	0.644686139604151\\
0.57	0.642774938758273\\
0.58	0.641039419173335\\
0.59	0.639480382727866\\
0.6	0.638098617750442\\
0.61	0.636894899209945\\
0.62	0.635869988903373\\
0.63	0.635024635641242\\
0.64	0.6343595754306\\
0.65	0.633875531655676\\
0.66	0.633573215256221\\
0.67	0.633453324903526\\
0.68	0.633516547174191\\
0.69	0.633763556721634\\
0.7	0.634195016445396\\
0.71	0.63481157765825\\
0.72	0.635613880251151\\
0.73	0.63660255285605\\
0.74	0.6377782130066\\
0.75	0.639141467296776\\
0.76	0.64069291153744\\
0.77	0.642433130910874\\
0.78	0.644362700123298\\
0.79	0.646482183555417\\
0.8	0.648792135410999\\
0.81	0.651293099863523\\
0.82	0.653985611200919\\
0.83	0.65687019396841\\
0.84	0.659947363109506\\
0.85	0.663217624105144\\
0.86	0.666681473111013\\
0.87	0.670339397093085\\
0.88	0.674191873961373\\
0.89	0.678239372701933\\
0.9	0.682482353507138\\
0.91	0.686921267904245\\
0.92	0.691556558882267\\
0.93	0.69638866101719\\
0.94	0.701418000595531\\
0.95	0.706644995736277\\
0.96	0.71207005651122\\
0.97	0.717693585063696\\
0.98	0.723515975725771\\
0.99	0.729537615133871\\
1	0.735758882342885\\
};
\addlegendentry{f}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.01	-0.0099\\
0.02	-0.0196\\
0.03	-0.0291\\
0.04	-0.0384\\
0.05	-0.0475\\
0.06	-0.0564\\
0.07	-0.0651\\
0.08	-0.0736\\
0.09	-0.0819\\
0.1	-0.09\\
0.11	-0.0979\\
0.12	-0.1056\\
0.13	-0.1131\\
0.14	-0.1204\\
0.15	-0.1275\\
0.16	-0.1344\\
0.17	-0.1411\\
0.18	-0.1476\\
0.19	-0.1539\\
0.2	-0.16\\
0.21	-0.1659\\
0.22	-0.1716\\
0.23	-0.1771\\
0.24	-0.1824\\
0.25	-0.1875\\
0.26	-0.1924\\
0.27	-0.1971\\
0.28	-0.2016\\
0.29	-0.2059\\
0.3	-0.21\\
0.31	-0.2139\\
0.32	-0.2176\\
0.33	-0.2211\\
0.34	-0.2244\\
0.35	-0.2275\\
0.36	-0.2304\\
0.37	-0.2331\\
0.38	-0.2356\\
0.39	-0.2379\\
0.4	-0.24\\
0.41	-0.2419\\
0.42	-0.2436\\
0.43	-0.2451\\
0.44	-0.2464\\
0.45	-0.2475\\
0.46	-0.2484\\
0.47	-0.2491\\
0.48	-0.2496\\
0.49	-0.2499\\
0.5	-0.25\\
0.51	-0.2499\\
0.52	-0.2496\\
0.53	-0.2491\\
0.54	-0.2484\\
0.55	-0.2475\\
0.56	-0.2464\\
0.57	-0.2451\\
0.58	-0.2436\\
0.59	-0.2419\\
0.6	-0.24\\
0.61	-0.2379\\
0.62	-0.2356\\
0.63	-0.2331\\
0.64	-0.2304\\
0.65	-0.2275\\
0.66	-0.2244\\
0.67	-0.2211\\
0.68	-0.2176\\
0.69	-0.2139\\
0.7	-0.21\\
0.71	-0.2059\\
0.72	-0.2016\\
0.73	-0.1971\\
0.74	-0.1924\\
0.75	-0.1875\\
0.76	-0.1824\\
0.77	-0.1771\\
0.78	-0.1716\\
0.79	-0.1659\\
0.8	-0.16\\
0.81	-0.1539\\
0.82	-0.1476\\
0.83	-0.1411\\
0.84	-0.1344\\
0.85	-0.1275\\
0.86	-0.1204\\
0.87	-0.1131\\
0.88	-0.1056\\
0.89	-0.0979\\
0.9	-0.09\\
0.91	-0.0819\\
0.92	-0.0736\\
0.93	-0.0651\\
0.94	-0.0564\\
0.95	-0.0475\\
0.96	-0.0384\\
0.97	-0.0291\\
0.98	-0.0196000000000001\\
0.99	-0.00990000000000002\\
1	0\\
};
\addlegendentry{$\text{r}_\text{1}$}

\addplot [color=green]
  table[row sep=crcr]{%
0	nan\\
0.01	0.993316459978721\\
0.02	0.98659835216741\\
0.03	0.979844457406732\\
0.04	0.973053572652424\\
0.05	0.966224510367999\\
0.06	0.959356097944354\\
0.07	0.952447177144146\\
0.08	0.945496603570664\\
0.09	0.938503246158786\\
0.1	0.931465986688028\\
0.11	0.924383719316111\\
0.12	0.917255350132207\\
0.13	0.910079796729095\\
0.14	0.902855987793235\\
0.15	0.895582862711855\\
0.16	0.888259371196701\\
0.17	0.88088447292312\\
0.18	0.873457137184315\\
0.19	0.865976342559819\\
0.2	0.858441076597651\\
0.21	0.850850335509588\\
0.22	0.84320312387895\\
0.23	0.835498454380382\\
0.24	0.82773534751113\\
0.25	0.819912831333335\\
0.26	0.812029941226859\\
0.27	0.80408571965225\\
0.28	0.796079215923381\\
0.29	0.788009485989415\\
0.3	0.779875592225691\\
0.31	0.771676603233173\\
0.32	0.763411593646147\\
0.33	0.75507964394779\\
0.34	0.746679840293359\\
0.35	0.738211274340651\\
0.36	0.729673043087488\\
0.37	0.721064248715936\\
0.38	0.712383998443001\\
0.39	0.70363140437757\\
0.4	0.694805583383333\\
0.41	0.685905656947501\\
0.42	0.676930751055051\\
0.43	0.667879996068345\\
0.44	0.658752526611886\\
0.45	0.649547481462044\\
0.46	0.640264003441553\\
0.47	0.630901239318627\\
0.48	0.621458339710505\\
0.49	0.61193445899128\\
0.5	0.602328755203859\\
0.51	0.592640389975895\\
0.52	0.582868528439563\\
0.53	0.57301233915504\\
0.54	0.563070994037553\\
0.55	0.553043668287879\\
0.56	0.542929540326169\\
0.57	0.532727791728994\\
0.58	0.522437607169476\\
0.59	0.512058174360431\\
0.6	0.501588684000389\\
0.61	0.491028329722415\\
0.62	0.480376308045624\\
0.63	0.469631818329302\\
0.64	0.458794062729545\\
0.65	0.447862246158324\\
0.66	0.436835576244908\\
0.67	0.425713263299546\\
0.68	0.414494520279353\\
0.69	0.403178562756307\\
0.7	0.391764608887296\\
0.71	0.380251879386147\\
0.72	0.368639597497559\\
0.73	0.356926988972897\\
0.74	0.345113282047755\\
0.75	0.333197707421257\\
0.76	0.321179498237017\\
0.77	0.309057890065715\\
0.78	0.296832120889223\\
0.79	0.284501431086239\\
0.8	0.272065063419364\\
0.81	0.259522263023593\\
0.82	0.246872277396146\\
0.83	0.234114356387618\\
0.84	0.221247752194376\\
0.85	0.20827171935219\\
0.86	0.19518551473102\\
0.87	0.181988397530953\\
0.88	0.168679629279219\\
0.89	0.15525847382827\\
0.9	0.141724197354864\\
0.91	0.128076068360138\\
0.92	0.114313357670615\\
0.93	0.10043533844012\\
0.94	0.0864412861525693\\
0.95	0.0723304786255994\\
0.96	0.0581021960150018\\
0.97	0.0437557208199336\\
0.98	0.029290337888873\\
0.99	0.0147053344262896\\
1	0\\
};
\addlegendentry{$\text{$|$r}_\text{1}\text{$|$/P}_\text{1}$}

\addplot [color=black, draw=none, mark size=3.3pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{$\text{x}_\text{1}$}

\end{axis}

%\begin{axis}[%
%width=1.227\fwidth,
%height=0.92\fwidth,
%at={(-0.16\fwidth,-0.101\fwidth)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> matlab/example_improved_accuracy_1.51_fP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.66667,0.00000}%
\definecolor{mycolor2}{rgb}{0.66667,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.66667}%
\definecolor{mycolor4}{rgb}{0.00000,0.66667,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1380,
xminorticks=true,
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]










\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.273437794400714\\
1	0.248869894188599\\
2	0.286646403355204\\
3	0.018162270556556\\
4	0.0245146663567569\\
5	0.00706821355976361\\
6	0.00890800678141723\\
7	0.00815845494831084\\
8	0.00815847912308946\\
9	0.002562400530125\\
10	0.00318789683581268\\
11	0.00296377663728125\\
12	0.00296646584754327\\
13	0.00296713727870541\\
14	0.00296724966766826\\
15	0.000911992806286286\\
16	0.0009120062838574\\
17	0.000912029842258744\\
18	0.000906582275137189\\
19	0.00112728351772231\\
20	0.00112147999261478\\
21	0.00112148016831648\\
22	0.00112148096152144\\
23	0.00112145045868794\\
24	0.00104596002892365\\
25	0.00104705452715245\\
26	0.00104705471635285\\
27	0.000321354429540751\\
28	0.000321354428833312\\
29	0.000321354430794012\\
30	0.000321354434694059\\
31	0.000321354433946502\\
32	0.000321354433925882\\
33	0.000321354434098466\\
34	0.000321353883967278\\
35	0.000297500861454811\\
36	0.000297500788446978\\
37	0.00029750327547029\\
38	0.000297384996262239\\
39	0.000297384996281049\\
40	0.000303406200135739\\
41	0.00030340620013663\\
42	0.000370519620635508\\
43	0.000370519613838204\\
44	0.000370519613838319\\
45	0.000370519613834962\\
46	0.000370519510420631\\
47	0.000370523088752203\\
48	0.000370523088773045\\
49	0.000370523085105381\\
50	0.000370523085109519\\
51	0.000370523085109305\\
52	0.000370523085109322\\
53	0.000107038333255028\\
54	0.000107038333255003\\
55	0.000107038333254904\\
56	0.000107038333254903\\
57	0.000107040138998422\\
58	0.000107040138998441\\
59	0.000107040138998438\\
60	0.000107040138999415\\
61	0.000107040138999392\\
62	0.000107040138999472\\
63	0.000107040138999314\\
64	0.000107040139000872\\
65	0.000107040138996541\\
66	0.000107040138999686\\
67	0.000107040138545356\\
68	0.000105896608808165\\
69	0.000105896616661552\\
70	0.000105896616661703\\
71	0.000105896616199863\\
72	0.000105897521766705\\
73	0.000105897494323464\\
74	0.00010589749432349\\
75	0.000105897494323495\\
76	0.000105897494322754\\
77	0.00010585548773446\\
78	0.000105855487734466\\
79	0.000101159969968741\\
80	0.000101159970162914\\
81	0.000101159970162916\\
82	0.000101159970162917\\
83	0.000101159970162915\\
84	0.000101159970162828\\
85	0.000101159970162829\\
86	0.000101159970162828\\
87	0.000101159970162816\\
88	0.000130904355416219\\
89	0.000130904355416214\\
90	0.000130904355416208\\
91	0.000130905654472977\\
92	0.000130905654472966\\
93	0.000130905655426769\\
94	0.000130905655385011\\
95	0.000130905655385161\\
96	0.00013090565538517\\
97	0.000130905617934356\\
98	0.000130905617934329\\
99	0.00013090561793431\\
100	0.000130905617934338\\
101	0.000130905617934306\\
102	0.000130871208541256\\
103	0.000130871208541262\\
104	3.68872503624016e-05\\
105	3.68872503624005e-05\\
106	3.68872503624057e-05\\
107	3.68872503624134e-05\\
108	3.68872503624103e-05\\
109	3.6887250362439e-05\\
110	3.68872503624426e-05\\
111	3.6887250314496e-05\\
112	3.68872503144961e-05\\
113	3.68872503144803e-05\\
114	3.68872503144803e-05\\
115	3.68872503144685e-05\\
116	3.68872503144652e-05\\
117	3.68872503151157e-05\\
118	3.68872503151157e-05\\
119	3.68872503151104e-05\\
120	3.68872503151394e-05\\
121	3.68872503151328e-05\\
122	3.68872503151763e-05\\
123	3.68872503151517e-05\\
124	3.68872503196608e-05\\
125	3.68872503196884e-05\\
126	3.68872503199674e-05\\
127	3.68872503200424e-05\\
128	3.68872503232422e-05\\
129	3.6887250321719e-05\\
130	3.6887250321725e-05\\
131	3.68872503217219e-05\\
132	3.68872503217295e-05\\
133	3.6956301992091e-05\\
134	3.69563019920955e-05\\
135	3.69563019920748e-05\\
136	3.69563019920815e-05\\
137	3.69563052335526e-05\\
138	3.69563052335762e-05\\
139	3.69563052331495e-05\\
140	3.69563052331482e-05\\
141	3.69563052332161e-05\\
142	3.69563052242423e-05\\
143	3.69563052242434e-05\\
144	3.69563052242527e-05\\
145	3.69563052242492e-05\\
146	3.69567214044669e-05\\
147	3.69567214044801e-05\\
148	3.69567214044779e-05\\
149	3.69567214044771e-05\\
150	3.69567216702258e-05\\
151	3.69567216702229e-05\\
152	3.69567216702216e-05\\
153	3.69567216702243e-05\\
154	3.69554792985228e-05\\
155	3.69554792985227e-05\\
156	4.76923546858443e-05\\
157	4.76923546858415e-05\\
158	4.76923546858431e-05\\
159	4.76923546858315e-05\\
160	4.76923546858953e-05\\
161	4.76923546858982e-05\\
162	4.76948485926908e-05\\
163	4.4518455780614e-05\\
164	4.4518455780627e-05\\
165	4.45184557806282e-05\\
166	4.45184557806307e-05\\
167	4.45184557806129e-05\\
168	4.45184557806114e-05\\
169	4.45184557806099e-05\\
170	4.45184557806043e-05\\
171	4.45184557806067e-05\\
172	4.4518455780606e-05\\
173	4.45184557806082e-05\\
174	4.45184557805531e-05\\
175	4.4518455780548e-05\\
176	4.45184557647159e-05\\
177	4.45184557647048e-05\\
178	4.4518459073152e-05\\
179	4.45184590731597e-05\\
180	4.4518459080937e-05\\
181	4.45184590808633e-05\\
182	4.4518459080901e-05\\
183	4.45184590808148e-05\\
184	4.45184590806381e-05\\
185	4.45184590806329e-05\\
186	4.45184590806351e-05\\
187	4.45184590806392e-05\\
188	4.45184590806405e-05\\
189	4.45184590806405e-05\\
190	4.45184590806406e-05\\
191	4.45184590806418e-05\\
192	4.45184590806565e-05\\
193	4.45184590806596e-05\\
194	4.45184590806525e-05\\
195	4.4518459080651e-05\\
196	4.4518459080639e-05\\
197	4.4518459080636e-05\\
198	4.45184590806385e-05\\
199	4.4518459080635e-05\\
200	4.45184590806434e-05\\
201	4.451845908065e-05\\
202	4.45184590806454e-05\\
203	4.45184438559525e-05\\
204	4.45184438052954e-05\\
205	4.45184438052954e-05\\
206	4.45654065722131e-05\\
207	4.45654065722084e-05\\
208	4.45654065722101e-05\\
209	4.45654065722147e-05\\
210	4.45654065722143e-05\\
211	4.45654065722164e-05\\
212	4.4565406572223e-05\\
213	4.45654065722221e-05\\
214	4.45654065722187e-05\\
215	1.29679997291642e-05\\
216	1.2967999729212e-05\\
217	1.29679997292139e-05\\
218	1.29679997292168e-05\\
219	1.29679997292131e-05\\
220	1.29679997292138e-05\\
221	1.29679997292089e-05\\
222	1.29679997292007e-05\\
223	1.29679997292684e-05\\
224	1.29679997292691e-05\\
225	1.29679997292676e-05\\
226	1.29679997292693e-05\\
227	1.29679997292721e-05\\
228	1.29679997292771e-05\\
229	1.29679997291998e-05\\
230	1.29679997292155e-05\\
231	1.29679997292221e-05\\
232	1.29679997292221e-05\\
233	1.29679997292107e-05\\
234	1.29679997292208e-05\\
235	1.29679997292197e-05\\
236	1.29679997292225e-05\\
237	1.2967999729233e-05\\
238	1.29679997292341e-05\\
239	1.29679997292326e-05\\
240	1.29679997293462e-05\\
241	1.29679997293452e-05\\
242	1.29679997293455e-05\\
243	1.29679997293448e-05\\
244	1.29679997293461e-05\\
245	1.29679997296019e-05\\
246	1.29679997295911e-05\\
247	1.29679997296012e-05\\
248	1.29679997295936e-05\\
249	1.29679997295954e-05\\
250	1.29679997294036e-05\\
251	1.29679997295679e-05\\
252	1.29679997254415e-05\\
253	1.29679997254528e-05\\
254	1.29679997259057e-05\\
255	1.29679997275931e-05\\
256	1.29679997300066e-05\\
257	1.29679997168221e-05\\
258	1.29679997168228e-05\\
259	1.296799971683e-05\\
260	1.29680008707618e-05\\
261	1.29680008707624e-05\\
262	1.2968000870761e-05\\
263	1.29681365425782e-05\\
264	1.29681365425787e-05\\
265	1.29681365425839e-05\\
266	1.29681365425839e-05\\
267	1.29681365425811e-05\\
268	1.29681365425841e-05\\
269	1.29681365425836e-05\\
270	1.29681365425864e-05\\
271	1.29681365426966e-05\\
272	1.2968136542653e-05\\
273	1.29681365426537e-05\\
274	1.29681365426495e-05\\
275	1.29681365426455e-05\\
276	1.29681365432644e-05\\
277	1.29681365432564e-05\\
278	1.29681365432454e-05\\
279	1.29681365433081e-05\\
280	1.29681365432878e-05\\
281	1.29681365432864e-05\\
282	1.29681365432866e-05\\
283	1.29681365432971e-05\\
284	1.29681365432679e-05\\
285	1.29681365432689e-05\\
286	1.29681365432683e-05\\
287	1.29681365432753e-05\\
288	1.29681365432705e-05\\
289	1.29681365432378e-05\\
290	1.29681365432224e-05\\
291	1.29681365432228e-05\\
292	1.29681365432295e-05\\
293	1.29681365432358e-05\\
294	1.29681365432366e-05\\
295	1.29681365432281e-05\\
296	1.29696670060332e-05\\
297	1.29696670060359e-05\\
298	1.29696670060335e-05\\
299	1.29696670060347e-05\\
300	1.29696670060323e-05\\
301	1.29696670060352e-05\\
302	1.29696670060326e-05\\
303	1.2969667006033e-05\\
304	1.2969667006034e-05\\
305	1.29696670060312e-05\\
306	1.29696670153251e-05\\
307	1.29696636242145e-05\\
308	1.29696636242233e-05\\
309	1.67672073032606e-05\\
310	1.67672073032605e-05\\
311	1.67672073032599e-05\\
312	1.6767207303261e-05\\
313	1.67672073032618e-05\\
314	1.67672094197599e-05\\
315	1.67672094197604e-05\\
316	1.6767209419918e-05\\
317	1.67672094199134e-05\\
318	1.67672094200679e-05\\
319	1.67672094200707e-05\\
320	1.67672094201194e-05\\
321	1.6767209420119e-05\\
322	1.67672094201112e-05\\
323	1.67672094201117e-05\\
324	1.67680796099644e-05\\
325	1.67680796099636e-05\\
326	1.67680796099643e-05\\
327	1.67680796099653e-05\\
328	1.67680803698722e-05\\
329	1.67680803698711e-05\\
330	1.67680803698879e-05\\
331	1.67680803698488e-05\\
332	1.67680803698532e-05\\
333	1.67680803698484e-05\\
334	1.67680803698463e-05\\
335	1.6768080369846e-05\\
336	1.67680803698447e-05\\
337	1.67680803698439e-05\\
338	1.67680803698297e-05\\
339	1.67680803698299e-05\\
340	1.56179728982743e-05\\
341	1.56179728982767e-05\\
342	1.56179728982759e-05\\
343	1.56179728982755e-05\\
344	1.56179728982758e-05\\
345	1.56179728982761e-05\\
346	1.56179728982747e-05\\
347	1.56179728983587e-05\\
348	1.56179728983589e-05\\
349	1.56179728983483e-05\\
350	1.56179728983434e-05\\
351	1.5617972898341e-05\\
352	1.56179728983337e-05\\
353	1.56179728983356e-05\\
354	1.56179728983392e-05\\
355	1.56179728982974e-05\\
356	1.56179728982954e-05\\
357	1.56179728982918e-05\\
358	1.56179728983939e-05\\
359	1.56179728983938e-05\\
360	1.56179728983922e-05\\
361	1.56179728974428e-05\\
362	1.56179728974471e-05\\
363	1.56179728974437e-05\\
364	1.56179728974373e-05\\
365	1.56179728978414e-05\\
366	1.56179728980223e-05\\
367	1.56179728980214e-05\\
368	1.56179728980577e-05\\
369	1.56179728981643e-05\\
370	1.56179728981953e-05\\
371	1.56179728981862e-05\\
372	1.56179728981808e-05\\
373	1.56179728981785e-05\\
374	1.56179728981677e-05\\
375	1.5617972898169e-05\\
376	1.56179728981678e-05\\
377	1.5617972898181e-05\\
378	1.56179728981802e-05\\
379	1.56179728981819e-05\\
380	1.56179728981805e-05\\
381	1.56179728982246e-05\\
382	1.56179728982233e-05\\
383	1.56179728982238e-05\\
384	1.56179728982237e-05\\
385	1.56179728982256e-05\\
386	1.56179728982263e-05\\
387	1.56179728981781e-05\\
388	1.561797289818e-05\\
389	1.56179728981763e-05\\
390	1.56179728982261e-05\\
391	1.56179728982296e-05\\
392	1.56179728982309e-05\\
393	1.56179728982368e-05\\
394	1.56179728982391e-05\\
395	1.56179728982346e-05\\
396	1.56179728982327e-05\\
397	1.56179728982081e-05\\
398	1.56139867180559e-05\\
399	1.56139867180589e-05\\
400	1.56139867180498e-05\\
401	1.56139867180345e-05\\
402	1.56139867180364e-05\\
403	1.56139867180295e-05\\
404	1.56139867180319e-05\\
405	1.56139867180319e-05\\
406	1.56139867180346e-05\\
407	1.56139867180352e-05\\
408	1.56139867177021e-05\\
409	1.56139867177033e-05\\
410	1.56139867177522e-05\\
411	1.56303781075681e-05\\
412	1.56303815932034e-05\\
413	1.56303815931975e-05\\
414	1.56303815931942e-05\\
415	1.56303815995872e-05\\
416	1.56303815995868e-05\\
417	1.5630381599587e-05\\
418	1.56303815995884e-05\\
419	1.56303815995938e-05\\
420	1.56303815995917e-05\\
421	1.56303815995955e-05\\
422	1.56303815995961e-05\\
423	1.56303815995947e-05\\
424	1.56303815995946e-05\\
425	1.56303815995941e-05\\
426	1.56303815995927e-05\\
427	1.56303815995892e-05\\
428	1.56303815995882e-05\\
429	4.50904691963027e-06\\
430	4.50904691963222e-06\\
431	4.50904691963009e-06\\
432	4.50904691963054e-06\\
433	4.50904691962791e-06\\
434	4.50904691963092e-06\\
435	4.50904691964988e-06\\
436	4.50904691964856e-06\\
437	4.50904691964447e-06\\
438	4.50904691966019e-06\\
439	4.50904691965985e-06\\
440	4.50904691965842e-06\\
441	4.50904691965864e-06\\
442	4.50904691965812e-06\\
443	4.50904691966099e-06\\
444	4.50904691965536e-06\\
445	4.50904691965108e-06\\
446	4.50904691965208e-06\\
447	4.50904691965366e-06\\
448	4.50904691965375e-06\\
449	4.50904691964326e-06\\
450	4.50904691964174e-06\\
451	4.50904691964121e-06\\
452	4.50904691963922e-06\\
453	4.50904691964042e-06\\
454	4.50904691963822e-06\\
455	4.50904691964072e-06\\
456	4.50904691964136e-06\\
457	4.50904691964008e-06\\
458	4.50904691964558e-06\\
459	4.50904691964424e-06\\
460	4.50904691965734e-06\\
461	4.50904691965481e-06\\
462	4.50904691965468e-06\\
463	4.50904691965064e-06\\
464	4.50904691964879e-06\\
465	4.50904691965141e-06\\
466	4.5090469196503e-06\\
467	4.50904691965056e-06\\
468	4.50904691965027e-06\\
469	4.50904691964783e-06\\
470	4.50904691965381e-06\\
471	4.50904691965444e-06\\
472	4.50904691965579e-06\\
473	4.50904691965679e-06\\
474	4.50904691965296e-06\\
475	4.50904691965077e-06\\
476	4.50904691965156e-06\\
477	4.50904691965086e-06\\
478	4.5090469196498e-06\\
479	4.50904691964705e-06\\
480	4.50904691964623e-06\\
481	4.50904691964644e-06\\
482	4.50904691964889e-06\\
483	4.50904691971352e-06\\
484	4.50904691971362e-06\\
485	4.50904691971316e-06\\
486	4.50904691971521e-06\\
487	4.50904691971626e-06\\
488	4.50904691971294e-06\\
489	4.5090469197155e-06\\
490	4.50904691971506e-06\\
491	4.5090469197135e-06\\
492	4.50904691959297e-06\\
493	4.50904691959064e-06\\
494	4.50904691959075e-06\\
495	4.50904691957629e-06\\
496	4.50904691957886e-06\\
497	4.50904691958304e-06\\
498	4.50904691958388e-06\\
499	4.50904691649577e-06\\
500	4.50904691649536e-06\\
501	4.5090469164914e-06\\
502	4.50904691649148e-06\\
503	4.50904691649292e-06\\
504	4.50904691646985e-06\\
505	4.50904691646989e-06\\
506	4.50904691628373e-06\\
507	4.50904685082862e-06\\
508	4.50904685014716e-06\\
509	4.50904685057433e-06\\
510	4.50904685048345e-06\\
511	4.50904684834919e-06\\
512	4.50904686257288e-06\\
513	4.50904686257021e-06\\
514	4.50904688210025e-06\\
515	4.50904688210162e-06\\
516	4.50904688208649e-06\\
517	4.5090468820535e-06\\
518	4.50904688205397e-06\\
519	4.50904688205387e-06\\
520	4.50904688205387e-06\\
521	4.50904685813877e-06\\
522	4.50904685813813e-06\\
523	4.50904685813819e-06\\
524	4.509046858371e-06\\
525	4.50904685836911e-06\\
526	4.50904685836516e-06\\
527	4.50904685839585e-06\\
528	4.50904685839216e-06\\
529	4.50904685838841e-06\\
530	4.50904685838786e-06\\
531	4.50904685828646e-06\\
532	4.50904685828605e-06\\
533	4.50904685830703e-06\\
534	4.50904685830698e-06\\
535	4.50904685830709e-06\\
536	4.50904685830519e-06\\
537	4.50904685830849e-06\\
538	4.50904685830537e-06\\
539	4.50904685830555e-06\\
540	4.50904685830525e-06\\
541	4.50904685830516e-06\\
542	4.509046858313e-06\\
543	4.50904685831293e-06\\
544	4.50904685836745e-06\\
545	4.50904685835545e-06\\
546	4.50904685836528e-06\\
547	4.50904685838539e-06\\
548	4.50904685838651e-06\\
549	4.50904685839027e-06\\
550	4.50904685838373e-06\\
551	4.50904685837968e-06\\
552	4.50904685838006e-06\\
553	4.50904685841784e-06\\
554	4.50904685841769e-06\\
555	4.50904685841802e-06\\
556	4.50904685841686e-06\\
557	4.50904685838856e-06\\
558	4.50904685838991e-06\\
559	4.50904685839348e-06\\
560	4.50904685839846e-06\\
561	4.50904685840482e-06\\
562	4.50904685840078e-06\\
563	4.50904685838647e-06\\
564	4.50904685839103e-06\\
565	4.5090468583826e-06\\
566	4.5090468583884e-06\\
567	4.50904685838718e-06\\
568	4.50904685838375e-06\\
569	4.50904685838456e-06\\
570	4.50904685838498e-06\\
571	4.50904685840775e-06\\
572	4.50904685840162e-06\\
573	4.50904685840312e-06\\
574	4.50904685840089e-06\\
575	4.50904685840267e-06\\
576	4.50904685840304e-06\\
577	4.50904685839829e-06\\
578	4.50904685839326e-06\\
579	4.50904685848415e-06\\
580	4.50904685848421e-06\\
581	4.50904685848324e-06\\
582	4.50904685847887e-06\\
583	4.50904685848089e-06\\
584	4.50904685848068e-06\\
585	4.50904685847643e-06\\
586	4.50904685847637e-06\\
587	4.50904685847639e-06\\
588	4.50904685846739e-06\\
589	4.50904685846561e-06\\
590	4.50904685846802e-06\\
591	4.50904685846904e-06\\
592	4.50904685846841e-06\\
593	4.50904685846341e-06\\
594	4.50904685846369e-06\\
595	4.50904685846736e-06\\
596	4.50904685846268e-06\\
597	4.50909531377017e-06\\
598	4.50909531419485e-06\\
599	4.50909531418876e-06\\
600	4.50909531418941e-06\\
601	4.50909531419043e-06\\
602	4.509095314184e-06\\
603	4.50909531413755e-06\\
604	4.50909531413824e-06\\
605	4.50909531413769e-06\\
606	4.50909531412907e-06\\
607	4.50909531412699e-06\\
608	4.50909531426364e-06\\
609	4.50909531426021e-06\\
610	4.50909531426432e-06\\
611	4.5090953142634e-06\\
612	4.50909531818875e-06\\
613	4.50909531833271e-06\\
614	4.50909531826673e-06\\
615	4.50909531826821e-06\\
616	4.50909531826872e-06\\
617	4.49936858726987e-06\\
618	4.49936858727478e-06\\
619	4.49936858727598e-06\\
620	4.49936858725465e-06\\
621	4.49936858725358e-06\\
622	4.49936858725477e-06\\
623	4.49936858736355e-06\\
624	4.49936858736163e-06\\
625	4.49936858735522e-06\\
626	4.49936858753418e-06\\
627	4.49940659976561e-06\\
628	4.4994065997663e-06\\
629	4.49940659976579e-06\\
630	4.49940661107194e-06\\
631	4.49940661106565e-06\\
632	4.49940661112118e-06\\
633	4.49940661112301e-06\\
634	4.49940661112483e-06\\
635	4.49940661116228e-06\\
636	4.49940661115786e-06\\
637	4.49940661117536e-06\\
638	4.49940661118381e-06\\
639	4.49940661118533e-06\\
640	4.49940661130299e-06\\
641	4.4994066113041e-06\\
642	4.49940661130625e-06\\
643	4.49940661130648e-06\\
644	4.49940661130345e-06\\
645	4.49940661135964e-06\\
646	4.4994066113601e-06\\
647	4.49940661135793e-06\\
648	4.4994066113532e-06\\
649	4.49940661024511e-06\\
650	4.49940661024915e-06\\
651	4.49940661024602e-06\\
652	4.49940661024607e-06\\
653	4.49940661025122e-06\\
654	4.49940661023875e-06\\
655	4.49940661023571e-06\\
656	4.49940661024013e-06\\
657	4.49940661024977e-06\\
658	4.49940661026013e-06\\
659	4.49940661026866e-06\\
660	4.49940661026046e-06\\
661	4.49940661026412e-06\\
662	4.49940670513128e-06\\
663	4.49940670512398e-06\\
664	4.49940670512353e-06\\
665	4.49940670512596e-06\\
666	4.49940670511993e-06\\
667	4.49940670510903e-06\\
668	4.49940670510755e-06\\
669	4.49940670510711e-06\\
670	4.4994067051064e-06\\
671	4.49940670510654e-06\\
672	4.49940670510516e-06\\
673	4.49940670510786e-06\\
674	5.63263524525726e-06\\
675	5.6326352452622e-06\\
676	5.6326352452623e-06\\
677	5.63263524526237e-06\\
678	5.63293367529805e-06\\
679	5.63293367530579e-06\\
680	5.6329336752999e-06\\
681	5.63293367683901e-06\\
682	5.63293367682479e-06\\
683	5.63293367682515e-06\\
684	5.63293367682093e-06\\
685	5.63293367681871e-06\\
686	5.63293367681735e-06\\
687	5.63293367681637e-06\\
688	5.63293367681222e-06\\
689	5.63293367681291e-06\\
690	5.63293367680992e-06\\
691	5.63293367681347e-06\\
692	5.63293367680645e-06\\
693	5.63293367679582e-06\\
694	5.63293367679632e-06\\
695	5.6329336767802e-06\\
696	5.63293367675957e-06\\
697	5.63293367675299e-06\\
698	5.63293367677028e-06\\
699	5.63293367677044e-06\\
700	5.6329336767535e-06\\
701	5.63293367676061e-06\\
702	5.6329336767574e-06\\
703	5.63293367675711e-06\\
704	5.63293367676302e-06\\
705	5.63293367674378e-06\\
706	5.6329336766368e-06\\
707	5.63293367662066e-06\\
708	5.63293367661739e-06\\
709	5.63293367633633e-06\\
710	5.63293367633675e-06\\
711	5.63293367633969e-06\\
712	5.63293367633579e-06\\
713	5.63293367633777e-06\\
714	5.63293367634194e-06\\
715	5.6329336763345e-06\\
716	5.63293367635541e-06\\
717	5.63293367635363e-06\\
718	5.63293367635211e-06\\
719	5.63293367625772e-06\\
720	5.63293367624627e-06\\
721	5.63293367628157e-06\\
722	5.63293367628743e-06\\
723	5.63293367629347e-06\\
724	5.63293367628827e-06\\
725	5.63293367628923e-06\\
726	5.63293367629259e-06\\
727	5.632933676386e-06\\
728	5.63293367733378e-06\\
729	5.63293367732612e-06\\
730	5.63293367732048e-06\\
731	5.63293367734964e-06\\
732	5.63293367736612e-06\\
733	5.63293191353582e-06\\
734	5.63293191355328e-06\\
735	5.63293191358904e-06\\
736	5.63293191357893e-06\\
737	5.63293191340344e-06\\
738	5.63293191340249e-06\\
739	5.63293191340681e-06\\
740	5.6329319134047e-06\\
741	5.63293191340449e-06\\
742	5.63293191344631e-06\\
743	5.63293191345288e-06\\
744	5.63293191343422e-06\\
745	5.63293191352432e-06\\
746	5.63293191352599e-06\\
747	5.63293191352693e-06\\
748	5.6329319135226e-06\\
749	5.63293191352562e-06\\
750	5.63293191352509e-06\\
751	5.63293191356859e-06\\
752	5.63293191357131e-06\\
753	5.6329319135693e-06\\
754	5.63293191375361e-06\\
755	5.63293191370375e-06\\
756	5.63293191370054e-06\\
757	5.63293191370521e-06\\
758	5.63293191370265e-06\\
759	5.63293191369009e-06\\
760	5.63293191369141e-06\\
761	5.63293191369348e-06\\
762	5.6329319136697e-06\\
763	5.63293191366138e-06\\
764	5.63293191366515e-06\\
765	5.63293191366238e-06\\
766	5.63293191363352e-06\\
767	5.632931913625e-06\\
768	5.63293191365801e-06\\
769	5.63293191366165e-06\\
770	5.63293191366117e-06\\
771	5.63293191366466e-06\\
772	5.63293191366685e-06\\
773	5.63293191366479e-06\\
774	5.6329319136637e-06\\
775	5.63293191366425e-06\\
776	5.63293191368726e-06\\
777	5.6329319136857e-06\\
778	5.63293191368377e-06\\
779	5.6329319136759e-06\\
780	5.63293191367635e-06\\
781	5.63293191365449e-06\\
782	5.63293191368555e-06\\
783	5.63293191369143e-06\\
784	5.63293191358786e-06\\
785	5.63293191358124e-06\\
786	5.63293191358142e-06\\
787	5.63293191358191e-06\\
788	5.63293191358303e-06\\
789	5.63293191356187e-06\\
790	5.63293191355296e-06\\
791	5.6329319135523e-06\\
792	5.63293191325089e-06\\
793	5.63293191325185e-06\\
794	5.63293191325024e-06\\
795	5.63293191324603e-06\\
796	5.63293191323832e-06\\
797	5.63293191323114e-06\\
798	5.63293191323136e-06\\
799	5.63293191323199e-06\\
800	5.63293191322766e-06\\
801	5.63293191320602e-06\\
802	5.6329319132064e-06\\
803	5.63293191321434e-06\\
804	5.6329319132191e-06\\
805	5.63293191315938e-06\\
806	5.6329319131448e-06\\
807	5.63293193646922e-06\\
808	5.63293193648752e-06\\
809	5.63293193648927e-06\\
810	5.63293193649415e-06\\
811	5.63293193634495e-06\\
812	5.63293193636103e-06\\
813	5.63293193637765e-06\\
814	5.63293193638709e-06\\
815	5.63293193636831e-06\\
816	5.63293193637169e-06\\
817	5.63293193620142e-06\\
818	5.63293193620142e-06\\
819	5.63293193620924e-06\\
820	5.63144376510183e-06\\
821	1.56730693189176e-06\\
822	1.56730693608049e-06\\
823	1.56730693642204e-06\\
824	1.5673069364226e-06\\
825	1.56730693642488e-06\\
826	1.56730693638966e-06\\
827	1.56730693638932e-06\\
828	1.56730693637581e-06\\
829	1.56730693637394e-06\\
830	1.56730693637455e-06\\
831	1.56730693637432e-06\\
832	1.56730693636719e-06\\
833	1.56730693636856e-06\\
834	1.56730693636353e-06\\
835	1.56730693636465e-06\\
836	1.56730693636011e-06\\
837	1.56730693635909e-06\\
838	1.56730693619874e-06\\
839	1.56730693620889e-06\\
840	1.56730693621105e-06\\
841	1.56730693621376e-06\\
842	1.56730693621816e-06\\
843	1.56730693620454e-06\\
844	1.56730693620223e-06\\
845	1.5673069361974e-06\\
846	1.5673069362164e-06\\
847	1.56730693623112e-06\\
848	1.56730693621478e-06\\
849	1.56730693621461e-06\\
850	1.56730693621621e-06\\
851	1.567306936215e-06\\
852	1.55642978578051e-06\\
853	1.55642978575489e-06\\
854	1.55642978574844e-06\\
855	1.55642978574622e-06\\
856	1.55642815504644e-06\\
857	1.5564281550025e-06\\
858	1.5564281549949e-06\\
859	1.55642815499465e-06\\
860	1.55642815499615e-06\\
861	1.55642815499047e-06\\
862	1.55642815499161e-06\\
863	1.55642815499405e-06\\
864	1.55642815500521e-06\\
865	1.55642815501337e-06\\
866	1.55642815501707e-06\\
867	1.55642815501646e-06\\
868	1.55642815496451e-06\\
869	1.55642815497649e-06\\
870	1.55642815504346e-06\\
871	1.55642815505934e-06\\
872	1.55642815505613e-06\\
873	1.5564281550037e-06\\
874	1.55642815500463e-06\\
875	1.55642815447458e-06\\
876	1.55642815447551e-06\\
877	1.55642815455273e-06\\
878	1.5564281545612e-06\\
879	1.55642815456232e-06\\
880	1.55642815456638e-06\\
881	1.55642815456002e-06\\
882	1.55642815454903e-06\\
883	1.55642815454972e-06\\
884	1.55642815454852e-06\\
885	1.55642815453057e-06\\
886	1.55642815453552e-06\\
887	1.55642815454975e-06\\
888	1.55642815454993e-06\\
889	1.55642815455011e-06\\
890	1.5564281545507e-06\\
891	1.55642815454963e-06\\
892	1.55642815455487e-06\\
893	1.55642815455358e-06\\
894	1.55642815455482e-06\\
895	1.55642815455271e-06\\
896	1.55642815454786e-06\\
897	1.55642815453991e-06\\
898	1.5564281545408e-06\\
899	1.55642815454043e-06\\
900	1.55642815452008e-06\\
901	1.55642815451471e-06\\
902	1.55642815451901e-06\\
903	1.55642815452585e-06\\
904	1.55642815447171e-06\\
905	1.55642815443752e-06\\
906	1.55642815444281e-06\\
907	1.55642815445885e-06\\
908	1.55642815443823e-06\\
909	1.55642815443914e-06\\
910	1.556428154407e-06\\
911	1.55642815441833e-06\\
912	1.55642815441844e-06\\
913	1.55642815441252e-06\\
914	1.55642815442613e-06\\
915	1.5564281544303e-06\\
916	1.55642815439821e-06\\
917	1.55642815439868e-06\\
918	1.55642815440398e-06\\
919	1.55642815440467e-06\\
920	1.55642815439851e-06\\
921	1.55642815442653e-06\\
922	1.55642815441823e-06\\
923	1.55642815441312e-06\\
924	1.55642815446976e-06\\
925	1.55642815447427e-06\\
926	1.55642815447408e-06\\
927	1.55642815447443e-06\\
928	1.55642815447041e-06\\
929	1.55642815448916e-06\\
930	1.55642815448529e-06\\
931	1.5564281544827e-06\\
932	1.55642815447529e-06\\
933	1.5564281544569e-06\\
934	1.55642815445753e-06\\
935	1.55642815445811e-06\\
936	1.55642815445317e-06\\
937	1.55642815448704e-06\\
938	1.5564281544802e-06\\
939	1.55642815448021e-06\\
940	1.55642815448062e-06\\
941	1.55642815446938e-06\\
942	1.55642815447477e-06\\
943	1.55642815443612e-06\\
944	1.55642815443734e-06\\
945	1.55642815446523e-06\\
946	1.55642815447218e-06\\
947	1.55642815447321e-06\\
948	1.55642815445443e-06\\
949	1.55642815444808e-06\\
950	1.55642815443677e-06\\
951	1.55642815443735e-06\\
952	1.55642815443711e-06\\
953	1.55642815443888e-06\\
954	1.55642815443575e-06\\
955	1.55642815443166e-06\\
956	1.55642815445738e-06\\
957	1.5564281544681e-06\\
958	1.55642815446798e-06\\
959	1.55642815445185e-06\\
960	1.55642815446463e-06\\
961	1.55642815446359e-06\\
962	1.55642815443561e-06\\
963	1.55642815440129e-06\\
964	1.5564281544165e-06\\
965	1.55642815443076e-06\\
966	1.55642815447618e-06\\
967	1.55642815450803e-06\\
968	1.55642815449602e-06\\
969	1.5564281544955e-06\\
970	1.55642815449502e-06\\
971	1.55642815447133e-06\\
972	1.55642815446232e-06\\
973	1.55642815446217e-06\\
974	1.55642815447217e-06\\
975	1.55642815446798e-06\\
976	1.55642815445758e-06\\
977	1.55642815445477e-06\\
978	1.55642815445429e-06\\
979	1.55642815445763e-06\\
980	1.55642815446921e-06\\
981	1.55642815446596e-06\\
982	1.55642815451844e-06\\
983	1.55642815450556e-06\\
984	1.55642815448645e-06\\
985	1.55642815450603e-06\\
986	1.55642815451857e-06\\
987	1.55642815450888e-06\\
988	1.5564281545293e-06\\
989	1.55642815453669e-06\\
990	1.55642815453862e-06\\
991	1.55642815453416e-06\\
992	1.55642815453869e-06\\
993	1.55642815448456e-06\\
994	1.55642815446752e-06\\
995	1.55642815444614e-06\\
996	1.55642815446968e-06\\
997	1.55642815448141e-06\\
998	1.55642815450754e-06\\
999	1.55642815451655e-06\\
1000	1.55642815451864e-06\\
1001	1.556428154496e-06\\
1002	1.55642815485591e-06\\
1003	1.55642815484434e-06\\
1004	1.55642815483039e-06\\
1005	1.55642815483247e-06\\
1006	1.55642815484937e-06\\
1007	1.55642814747983e-06\\
1008	1.55642814747755e-06\\
1009	1.55642814744477e-06\\
1010	1.55642814743069e-06\\
1011	1.5564281474193e-06\\
1012	1.55642814741056e-06\\
1013	1.55642814751452e-06\\
1014	1.55642814750691e-06\\
1015	1.55642814708721e-06\\
1016	1.55642814720643e-06\\
1017	1.55642818451693e-06\\
1018	1.55642818452019e-06\\
1019	1.55642818454752e-06\\
1020	1.55642818435545e-06\\
1021	1.55642818587371e-06\\
1022	1.55642818598502e-06\\
1023	1.55642819346893e-06\\
1024	1.55642819341876e-06\\
1025	1.55642819330954e-06\\
1026	1.55642819332045e-06\\
1027	1.55642819317029e-06\\
1028	1.55642819315354e-06\\
1029	1.55642819318013e-06\\
1030	1.55642819324371e-06\\
1031	1.55642819330148e-06\\
1032	1.55642819330457e-06\\
1033	1.5564281942003e-06\\
1034	1.5564281942142e-06\\
1035	1.55642819421185e-06\\
1036	1.55642819420984e-06\\
1037	1.5564281941886e-06\\
1038	1.55642819424746e-06\\
1039	1.55642819424763e-06\\
1040	1.55642819842295e-06\\
1041	1.55642819833053e-06\\
1042	1.55642819824055e-06\\
1043	1.55642819821967e-06\\
1044	1.5564281982446e-06\\
1045	1.55642819822211e-06\\
1046	1.55642819816576e-06\\
1047	1.55642819809706e-06\\
1048	1.55642819814726e-06\\
1049	1.55642819807007e-06\\
1050	1.55642819798152e-06\\
1051	1.55642819797564e-06\\
1052	1.55642819804679e-06\\
1053	1.55642819798143e-06\\
1054	1.55642819802445e-06\\
1055	1.55642819802481e-06\\
1056	1.556428198008e-06\\
1057	1.55642819802544e-06\\
1058	1.55642819800078e-06\\
1059	1.5564281980183e-06\\
1060	1.55642819814859e-06\\
1061	1.5564281981714e-06\\
1062	1.55642819822589e-06\\
1063	1.55642819820953e-06\\
1064	1.55642819824665e-06\\
1065	1.55642819822349e-06\\
1066	1.55642819826743e-06\\
1067	1.55642819850003e-06\\
1068	1.556428198492e-06\\
1069	1.55642819846779e-06\\
1070	1.55642819847503e-06\\
1071	1.55642819847442e-06\\
1072	1.55642819843393e-06\\
1073	1.55642819840766e-06\\
1074	1.55642819842741e-06\\
1075	1.55642819846684e-06\\
1076	1.55642819847733e-06\\
1077	1.55642819846988e-06\\
1078	1.55642819849184e-06\\
1079	1.55642819848825e-06\\
1080	1.55642819849883e-06\\
1081	1.55642819854899e-06\\
1082	1.55642819859132e-06\\
1083	1.55642819859027e-06\\
1084	1.55642819858821e-06\\
1085	1.55642819847794e-06\\
1086	1.5564281984889e-06\\
1087	1.55642819854099e-06\\
1088	1.55642819854107e-06\\
1089	1.55642819852212e-06\\
1090	1.55642819872169e-06\\
1091	1.55642819879386e-06\\
1092	1.55642819871851e-06\\
1093	1.55642819865975e-06\\
1094	1.55642819857433e-06\\
1095	1.55642819855862e-06\\
1096	1.55642819856377e-06\\
1097	1.55642819853994e-06\\
1098	1.55642819844682e-06\\
1099	1.55642819832379e-06\\
1100	1.55642819833174e-06\\
1101	1.55642819840237e-06\\
1102	1.55642819852041e-06\\
1103	1.55642819851336e-06\\
1104	1.55642819855003e-06\\
1105	1.55642819851825e-06\\
1106	1.55642819853901e-06\\
1107	1.55642819835035e-06\\
1108	1.55642819827767e-06\\
1109	1.55642819828722e-06\\
1110	1.5564281982376e-06\\
1111	1.55642819824285e-06\\
1112	1.55642819828834e-06\\
1113	1.55642819837422e-06\\
1114	1.55642819826832e-06\\
1115	1.55642819827178e-06\\
1116	1.55642819828221e-06\\
1117	1.55642819830213e-06\\
1118	1.55642819827011e-06\\
1119	1.55642819822966e-06\\
1120	1.55642819840647e-06\\
1121	1.55642819841859e-06\\
1122	1.55642819837494e-06\\
1123	1.55642819838365e-06\\
1124	1.5564281983843e-06\\
1125	1.55642819830135e-06\\
1126	1.55642819827195e-06\\
1127	1.55642819827194e-06\\
1128	1.55642819830685e-06\\
1129	1.55642819831798e-06\\
1130	1.55642819831936e-06\\
1131	1.55642819832428e-06\\
1132	1.55642819832598e-06\\
1133	1.55642819821139e-06\\
1134	1.55642819829087e-06\\
1135	1.55642819822962e-06\\
1136	1.55642819824454e-06\\
1137	1.55642819824487e-06\\
1138	1.55642819820279e-06\\
1139	1.55642819819722e-06\\
1140	1.55642819819912e-06\\
1141	1.55642819815716e-06\\
1142	1.55642819814274e-06\\
1143	1.55642819805894e-06\\
1144	1.55642819803104e-06\\
1145	1.55642819806274e-06\\
1146	1.5564281980968e-06\\
1147	1.55642819820544e-06\\
1148	1.55642819824542e-06\\
1149	1.55642819828718e-06\\
1150	1.55642819827456e-06\\
1151	1.55642819818233e-06\\
1152	1.55642819821874e-06\\
1153	1.55642819824988e-06\\
1154	1.55642819816878e-06\\
1155	1.5564281981236e-06\\
1156	1.55642819827679e-06\\
1157	1.55642819829003e-06\\
1158	1.55642819830205e-06\\
1159	1.55642819840432e-06\\
1160	1.55642819833451e-06\\
1161	1.55642819833321e-06\\
1162	1.55642819829105e-06\\
1163	1.55642819837201e-06\\
1164	1.55642819838454e-06\\
1165	1.5564281983632e-06\\
1166	1.55642819858329e-06\\
1167	1.55642819858657e-06\\
1168	1.55642819857692e-06\\
1169	1.55642819794467e-06\\
1170	1.55642819914387e-06\\
1171	1.5564281992106e-06\\
1172	1.55642819914209e-06\\
1173	1.55642819912873e-06\\
1174	1.5564281991377e-06\\
1175	1.5564281992189e-06\\
1176	1.55642819934873e-06\\
1177	1.55642819927793e-06\\
1178	1.55642819933842e-06\\
1179	1.55642819930429e-06\\
1180	1.55642819925356e-06\\
1181	1.55642819946971e-06\\
1182	1.55642819946356e-06\\
1183	1.55642819954337e-06\\
1184	1.55642819954072e-06\\
1185	1.5564281995465e-06\\
1186	1.55642819958819e-06\\
1187	1.55642819969234e-06\\
1188	1.55642819963385e-06\\
1189	1.55642819965404e-06\\
1190	1.55642819968432e-06\\
1191	1.55642819970959e-06\\
1192	1.5564281997936e-06\\
1193	1.55642819984472e-06\\
1194	1.55642819984264e-06\\
1195	1.55642819991428e-06\\
1196	1.55642819980223e-06\\
1197	1.55642819986611e-06\\
1198	1.55642820270971e-06\\
1199	1.55642820270836e-06\\
1200	1.55642820282098e-06\\
1201	1.55642820280614e-06\\
1202	1.55642820302204e-06\\
1203	1.55642820290311e-06\\
1204	1.55642820290454e-06\\
1205	1.55642820280888e-06\\
1206	1.55642820278063e-06\\
1207	1.5564282027834e-06\\
1208	1.55642820277887e-06\\
1209	1.55642820277908e-06\\
1210	1.556428202852e-06\\
1211	1.55642820284905e-06\\
1212	1.55642820277673e-06\\
1213	1.5951922568614e-06\\
1214	1.59519224727304e-06\\
1215	1.59519224729095e-06\\
1216	1.59519224722464e-06\\
1217	1.59519224730009e-06\\
1218	1.59519224728908e-06\\
1219	1.59519224721391e-06\\
1220	1.59519224716356e-06\\
1221	1.5951922471414e-06\\
1222	1.59519224704803e-06\\
1223	1.59519224713678e-06\\
1224	1.59519224713714e-06\\
1225	1.59519224722432e-06\\
1226	1.59519224728054e-06\\
1227	1.59519224717936e-06\\
1228	1.59519224717569e-06\\
1229	1.59519224741364e-06\\
1230	1.59519224739252e-06\\
1231	1.59519224731383e-06\\
1232	1.59519224740521e-06\\
1233	1.59519224730837e-06\\
1234	1.59519224736808e-06\\
1235	1.59519224728856e-06\\
1236	1.59519224732294e-06\\
1237	1.59519224733263e-06\\
1238	1.59519224731358e-06\\
1239	1.59519224727667e-06\\
1240	1.59519224742973e-06\\
1241	1.59519224743567e-06\\
1242	1.59519224748124e-06\\
1243	1.59519224748289e-06\\
1244	1.59519224748408e-06\\
1245	1.59519224760373e-06\\
1246	1.59519224751004e-06\\
1247	1.59519224751974e-06\\
1248	1.59519224776669e-06\\
1249	1.59519224778949e-06\\
1250	1.59519224780727e-06\\
1251	1.59519224775465e-06\\
1252	1.59519224769441e-06\\
1253	1.59519224762356e-06\\
1254	1.59519224760513e-06\\
1255	1.59519224756959e-06\\
1256	1.59519224751124e-06\\
1257	1.59519224596884e-06\\
1258	1.59519224591793e-06\\
1259	1.59520534663404e-06\\
1260	1.59520534664169e-06\\
1261	1.59520534662837e-06\\
1262	1.59520534664174e-06\\
1263	1.59520518522529e-06\\
1264	1.59520518524903e-06\\
1265	1.59520518535203e-06\\
1266	1.59520518531648e-06\\
1267	1.59520518526991e-06\\
1268	1.59520518527102e-06\\
1269	1.5952051852495e-06\\
1270	1.59520518525324e-06\\
1271	1.5952051852477e-06\\
1272	1.59520518577221e-06\\
1273	1.59520518574803e-06\\
1274	1.59520518574832e-06\\
1275	1.59520518575845e-06\\
1276	1.59520518561279e-06\\
1277	1.59520518563145e-06\\
1278	1.59520518579892e-06\\
1279	1.5952051859699e-06\\
1280	1.59520518599942e-06\\
1281	1.59520518599599e-06\\
1282	1.59520518599872e-06\\
1283	1.59520518550862e-06\\
1284	1.59520518552537e-06\\
1285	1.59520518552693e-06\\
1286	1.59520518516949e-06\\
1287	1.59520518403156e-06\\
1288	1.59520518386785e-06\\
1289	1.59520518418924e-06\\
1290	1.59520518420598e-06\\
1291	1.59520518411926e-06\\
1292	1.59520518398833e-06\\
1293	1.59520518397117e-06\\
1294	1.59520518377547e-06\\
1295	1.5951524849293e-06\\
1296	1.59515248476662e-06\\
1297	1.595152484662e-06\\
1298	1.59515248465373e-06\\
1299	1.59515248471175e-06\\
1300	1.5951524847105e-06\\
1301	1.59515248471851e-06\\
1302	1.59515248479974e-06\\
1303	1.59515248505986e-06\\
1304	1.59515248493865e-06\\
1305	1.59515248489794e-06\\
1306	1.59515248485704e-06\\
1307	1.59515248483974e-06\\
1308	1.59515248508306e-06\\
1309	1.59515248515076e-06\\
1310	1.59515248519525e-06\\
1311	1.59515248514728e-06\\
1312	1.59515248513998e-06\\
1313	1.59515248515862e-06\\
1314	1.59515248517564e-06\\
1315	1.59515248503786e-06\\
1316	1.59515248499413e-06\\
1317	1.5951524849837e-06\\
1318	1.59515248493772e-06\\
1319	1.59515248488902e-06\\
1320	1.59515248478279e-06\\
1321	1.59515248479619e-06\\
1322	1.59515248483184e-06\\
1323	1.59515248481808e-06\\
1324	1.59515248482871e-06\\
1325	1.59515248482242e-06\\
1326	1.59515248486797e-06\\
1327	1.59515248486774e-06\\
1328	1.59515248487278e-06\\
1329	1.59515248517615e-06\\
1330	1.59515248520591e-06\\
1331	1.59515248539113e-06\\
1332	1.59515248536843e-06\\
1333	1.59515248540448e-06\\
1334	1.47290637083956e-06\\
1335	1.47290636035232e-06\\
1336	1.4729063600033e-06\\
1337	1.47290636000531e-06\\
1338	1.47290636006742e-06\\
1339	1.47290636001502e-06\\
1340	1.47290635991375e-06\\
1341	1.47290635997348e-06\\
1342	1.47290635999035e-06\\
1343	1.47290635997016e-06\\
1344	1.47290635996813e-06\\
1345	1.47290635997401e-06\\
1346	1.47290636006971e-06\\
1347	1.47290636012964e-06\\
1348	1.47290636010429e-06\\
1349	1.47290636002671e-06\\
1350	1.47290635965079e-06\\
1351	1.47290635953918e-06\\
1352	1.47290635946992e-06\\
1353	1.47290635947893e-06\\
1354	1.47290635937047e-06\\
1355	1.47290635934538e-06\\
1356	1.47290635912096e-06\\
1357	1.47290635909373e-06\\
1358	1.47290635909866e-06\\
1359	1.47290635910516e-06\\
1360	1.47290635958322e-06\\
1361	1.47290635956191e-06\\
1362	1.4729063595351e-06\\
1363	1.47290635953033e-06\\
1364	1.47290635958255e-06\\
1365	1.47290635973911e-06\\
1366	1.47290635988174e-06\\
1367	1.4729063596736e-06\\
1368	1.4729063595735e-06\\
1369	1.47290635956077e-06\\
1370	1.47290635962449e-06\\
1371	1.47290635961565e-06\\
1372	1.47290635961601e-06\\
1373	1.4729063595804e-06\\
1374	1.47290635964965e-06\\
1375	1.47290635953434e-06\\
1376	1.47290635952971e-06\\
1377	1.47290635946502e-06\\
1378	1.47290635945957e-06\\
1379	1.47290635936811e-06\\
1380	1.47290635942822e-06\\
};
\addlegendentry{$\gamma\text{=1}$}


\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.273437794400714\\
1	0.248869894188599\\
2	0.412580973020594\\
3	0.0611662264382021\\
4	0.0258592265020788\\
5	0.00538871697397357\\
6	0.0021752162983262\\
7	0.00150853575941029\\
8	0.00116897108169894\\
9	0.00116823539891775\\
10	0.00116883053559892\\
11	0.00116497413647863\\
12	0.00116581246145644\\
13	0.000332689147009096\\
14	0.000332797232317494\\
15	0.000332808323740441\\
16	0.00031398870355678\\
17	0.000313984077447265\\
18	0.000312756470178918\\
19	0.00031275877887702\\
20	0.000217276267174273\\
21	0.000217264428249662\\
22	0.000217264426033942\\
23	0.000217264432824759\\
24	0.000217264784547874\\
25	0.000217264806781574\\
26	0.00021471793885204\\
27	0.000214576949459796\\
28	0.000214571371307637\\
29	0.000214571371343508\\
30	0.000214571339971145\\
31	0.000214571338042864\\
32	0.000214571337911188\\
33	0.000188270704357319\\
34	0.000188176748282277\\
35	0.000188176748284731\\
36	0.000163300331263823\\
37	0.000163199390287094\\
38	0.000163199394655\\
39	0.000163199394569489\\
40	0.000163199394569522\\
41	0.000163199394569274\\
42	0.000163199394570202\\
43	0.000163199394566351\\
44	0.000162386073635228\\
45	0.000162384189229831\\
46	0.000162384175282317\\
47	0.000162384175226025\\
48	0.000162384212007741\\
49	0.000162384212007716\\
50	0.000162384212007513\\
51	0.000162384212007021\\
52	0.000162384212007008\\
53	2.74740475801179e-05\\
54	2.71846193118215e-05\\
55	2.71846193115855e-05\\
56	2.71846193115413e-05\\
57	2.71846193117262e-05\\
58	2.71846193089275e-05\\
59	2.71846193193665e-05\\
60	2.71846192774425e-05\\
61	2.7184619278018e-05\\
62	2.71846192781838e-05\\
63	2.71846192781772e-05\\
64	2.71846192714947e-05\\
65	2.71846192715179e-05\\
66	2.71846192715026e-05\\
67	2.71846073001318e-05\\
68	2.71846073001962e-05\\
69	2.71846073005629e-05\\
70	2.71846073005938e-05\\
71	2.71846073005955e-05\\
72	2.71846073005893e-05\\
73	2.71890062557252e-05\\
74	2.71776219091547e-05\\
75	2.71776219105679e-05\\
76	2.71776219110958e-05\\
77	2.71776255867442e-05\\
78	2.71776257496343e-05\\
79	2.71776258330816e-05\\
80	2.7177625831326e-05\\
81	2.71776258312478e-05\\
82	2.71776258312611e-05\\
83	2.71776258312978e-05\\
84	2.71776258313311e-05\\
85	2.71776258313209e-05\\
86	2.51541561036915e-05\\
87	2.51541561036546e-05\\
88	2.51541478411123e-05\\
89	2.5154125043862e-05\\
90	2.51541250437234e-05\\
91	2.51541250436726e-05\\
92	2.51541250437816e-05\\
93	2.51541250438528e-05\\
94	2.51541250438581e-05\\
95	2.51541250438581e-05\\
96	2.51541250325266e-05\\
97	2.51541250325422e-05\\
98	2.51541250325708e-05\\
99	2.51541250325713e-05\\
100	2.51541250325539e-05\\
101	2.51541250325448e-05\\
102	3.38657427265967e-05\\
103	3.38657427266302e-05\\
104	8.48320746597126e-06\\
105	8.41042539406334e-06\\
106	8.41003639214228e-06\\
107	8.41003643344431e-06\\
108	8.41003643329452e-06\\
109	8.41003643347871e-06\\
110	8.41003643344022e-06\\
111	8.41003643321928e-06\\
112	8.41003643323022e-06\\
113	8.41003643323349e-06\\
114	8.41003643322148e-06\\
115	8.41003643323696e-06\\
116	8.41003643667881e-06\\
117	8.4101609953667e-06\\
118	8.41016188198609e-06\\
119	8.41016188188856e-06\\
120	8.41016188195166e-06\\
121	8.41016188207255e-06\\
122	8.4101618821142e-06\\
123	8.4101618823715e-06\\
124	8.41016188238228e-06\\
125	8.41016188238656e-06\\
126	8.41016188243014e-06\\
127	8.41016188247339e-06\\
128	8.41016188247339e-06\\
129	8.41016188246875e-06\\
130	8.41016188257387e-06\\
131	8.41016188258906e-06\\
132	8.41016188258087e-06\\
133	8.4101618825998e-06\\
134	8.41016188259301e-06\\
135	8.41016188260582e-06\\
136	8.41016188259683e-06\\
137	8.41016188260255e-06\\
138	8.4101618825934e-06\\
139	8.4101618825934e-06\\
140	8.41016188255478e-06\\
141	8.41016188259411e-06\\
142	8.41016188260714e-06\\
143	8.41016188260973e-06\\
144	8.58070831818426e-06\\
145	8.58070829215252e-06\\
146	8.58070828748514e-06\\
147	8.58070828756867e-06\\
148	8.58070828733028e-06\\
149	8.58070828710942e-06\\
150	8.58070828702079e-06\\
151	8.58070828710215e-06\\
152	8.58070828732638e-06\\
153	8.58070828757555e-06\\
154	8.5807082876245e-06\\
155	8.58070828763032e-06\\
156	8.58070983324554e-06\\
157	8.58070983330761e-06\\
158	8.58070983334818e-06\\
159	8.58070983333964e-06\\
160	8.58070983333964e-06\\
161	8.57807250165104e-06\\
162	8.5780725018492e-06\\
163	8.57807249509348e-06\\
164	8.5780724950779e-06\\
165	8.57806810563328e-06\\
166	8.57806810564385e-06\\
167	8.57806810567932e-06\\
168	8.57806810573844e-06\\
169	8.57806810573248e-06\\
170	8.57806810573248e-06\\
171	8.57806810574073e-06\\
172	7.86824890725097e-06\\
173	7.86824890749098e-06\\
174	7.86824890746603e-06\\
175	7.86824890744849e-06\\
176	7.86824890741753e-06\\
177	7.86824890743095e-06\\
178	7.86824890747725e-06\\
179	7.86824890747219e-06\\
180	7.86824890751381e-06\\
181	7.86824890751381e-06\\
182	7.86824890751104e-06\\
183	7.86824890752338e-06\\
184	7.86824890754028e-06\\
185	7.86824890754761e-06\\
186	7.86824890754761e-06\\
187	7.86824890756076e-06\\
188	7.8682489075674e-06\\
189	7.86824890717275e-06\\
190	7.86824890718924e-06\\
191	7.86824890699226e-06\\
192	7.868248907004e-06\\
193	7.88581026107241e-06\\
194	7.88581027790816e-06\\
195	7.88581027775474e-06\\
196	7.88581027779124e-06\\
197	7.8858102778e-06\\
198	7.88581027775951e-06\\
199	7.88581027773247e-06\\
200	7.88581027773141e-06\\
201	7.88581027781349e-06\\
202	7.88581027783033e-06\\
203	7.8858102778555e-06\\
204	7.88581027788127e-06\\
205	7.88581027784179e-06\\
206	7.88581027783121e-06\\
207	7.88581027784e-06\\
208	7.88581027783989e-06\\
209	7.88581027782877e-06\\
210	7.88581027784597e-06\\
211	7.88581027784166e-06\\
212	7.88581027784702e-06\\
213	7.88589332628508e-06\\
214	7.88589332655087e-06\\
215	7.88589332654006e-06\\
216	7.88589332654422e-06\\
217	7.8858933265516e-06\\
218	7.88589332656309e-06\\
219	7.88589332658016e-06\\
220	7.88589332658762e-06\\
221	7.88589332656563e-06\\
222	7.88589332655369e-06\\
223	5.44021756247185e-06\\
224	5.44021760835744e-06\\
225	5.44021760650879e-06\\
226	5.44021760821699e-06\\
227	5.44021760830086e-06\\
228	5.4402176082038e-06\\
229	5.44021760848189e-06\\
230	5.44021760848332e-06\\
231	5.44021760848834e-06\\
232	5.44021760848994e-06\\
233	5.44021760853527e-06\\
234	5.44021760854408e-06\\
235	5.4402176085676e-06\\
236	5.44021760857118e-06\\
237	5.44021760857584e-06\\
238	5.44021760858422e-06\\
239	5.44021760858157e-06\\
240	5.44021760858692e-06\\
241	5.44021760859595e-06\\
242	5.44021777264718e-06\\
243	5.4402177730149e-06\\
244	5.44021777318763e-06\\
245	5.44021777327428e-06\\
246	5.44021777328313e-06\\
247	5.44021777327447e-06\\
248	5.44021777326727e-06\\
249	5.44021777327537e-06\\
250	5.44021777274613e-06\\
251	5.44021777275122e-06\\
252	5.44021777276837e-06\\
253	5.44021777277838e-06\\
254	5.44021777277365e-06\\
255	5.44021777277166e-06\\
256	5.44021777278425e-06\\
257	5.4402177727667e-06\\
258	5.44021777272898e-06\\
259	5.44021777272782e-06\\
260	5.44021777273882e-06\\
261	5.44021777274993e-06\\
262	5.44021777274799e-06\\
263	5.4402177610729e-06\\
264	5.44021501441766e-06\\
265	5.44021562011961e-06\\
266	5.44021562055766e-06\\
267	5.44021562036532e-06\\
268	5.44021562039372e-06\\
269	5.44021562070304e-06\\
270	5.44021562096827e-06\\
271	5.44021562108115e-06\\
272	5.44021562118122e-06\\
273	5.44021562119002e-06\\
274	5.44021563855862e-06\\
275	5.44021563971098e-06\\
276	5.44021563983868e-06\\
277	5.44021563987638e-06\\
278	5.44021563986268e-06\\
279	5.4402156398745e-06\\
280	5.4402156398683e-06\\
281	5.44021563986573e-06\\
282	5.44045457431682e-06\\
283	5.44045457506072e-06\\
284	5.44045457558992e-06\\
285	5.44045457599631e-06\\
286	5.44045457600753e-06\\
287	5.44045457602037e-06\\
288	5.44045457603926e-06\\
289	5.44045263234824e-06\\
290	5.44045263291943e-06\\
291	5.44045263296528e-06\\
292	5.4404526329019e-06\\
293	5.44045263281572e-06\\
294	5.44045263281807e-06\\
295	5.44045263282813e-06\\
296	5.44045263281391e-06\\
297	5.44045263282437e-06\\
298	5.44045263281817e-06\\
299	5.44045263289931e-06\\
300	5.44045263287487e-06\\
301	5.44045263288569e-06\\
302	5.4404526328839e-06\\
303	5.44045263289378e-06\\
304	5.44045263290029e-06\\
305	5.44045263291971e-06\\
306	5.44045263292509e-06\\
307	5.44045263292608e-06\\
308	5.44045263292314e-06\\
309	5.44045263287463e-06\\
310	5.44045263289959e-06\\
311	5.44045263291887e-06\\
312	5.44045263290699e-06\\
313	5.44045263293191e-06\\
314	5.44045263301967e-06\\
315	5.44045263297617e-06\\
316	5.44045263297366e-06\\
317	5.44045263297872e-06\\
318	5.44045263300735e-06\\
319	5.44045263300843e-06\\
320	5.44045263302323e-06\\
321	5.44045263306412e-06\\
322	5.44045263306777e-06\\
323	5.4404526330791e-06\\
324	5.44045263318928e-06\\
325	5.44045263323789e-06\\
326	5.44045263326343e-06\\
327	5.44045263326692e-06\\
328	5.44045263327153e-06\\
329	5.44045263325064e-06\\
330	5.44045263330508e-06\\
331	5.44045263335087e-06\\
332	5.44045263343457e-06\\
333	5.44045263347492e-06\\
334	5.44045263346376e-06\\
335	5.44045263347156e-06\\
336	5.44045263345007e-06\\
337	5.44045263340314e-06\\
338	5.44045263339227e-06\\
339	2.22980326914995e-06\\
340	2.22983301344156e-06\\
341	2.22983301366979e-06\\
342	2.22983301372207e-06\\
343	2.22983301381099e-06\\
344	2.22983301397969e-06\\
345	2.22983301395931e-06\\
346	2.22983301397321e-06\\
347	2.22983301411637e-06\\
348	2.229833014314e-06\\
349	2.22983301447678e-06\\
350	2.22983301467251e-06\\
351	2.22983301472268e-06\\
352	2.22983301475264e-06\\
353	2.22983301483244e-06\\
354	2.22983301495555e-06\\
355	2.22983301507099e-06\\
356	2.22983301517077e-06\\
357	2.22983301534021e-06\\
358	2.22983301551895e-06\\
359	2.22983301561793e-06\\
360	2.22983301564132e-06\\
361	2.22983301563508e-06\\
362	2.22983301573592e-06\\
363	2.22983301593624e-06\\
364	2.22983301591922e-06\\
365	2.22983301588039e-06\\
366	2.22983301599278e-06\\
367	2.22983301618341e-06\\
368	2.22983301636046e-06\\
369	2.2298330164797e-06\\
370	2.2298330165114e-06\\
371	2.22983301671162e-06\\
372	2.22983301680703e-06\\
373	2.22983301686211e-06\\
374	2.22983301685876e-06\\
375	2.22983301670325e-06\\
376	2.22983301668803e-06\\
377	2.22983301669098e-06\\
378	2.22983301681596e-06\\
379	2.22983301694381e-06\\
380	2.22983301698264e-06\\
381	2.22983301693994e-06\\
382	2.22983301695292e-06\\
383	2.22983301690023e-06\\
384	2.22983301701252e-06\\
385	2.22983301712322e-06\\
386	2.22983301719166e-06\\
387	2.22983301723137e-06\\
388	2.22983301728644e-06\\
389	2.22983301721352e-06\\
390	2.22983301720422e-06\\
391	2.22983301733407e-06\\
392	2.22983301739101e-06\\
393	2.22983301751913e-06\\
394	2.22983301769069e-06\\
395	2.22983301771239e-06\\
396	2.22983301770547e-06\\
397	2.22983301771774e-06\\
398	2.22983301774757e-06\\
399	2.22983301779505e-06\\
400	2.2298330178824e-06\\
401	2.2298330179735e-06\\
402	2.22983301804196e-06\\
403	2.22983301817471e-06\\
404	2.22983301831339e-06\\
405	2.22983301844659e-06\\
406	2.22983301853799e-06\\
407	2.22983301884021e-06\\
408	2.22983301906667e-06\\
409	2.2298330193148e-06\\
410	2.22983301940835e-06\\
411	2.22983301948145e-06\\
412	2.22983301969931e-06\\
413	2.22983301998795e-06\\
414	2.22983302018297e-06\\
415	2.22983302021994e-06\\
416	2.22983302014977e-06\\
417	2.22983302012945e-06\\
418	2.22983302027172e-06\\
419	2.22983302023849e-06\\
420	2.229833020306e-06\\
421	2.22983302038425e-06\\
422	2.22983302073559e-06\\
423	2.22983302107087e-06\\
424	2.22983302124252e-06\\
425	2.22983302131814e-06\\
426	2.22983302152298e-06\\
427	2.22983302175772e-06\\
428	2.22983302200214e-06\\
429	2.22983302205053e-06\\
430	2.22983302203087e-06\\
431	2.22983302192565e-06\\
432	2.22983302200867e-06\\
433	2.2298330221153e-06\\
434	2.22983302219861e-06\\
435	2.2298330222023e-06\\
436	2.22983302228386e-06\\
437	2.22983302240059e-06\\
438	2.22983302243899e-06\\
439	2.22983302253515e-06\\
440	2.2298330225987e-06\\
441	2.2298330228753e-06\\
442	2.22983302300356e-06\\
443	2.22983302288513e-06\\
444	2.22983302295883e-06\\
445	2.22983302327201e-06\\
446	2.22983302329694e-06\\
447	2.22983302338392e-06\\
448	2.22983302348012e-06\\
449	2.22983302351069e-06\\
450	2.22983302379418e-06\\
451	2.22983302394129e-06\\
452	2.22983302402774e-06\\
453	2.22983302405351e-06\\
454	2.22983302402315e-06\\
455	2.22983302402446e-06\\
456	2.2298330239713e-06\\
457	2.22983302400186e-06\\
458	2.22983302407505e-06\\
459	2.22983302414496e-06\\
460	2.22983302421302e-06\\
461	2.22983302419594e-06\\
462	2.22983302424773e-06\\
463	2.22983302430481e-06\\
464	2.22983302476716e-06\\
465	2.22983302514102e-06\\
466	2.2298330253195e-06\\
467	2.22983302568963e-06\\
468	2.22983302584558e-06\\
469	2.22983302589887e-06\\
470	2.2298330257852e-06\\
471	2.22983302570287e-06\\
472	2.22983302585033e-06\\
473	2.22983302613098e-06\\
474	2.22983302615458e-06\\
475	2.22983302620458e-06\\
476	2.22983302638104e-06\\
477	2.22983302649032e-06\\
478	2.2298330266196e-06\\
479	2.22983302666305e-06\\
480	2.22983302658451e-06\\
481	2.22983302646016e-06\\
482	2.22983302637671e-06\\
483	2.22983302643185e-06\\
484	2.22983302650654e-06\\
485	2.22983302659816e-06\\
486	2.22983302664332e-06\\
487	2.22983302662746e-06\\
488	2.22983302667647e-06\\
489	2.22983302704827e-06\\
490	2.22983302743419e-06\\
491	2.2298330276535e-06\\
492	2.22983302795914e-06\\
493	2.22983302821882e-06\\
494	2.22983302841099e-06\\
495	2.22983302855734e-06\\
496	2.22983302867616e-06\\
497	2.2298330287022e-06\\
498	2.22983302884032e-06\\
499	2.2298330292822e-06\\
500	2.22983302966316e-06\\
501	2.22983302971028e-06\\
502	2.22983302979803e-06\\
503	2.22983303000195e-06\\
504	2.22983303014944e-06\\
505	2.22983303029511e-06\\
506	2.22983303050515e-06\\
507	2.229833030567e-06\\
508	2.22983303074924e-06\\
509	2.22983303090619e-06\\
510	2.22983303109152e-06\\
511	2.22983303117648e-06\\
512	2.22983303126812e-06\\
513	2.22983303127644e-06\\
514	2.22983303125249e-06\\
515	2.22983303129949e-06\\
516	2.22983303129659e-06\\
517	2.22983303130997e-06\\
518	2.2298330313966e-06\\
519	2.22983303142202e-06\\
520	2.22983303150156e-06\\
521	2.2298330315168e-06\\
522	2.22983303165514e-06\\
523	2.22983303180201e-06\\
524	2.22983303194215e-06\\
525	2.22983303225647e-06\\
526	2.22983303256387e-06\\
527	2.22983303273755e-06\\
528	2.22983303280749e-06\\
529	2.2298330330336e-06\\
530	2.22983303346375e-06\\
531	2.22983303372749e-06\\
532	2.22983303378587e-06\\
533	2.22983303378078e-06\\
534	2.22983303385201e-06\\
535	2.22983303384557e-06\\
536	2.22983303395791e-06\\
537	2.22983303429479e-06\\
538	2.2298330345384e-06\\
539	2.22983303488253e-06\\
540	2.22983303519504e-06\\
541	2.22983303541782e-06\\
542	2.22983303556029e-06\\
543	2.22983303563518e-06\\
544	2.22983303578493e-06\\
545	2.22983303580202e-06\\
546	2.22983303582032e-06\\
547	2.22983303579382e-06\\
548	2.22983303581832e-06\\
549	2.22983303583242e-06\\
550	2.22983303581602e-06\\
551	2.22983303579565e-06\\
552	2.22983303586907e-06\\
553	2.2298330360059e-06\\
554	2.22983303610351e-06\\
555	2.22983303615776e-06\\
556	2.22983303616194e-06\\
557	2.22983303606607e-06\\
558	2.22983303614855e-06\\
559	2.22983303630273e-06\\
560	2.22983303657611e-06\\
561	2.22983303673757e-06\\
562	2.22983303679568e-06\\
563	2.22983303683988e-06\\
564	2.22983303689142e-06\\
565	2.22983303690344e-06\\
566	2.22983303680313e-06\\
567	2.22983303656659e-06\\
568	2.22983303639461e-06\\
569	2.22983303627238e-06\\
570	2.22983303623822e-06\\
571	2.22983303624899e-06\\
572	2.2298330363128e-06\\
573	2.2298330366162e-06\\
574	2.22983303693927e-06\\
575	2.22983303723537e-06\\
576	2.2298330374056e-06\\
577	2.22983303751805e-06\\
578	2.22983303749186e-06\\
579	2.22983303751413e-06\\
580	2.22983303751041e-06\\
581	2.22983303749473e-06\\
582	2.22983303760832e-06\\
583	2.22983303770011e-06\\
584	2.2298330378024e-06\\
585	2.22983303784496e-06\\
586	2.229833037794e-06\\
587	2.22983303782155e-06\\
588	2.22983303808855e-06\\
589	2.22983303838285e-06\\
590	2.22983303865692e-06\\
591	2.22983303871847e-06\\
592	2.2298330389981e-06\\
593	2.22983303925279e-06\\
594	2.2298330390953e-06\\
595	2.22983303914169e-06\\
596	2.22983303898183e-06\\
597	2.22983303904059e-06\\
598	2.2298330390584e-06\\
599	2.22983303921941e-06\\
600	2.22983303926934e-06\\
601	2.22983303941041e-06\\
602	2.22983303954513e-06\\
603	2.22983303965002e-06\\
604	2.22983303967794e-06\\
605	2.22983303964907e-06\\
606	2.22983303972667e-06\\
607	2.22983303984858e-06\\
608	2.22983304016356e-06\\
609	2.22983304029941e-06\\
610	2.22983304030657e-06\\
611	2.22983304015768e-06\\
612	2.22983304024004e-06\\
613	2.22983304005596e-06\\
614	2.22983304023272e-06\\
615	2.22983304047811e-06\\
616	2.22983304072502e-06\\
617	2.22983304082946e-06\\
618	2.22983304082786e-06\\
619	2.22983304103968e-06\\
620	2.22983304108382e-06\\
621	2.22983304112515e-06\\
622	2.22983304124361e-06\\
623	2.229833041644e-06\\
624	2.22983304193132e-06\\
625	2.22983304207642e-06\\
626	2.22983304212824e-06\\
627	2.22983304214981e-06\\
628	2.22983304220765e-06\\
629	2.22983304243614e-06\\
630	2.22983304252923e-06\\
631	2.2298330426452e-06\\
632	2.22983304264732e-06\\
633	2.22983304261754e-06\\
634	2.22983304264167e-06\\
635	2.22983304266174e-06\\
636	2.22983304277404e-06\\
637	2.22983304283246e-06\\
638	2.22983304283628e-06\\
639	2.22983304287921e-06\\
640	2.22983304296692e-06\\
641	2.22983304266985e-06\\
642	2.22983304352266e-06\\
643	2.22983304409393e-06\\
644	2.22983304437183e-06\\
645	2.22983304450825e-06\\
646	2.22983304467282e-06\\
647	2.22983304521674e-06\\
648	2.22983304567928e-06\\
649	2.22983304591224e-06\\
650	2.2298330459723e-06\\
651	2.22983304594687e-06\\
652	2.22983304587037e-06\\
653	2.22983304606024e-06\\
654	2.22983304615148e-06\\
655	2.22983304622414e-06\\
656	2.22983304636936e-06\\
657	2.22983304655817e-06\\
658	2.22983304665311e-06\\
659	2.22983304692987e-06\\
660	2.22983304717403e-06\\
661	2.22983304738888e-06\\
662	2.22983304763772e-06\\
663	2.22983304768502e-06\\
664	2.22983304781089e-06\\
665	2.22983304794376e-06\\
666	2.22983304803573e-06\\
667	2.22983304818895e-06\\
668	2.22983304835629e-06\\
669	2.2298330485052e-06\\
670	2.22983304861908e-06\\
671	2.22983304911878e-06\\
672	2.22983304975739e-06\\
673	2.22983305024707e-06\\
674	2.22983305054938e-06\\
675	2.22983305072595e-06\\
676	2.22983305081402e-06\\
677	2.22983305095531e-06\\
678	2.22983305102898e-06\\
679	2.22983305106216e-06\\
680	2.22983305105994e-06\\
681	2.22983305119188e-06\\
682	2.22983305144424e-06\\
683	2.22983305166427e-06\\
684	2.22983305183459e-06\\
685	2.22983305201963e-06\\
686	2.22983305211554e-06\\
687	2.229833052506e-06\\
688	2.22983305304675e-06\\
689	2.22983305355628e-06\\
690	2.22983305404905e-06\\
691	2.22983305460291e-06\\
692	2.22983305523805e-06\\
693	2.22983305560774e-06\\
694	2.2298330559817e-06\\
695	2.22983305620354e-06\\
696	2.22983305636085e-06\\
697	2.229833056368e-06\\
698	2.22983305649697e-06\\
699	2.22983305658167e-06\\
700	2.2298330566732e-06\\
701	2.22983305672684e-06\\
702	2.22983305703377e-06\\
703	2.22983305729488e-06\\
704	2.22983305741685e-06\\
705	2.2298330574664e-06\\
706	2.22983305743792e-06\\
707	2.22983305755251e-06\\
708	2.22983305788317e-06\\
709	2.22983305798041e-06\\
710	2.22983305804125e-06\\
711	2.22983305814927e-06\\
712	2.22983305832323e-06\\
713	2.22983305850184e-06\\
714	2.22983305853966e-06\\
715	2.22983305861399e-06\\
716	2.22983305872853e-06\\
717	2.22983305864495e-06\\
718	2.22983305840455e-06\\
719	2.22983305844466e-06\\
720	2.22983305868739e-06\\
721	2.22983305873614e-06\\
722	2.22983305874868e-06\\
723	2.22983305886496e-06\\
724	2.22983305882531e-06\\
725	2.22983305881032e-06\\
726	2.22983305882767e-06\\
727	2.22983305890458e-06\\
728	2.2298330589135e-06\\
729	2.22983305896468e-06\\
730	2.2298330590308e-06\\
731	2.2298330590657e-06\\
732	2.22983305921291e-06\\
733	2.22983305961967e-06\\
734	2.22983305978672e-06\\
735	2.22983305989188e-06\\
736	2.22983305996403e-06\\
737	2.22983306012747e-06\\
738	2.22983306026541e-06\\
739	2.22983306048482e-06\\
740	2.22983306057869e-06\\
741	2.22983306057576e-06\\
742	2.22983306069624e-06\\
743	2.22983306094951e-06\\
744	2.22983306113193e-06\\
745	2.22983306126933e-06\\
746	2.22983306133335e-06\\
747	2.22983306156416e-06\\
748	2.22983306181163e-06\\
749	2.22983306205757e-06\\
750	2.22983306219224e-06\\
751	2.22983306233982e-06\\
752	2.22983306242755e-06\\
753	2.22983306253829e-06\\
754	2.22983306258183e-06\\
755	2.22983306260158e-06\\
756	2.22983306261155e-06\\
757	2.22983306264326e-06\\
758	2.22983306270724e-06\\
759	2.22983306276874e-06\\
760	2.22983306287387e-06\\
761	2.22983306292862e-06\\
762	2.22983306295677e-06\\
763	2.22983306301556e-06\\
764	2.22983306308186e-06\\
765	2.22983306308049e-06\\
766	2.22983306313731e-06\\
767	2.2298330631899e-06\\
768	2.22983306304098e-06\\
769	2.22983306290673e-06\\
770	2.22983306287707e-06\\
771	2.22983306302011e-06\\
772	2.22983306333737e-06\\
773	2.22983306356884e-06\\
774	2.229833063646e-06\\
775	2.22983306367308e-06\\
776	2.22983306384978e-06\\
777	2.22983306401049e-06\\
778	2.2298330640506e-06\\
779	2.22983306406423e-06\\
780	2.22983306412433e-06\\
781	2.22983306415855e-06\\
782	2.22983306428744e-06\\
783	2.22983306449526e-06\\
784	2.22983306478198e-06\\
785	2.22983306485824e-06\\
786	2.22983306496168e-06\\
787	2.22983306512304e-06\\
788	2.22983306540922e-06\\
789	2.22983306567492e-06\\
790	2.22983306586114e-06\\
791	2.22983306588474e-06\\
792	2.22983306598481e-06\\
793	2.22983306607022e-06\\
794	2.22983306611619e-06\\
795	2.22983306617246e-06\\
796	2.22983306622187e-06\\
797	2.22983306647005e-06\\
798	2.22983306681362e-06\\
799	2.22983306690626e-06\\
800	2.22983306705066e-06\\
801	2.22983306723657e-06\\
802	2.22983306731779e-06\\
803	2.22983306734745e-06\\
804	2.22983306753143e-06\\
805	2.2298330675979e-06\\
806	2.22983306765847e-06\\
807	2.22983306771637e-06\\
808	2.22983306779723e-06\\
809	2.22983306780727e-06\\
810	2.22983306783276e-06\\
811	2.22983306796697e-06\\
812	2.22983306821397e-06\\
813	2.22983306845434e-06\\
814	2.22983306857049e-06\\
815	2.2298330686182e-06\\
};
\addlegendentry{$\gamma\text{=0.1}$}


\addplot [color=green]
  table[row sep=crcr]{%
0	0.273437794400714\\
1	0.248869894188599\\
2	0.412580973020594\\
3	0.0611662264382021\\
4	0.0258592265020787\\
5	0.0053887169739729\\
6	0.00258679971818264\\
7	0.00156277547728997\\
8	0.00244922661519056\\
9	0.00143984722753851\\
10	0.00143834676958082\\
11	0.0016141841262588\\
12	0.000348388227574575\\
13	0.000368784443778913\\
14	0.000289720955281347\\
15	0.000415416281779685\\
16	0.00048658582362307\\
17	0.000486611721111085\\
18	0.000418222684388875\\
19	0.000397698028362203\\
20	4.39735030468708e-05\\
21	4.39908499832165e-05\\
22	4.34340341268699e-05\\
23	4.343402896409e-05\\
24	4.1113058989517e-05\\
25	4.12587660265501e-05\\
26	4.22813245097714e-05\\
27	4.2281324516863e-05\\
28	4.19749240080647e-05\\
29	3.11365268294284e-05\\
30	3.11365743244918e-05\\
31	3.11362127462245e-05\\
32	2.85807468873943e-05\\
33	2.1769661931681e-05\\
34	8.00091518042486e-06\\
35	8.01043616621027e-06\\
36	8.01044328577126e-06\\
37	8.01044136831514e-06\\
38	8.0104413635694e-06\\
39	8.01044136340594e-06\\
40	8.01044136328361e-06\\
41	8.01006239042105e-06\\
42	8.01006239637488e-06\\
43	8.01006239926468e-06\\
44	8.01005221802946e-06\\
45	8.01005221464777e-06\\
46	8.01005221452804e-06\\
47	8.01005221450243e-06\\
48	8.09487998381071e-06\\
49	8.09487994198419e-06\\
50	8.09487993959736e-06\\
51	8.0948799397322e-06\\
52	8.09487993970296e-06\\
53	7.43916792638001e-06\\
54	8.0250777203588e-06\\
55	8.02506169662458e-06\\
56	8.02506169660796e-06\\
57	8.0250616962995e-06\\
58	8.02506169651697e-06\\
59	8.02506169652307e-06\\
60	8.0250616972822e-06\\
61	8.02506167787319e-06\\
62	8.02506167737437e-06\\
63	4.72497882484754e-06\\
64	4.72497882507058e-06\\
65	4.72497882379529e-06\\
66	4.72497882379411e-06\\
67	4.72497882253165e-06\\
68	4.72497878952859e-06\\
69	4.72497878718829e-06\\
70	4.72497878504162e-06\\
71	4.72497878212065e-06\\
72	4.72497878212179e-06\\
73	4.72492701582778e-06\\
74	4.72479752784051e-06\\
75	4.72479691284311e-06\\
76	4.72479691289508e-06\\
77	4.72479691286063e-06\\
78	4.7247969128233e-06\\
79	4.72479691225411e-06\\
80	4.72479691237444e-06\\
81	4.72479691240639e-06\\
82	4.72479691244249e-06\\
83	4.72479694254296e-06\\
84	4.72479694516323e-06\\
85	4.72479694505896e-06\\
86	4.72479694547078e-06\\
87	4.72479694547078e-06\\
88	4.72479694582185e-06\\
89	4.72479694464385e-06\\
90	4.72479694462519e-06\\
91	4.72479694463365e-06\\
92	4.72479675360104e-06\\
93	4.72479675363864e-06\\
94	4.72479675359648e-06\\
95	2.95468432437329e-06\\
96	2.95468432435356e-06\\
97	2.95468432441665e-06\\
98	2.9546843240197e-06\\
99	2.95468432385213e-06\\
100	2.95468432380232e-06\\
101	2.95468431966455e-06\\
102	2.95468431979313e-06\\
103	2.95468431987488e-06\\
104	2.95468431987488e-06\\
105	2.94119166184952e-06\\
106	2.94118051259411e-06\\
107	2.94118051289047e-06\\
108	2.94118051286516e-06\\
109	2.94118051283453e-06\\
110	2.9411805134047e-06\\
111	2.94118051340465e-06\\
112	2.93914983621892e-06\\
113	2.93914961430694e-06\\
114	2.93914965454974e-06\\
115	2.93914965450823e-06\\
116	2.93914965450322e-06\\
117	2.93914965309595e-06\\
118	2.9391496512438e-06\\
119	2.93914965119463e-06\\
120	2.91610089034003e-06\\
121	2.91610089054067e-06\\
122	2.91610089064045e-06\\
123	2.91610088928907e-06\\
124	2.91610088891388e-06\\
125	2.91610088763559e-06\\
126	2.91610088687169e-06\\
127	2.91610088721707e-06\\
128	2.91610088724959e-06\\
129	2.91610088730536e-06\\
130	2.91610088429213e-06\\
131	2.91610088432213e-06\\
132	2.91610088432288e-06\\
133	2.91610088436704e-06\\
134	2.91610088423553e-06\\
135	2.91610088423553e-06\\
136	2.91601576477337e-06\\
137	2.91601596906658e-06\\
138	2.91601596418428e-06\\
139	2.91601596698514e-06\\
140	2.91601596599688e-06\\
141	2.9160159652322e-06\\
142	2.91601596523219e-06\\
143	2.9160159641129e-06\\
144	2.91601596354203e-06\\
145	2.91601596388646e-06\\
146	2.91601596354548e-06\\
147	2.9160159635534e-06\\
148	2.49780104103665e-06\\
149	2.49780102180563e-06\\
150	2.49780102184175e-06\\
151	2.49780102400384e-06\\
152	2.49780102125675e-06\\
153	2.49780102123257e-06\\
154	2.49780102121747e-06\\
155	2.49780102118073e-06\\
156	2.4978010211637e-06\\
157	2.49780102123077e-06\\
158	2.49780102122667e-06\\
159	2.49780102116845e-06\\
160	2.49780102109445e-06\\
161	2.49780102105809e-06\\
162	2.49780101987531e-06\\
163	2.49780101991274e-06\\
164	2.49780101979994e-06\\
165	2.49780101980436e-06\\
166	2.49780101980999e-06\\
167	2.49780101979719e-06\\
168	2.49780101981085e-06\\
169	2.49780100597404e-06\\
170	2.497801005881e-06\\
171	2.49780100588101e-06\\
172	2.49780100587418e-06\\
173	2.4978008790904e-06\\
174	2.49780087763296e-06\\
175	2.49780087762663e-06\\
176	2.49780087763458e-06\\
177	2.49780087749063e-06\\
178	2.49780087749046e-06\\
179	2.49780087749044e-06\\
180	2.49780087501381e-06\\
181	2.49780087499309e-06\\
182	2.30597326861277e-06\\
183	2.30597326880083e-06\\
184	2.30597326872867e-06\\
185	2.30597326860926e-06\\
186	2.30597326833584e-06\\
187	2.30597326797352e-06\\
188	2.30597326679079e-06\\
189	2.30597326564738e-06\\
190	2.30597326261062e-06\\
191	2.30597326259594e-06\\
192	2.30597325022949e-06\\
193	2.30597341011245e-06\\
194	2.30597340922853e-06\\
195	2.30597340918708e-06\\
196	2.30597340877363e-06\\
197	2.3059734087662e-06\\
198	2.30597340814102e-06\\
};
\addlegendentry{$\gamma\text{=0.01}$}


\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.273437794400714\\
1	0.248869894188599\\
2	0.412580973020594\\
3	0.0611662264382021\\
4	0.0258592265020788\\
5	0.00538871697397357\\
6	0.00258679971825884\\
7	0.00156277547713127\\
8	0.0024492266157245\\
9	0.00161131816567706\\
10	0.00150602183365584\\
11	0.00162242458560888\\
12	0.00162238817334256\\
13	0.00154602145998062\\
14	0.0015458912725311\\
15	0.000304915676614725\\
16	0.000386797679002959\\
17	0.000356500460016368\\
18	0.000434827643543356\\
19	0.000433400703946152\\
20	0.000356499713690978\\
21	0.000102907630073222\\
22	0.000102759044686887\\
23	0.000102755221111285\\
24	0.000125743904171187\\
25	6.07544588865083e-05\\
26	6.09067490045523e-05\\
27	6.09067484288739e-05\\
28	6.09067481854852e-05\\
29	3.94561655427395e-05\\
30	3.94521341318954e-05\\
31	3.94595822471588e-05\\
32	3.92674535092119e-05\\
33	4.01489888449125e-05\\
34	1.9536663423525e-05\\
35	1.95375151529065e-05\\
36	1.9537576228551e-05\\
37	1.9568193041053e-05\\
38	1.80220302907208e-05\\
39	1.80220265752762e-05\\
40	1.80220268269637e-05\\
41	1.80220268796716e-05\\
42	1.80220268395648e-05\\
43	4.37936035850572e-06\\
44	4.37936605739153e-06\\
45	4.37920642953893e-06\\
46	4.37920643744927e-06\\
47	4.3792064471776e-06\\
48	4.37961462368408e-06\\
49	4.3772572341505e-06\\
50	3.58668533508022e-06\\
51	3.58668533528839e-06\\
52	3.58668507027815e-06\\
53	3.58668507079163e-06\\
54	3.5866852519939e-06\\
55	3.66703457686801e-06\\
56	4.67008033719352e-06\\
57	3.25550463312063e-06\\
58	3.2555050073213e-06\\
59	2.28370603071182e-06\\
60	2.28370613751527e-06\\
61	1.86471965849279e-06\\
62	1.86471965773684e-06\\
63	1.86471965791188e-06\\
64	1.8647196573923e-06\\
65	1.86471965543492e-06\\
66	1.86471965526769e-06\\
67	1.86471965494104e-06\\
68	1.8647196558718e-06\\
69	1.84524459593662e-06\\
70	1.84524459701596e-06\\
71	9.63398230469092e-07\\
72	9.63473643256219e-07\\
73	9.63477401749735e-07\\
74	9.6347598915747e-07\\
};
\addlegendentry{$\gamma\text{=0.001}$}


\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.273437794400714\\
1	0.248869894188599\\
2	0.412580973020594\\
3	0.0611662264382021\\
4	0.0258592265020787\\
5	0.0053887169739729\\
6	0.00258679971818264\\
7	0.00156277547728997\\
8	0.00244922661519056\\
9	0.00161131816460569\\
10	0.00145545908399553\\
11	0.00161459361442309\\
12	0.00161457776386029\\
13	0.00161421511917217\\
14	0.00162187934305169\\
15	0.00154493584711082\\
16	0.000322195692519234\\
17	0.000322198947445201\\
18	0.000322199410114077\\
19	0.000322373548668042\\
20	0.000322128414807527\\
21	0.000413129617842872\\
22	0.000413129570675852\\
23	0.000413129584553529\\
24	0.000356424719152482\\
25	0.000356424719071158\\
26	0.000356424707514763\\
27	7.43172511311063e-05\\
28	7.43475623747047e-05\\
29	7.43499080869958e-05\\
30	7.43570372019331e-05\\
31	7.43220586758853e-05\\
32	7.43221562653218e-05\\
33	7.44654923539589e-05\\
34	7.44654925758925e-05\\
35	7.4465510339905e-05\\
36	7.44655112452641e-05\\
37	3.95929701546838e-05\\
38	3.95929962767883e-05\\
39	3.95929963811492e-05\\
40	3.95929750316437e-05\\
41	3.9413444676617e-05\\
42	4.03121735546297e-05\\
43	1.80393983465754e-05\\
};
\addlegendentry{$\gamma\text{=0.0001}$}


\addplot [color=red]
  table[row sep=crcr]{%
0	0.273437794400714\\
1	0.248869894188599\\
2	0.412580973020594\\
3	0.0611662264382021\\
4	0.0258592265020787\\
5	0.00538871697397294\\
6	0.00258679971818593\\
7	0.00156277547728542\\
8	0.00244922661513775\\
9	0.00161131816457691\\
10	0.00145545908375622\\
11	0.00161459360825839\\
12	0.00164240452130995\\
13	0.00161498866582163\\
};
\addlegendentry{$\gamma\text{=0}$}


\end{axis}

\
\end{tikzpicture}%

==> matlab/example_improved_accuracy_3.5_fP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.66667,0.00000}%
\definecolor{mycolor2}{rgb}{0.66667,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.66667}%
\definecolor{mycolor4}{rgb}{0.00000,0.66667,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.747\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1380,
xminorticks=true,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.0688310090533193\\
1	0.0643706031095533\\
2	0.0721571628031116\\
3	0.0202508663237738\\
4	0.0253296335749279\\
5	0.00622667205149127\\
6	0.00634320476303393\\
7	0.0054093601896712\\
8	0.00139931876448431\\
9	0.00139606632402661\\
10	0.00139633440216095\\
11	0.00138696568315226\\
12	0.00138697519491347\\
13	0.0012357987410621\\
14	0.00113758454982341\\
15	0.00113758149716851\\
16	0.00113758154312158\\
17	0.000315085130066985\\
18	0.000315085131239651\\
19	0.000315085193930545\\
20	0.000315084158863187\\
21	0.00031508415885128\\
22	0.000312987041380115\\
23	0.000312986856621886\\
24	0.000312986855222991\\
25	0.000312986855231831\\
26	0.000312986855231824\\
27	0.000312986853860608\\
28	0.000264809456106595\\
29	0.000263084253009534\\
30	0.000263084253009555\\
31	0.000240892288404661\\
32	0.000240892288404064\\
33	7.02428017787388e-05\\
34	7.02428017787388e-05\\
35	7.02428017787388e-05\\
36	7.02428019144774e-05\\
37	7.02428019144774e-05\\
38	7.02428019133117e-05\\
39	7.02428019133117e-05\\
40	7.02428019133533e-05\\
41	7.02428019133533e-05\\
42	7.02428019133811e-05\\
43	7.02428019133672e-05\\
44	7.02401045299672e-05\\
45	7.02401074653969e-05\\
46	7.02401074655773e-05\\
47	7.02401074655357e-05\\
48	7.0240107420641e-05\\
49	7.02401074206133e-05\\
50	7.02401074206133e-05\\
51	6.97819625703616e-05\\
52	6.97819625703616e-05\\
53	6.9781962570431e-05\\
54	6.9781962570431e-05\\
55	6.97819625707086e-05\\
56	6.97819701357405e-05\\
57	6.97819701357266e-05\\
58	6.97819701649532e-05\\
59	6.97794727796824e-05\\
60	5.55695389495431e-05\\
61	5.55695309265997e-05\\
62	5.52164887814427e-05\\
63	5.52164887809431e-05\\
64	5.04577233979286e-05\\
65	1.55116308552666e-05\\
66	1.55116308552666e-05\\
67	1.55116308552666e-05\\
68	1.55116308552805e-05\\
69	1.55116308552805e-05\\
70	1.55116308552805e-05\\
71	1.55116308552805e-05\\
72	1.55116308552805e-05\\
73	1.55116308552805e-05\\
74	1.55116308552805e-05\\
75	1.55116308552805e-05\\
76	1.55116308552805e-05\\
77	1.55116308552666e-05\\
78	1.55116308552666e-05\\
79	1.55116308552805e-05\\
80	1.55116308552805e-05\\
81	1.55116308552805e-05\\
82	1.55116308552805e-05\\
83	1.55116308552805e-05\\
84	1.55116308552805e-05\\
85	1.55116307343495e-05\\
86	1.55116307339609e-05\\
87	1.55116307339609e-05\\
88	1.55116307339748e-05\\
89	1.55116307339748e-05\\
90	1.55116307339748e-05\\
91	1.55116307340025e-05\\
92	1.55116307340025e-05\\
93	1.55116307339886e-05\\
94	1.55116307339748e-05\\
95	1.55116307339748e-05\\
96	1.55116307256481e-05\\
97	1.55116307256342e-05\\
98	1.55115985907422e-05\\
99	1.55115985907422e-05\\
100	1.55115985907422e-05\\
101	1.55115985907422e-05\\
102	1.55115985907145e-05\\
103	1.55115985907145e-05\\
104	1.55115985907284e-05\\
105	1.55115985907284e-05\\
106	1.55115985907422e-05\\
107	1.55115985907422e-05\\
108	1.55115985907422e-05\\
109	1.55115985909365e-05\\
110	1.55115985909088e-05\\
111	1.55115985909088e-05\\
112	1.55115985909088e-05\\
113	1.55110664330216e-05\\
114	1.55110664329799e-05\\
115	1.55110663076496e-05\\
116	1.55110663076496e-05\\
117	1.54101988016769e-05\\
118	1.54101988016769e-05\\
119	1.54101988042443e-05\\
120	1.54101988042443e-05\\
121	1.54101988042166e-05\\
122	1.54101988051741e-05\\
123	1.54097293850741e-05\\
124	1.15632063350107e-05\\
125	1.15631881725253e-05\\
126	1.14901908989523e-05\\
127	1.1490190896718e-05\\
128	1.04946610320067e-05\\
129	3.40855350988711e-06\\
130	3.40855350988711e-06\\
131	3.40855350988711e-06\\
132	3.40855350988711e-06\\
133	3.40855350987324e-06\\
134	3.40855350987324e-06\\
135	3.40855350987324e-06\\
136	3.40855350987324e-06\\
137	3.40855350987324e-06\\
138	3.40855350987324e-06\\
139	3.40855350987324e-06\\
140	3.40855350987324e-06\\
141	3.40855350987324e-06\\
142	3.40855350987324e-06\\
143	3.40855350987324e-06\\
144	3.40855350987324e-06\\
145	3.40855350987324e-06\\
146	3.40855350987324e-06\\
147	3.40855350987324e-06\\
148	3.40855350987324e-06\\
149	3.40855350987324e-06\\
150	3.40855350987324e-06\\
151	3.40855350988711e-06\\
152	3.40855350988711e-06\\
153	3.40855350988711e-06\\
154	3.40855350988711e-06\\
155	3.40855350988711e-06\\
156	3.40855350988711e-06\\
157	3.40855350988711e-06\\
158	3.40855350988711e-06\\
159	3.40855350988711e-06\\
160	3.40855350988711e-06\\
161	3.40855350988711e-06\\
162	3.40855350988711e-06\\
163	3.40855350988711e-06\\
164	3.40855350988711e-06\\
165	3.40855350988711e-06\\
166	3.40855350988711e-06\\
167	3.40855350988711e-06\\
168	3.40855350988711e-06\\
169	3.40855350988711e-06\\
170	3.40855350988711e-06\\
171	3.40855350988711e-06\\
172	3.40855350988711e-06\\
173	3.40855350988711e-06\\
174	3.40855350988711e-06\\
175	3.40855350988711e-06\\
176	3.40855350988711e-06\\
177	3.40855350988711e-06\\
178	3.40855350988711e-06\\
179	3.40855350988711e-06\\
180	3.40855350988711e-06\\
181	3.40855350988711e-06\\
182	3.40855350988711e-06\\
183	3.40855350988711e-06\\
184	3.40855350988711e-06\\
185	3.40855350988711e-06\\
186	3.40855350988711e-06\\
187	3.40855351137204e-06\\
188	3.40855351137204e-06\\
189	3.40855351137204e-06\\
190	3.40855351137204e-06\\
191	3.40855351137204e-06\\
192	3.40855351137204e-06\\
193	3.40855351137204e-06\\
194	3.40855351137204e-06\\
195	3.40855351137204e-06\\
196	3.40855351137204e-06\\
197	3.40855351137204e-06\\
198	3.40855351137204e-06\\
199	3.40855351137204e-06\\
200	3.40855351137204e-06\\
201	3.40855351137204e-06\\
202	3.40855351137204e-06\\
203	3.40855351135816e-06\\
204	3.40855351135816e-06\\
205	3.40855351135816e-06\\
206	3.40855351134428e-06\\
207	3.40855351134428e-06\\
208	3.40855351134428e-06\\
209	3.40855351134428e-06\\
210	3.40855351137204e-06\\
211	3.40855351137204e-06\\
212	3.40855351137204e-06\\
213	3.40855351137204e-06\\
214	3.40855351138591e-06\\
215	3.40855351138591e-06\\
216	3.40855351138591e-06\\
217	3.40855351138591e-06\\
218	3.40855351138591e-06\\
219	3.40855351138591e-06\\
220	3.40855351137204e-06\\
221	3.40855351137204e-06\\
222	3.40855351137204e-06\\
223	3.40855351138591e-06\\
224	3.40855351151081e-06\\
225	3.40855351151081e-06\\
226	3.40855351152469e-06\\
227	3.40855351152469e-06\\
228	3.40855351152469e-06\\
229	3.40855351153857e-06\\
230	3.40854559785497e-06\\
231	3.40854559785497e-06\\
232	3.40854559949255e-06\\
233	3.40854559949255e-06\\
234	3.40854559950643e-06\\
235	3.40854559950643e-06\\
236	3.40854559952031e-06\\
237	3.40854559952031e-06\\
238	3.40854559952031e-06\\
239	3.40854559952031e-06\\
240	3.40843303417437e-06\\
241	3.4084330341605e-06\\
242	3.40843302570892e-06\\
243	3.40843302570892e-06\\
244	3.40843302570892e-06\\
245	3.38626417735466e-06\\
246	3.38626417747956e-06\\
247	3.38626417747956e-06\\
248	3.38626417747956e-06\\
249	3.38626417747956e-06\\
250	3.38626417756283e-06\\
251	3.38616503248179e-06\\
252	2.39662304556132e-06\\
253	2.39661842846295e-06\\
254	2.3966184217461e-06\\
255	2.38147069780981e-06\\
256	2.1749717121905e-06\\
257	7.45851489125648e-07\\
258	7.45851489125648e-07\\
259	7.45851489125648e-07\\
260	7.45851489125648e-07\\
261	7.45851489125648e-07\\
262	7.45851489125648e-07\\
263	7.45851489125648e-07\\
264	7.45851489125648e-07\\
265	7.45851489125648e-07\\
266	7.45851489125648e-07\\
267	7.45851489125648e-07\\
268	7.45851489125648e-07\\
269	7.45851489125648e-07\\
270	7.45851489125648e-07\\
271	7.45851489125648e-07\\
272	7.45851489125648e-07\\
273	7.45851489125648e-07\\
274	7.45851489125648e-07\\
275	7.45851489125648e-07\\
276	7.45851489125648e-07\\
277	7.45851489125648e-07\\
278	7.45851489125648e-07\\
279	7.45851489125648e-07\\
280	7.45851489125648e-07\\
281	7.45851489125648e-07\\
282	7.45851489125648e-07\\
283	7.45851489125648e-07\\
284	7.45851489125648e-07\\
285	7.45851489125648e-07\\
286	7.45851489125648e-07\\
287	7.45851489125648e-07\\
288	7.45851489125648e-07\\
289	7.45851489125648e-07\\
290	7.45851489125648e-07\\
291	7.45851489125648e-07\\
292	7.45851489125648e-07\\
293	7.45851489125648e-07\\
294	7.45851489125648e-07\\
295	7.45851489125648e-07\\
296	7.45851489125648e-07\\
297	7.45851489125648e-07\\
298	7.45851489125648e-07\\
299	7.45851489125648e-07\\
300	7.45851489125648e-07\\
301	7.45851489125648e-07\\
302	7.45851489125648e-07\\
303	7.45851489125648e-07\\
304	7.45851489125648e-07\\
305	7.45851489125648e-07\\
306	7.45851489125648e-07\\
307	7.45851489125648e-07\\
308	7.45851489125648e-07\\
309	7.45851489139526e-07\\
310	7.45851489139526e-07\\
311	7.45851489139526e-07\\
312	7.45851489139526e-07\\
313	7.45851489139526e-07\\
314	7.45851489139526e-07\\
315	7.45851489139526e-07\\
316	7.45851489139526e-07\\
317	7.45851489139526e-07\\
318	7.45851489139526e-07\\
319	7.45851489139526e-07\\
320	7.45851489139526e-07\\
321	7.45851489139526e-07\\
322	7.45851489139526e-07\\
323	7.45851489139526e-07\\
324	7.45851489139526e-07\\
325	7.45851489139526e-07\\
326	7.45851489139526e-07\\
327	7.45851489139526e-07\\
328	7.45851489125648e-07\\
329	7.45851489125648e-07\\
330	7.45851489125648e-07\\
331	7.45851489125648e-07\\
332	7.45851489125648e-07\\
333	7.45851489125648e-07\\
334	7.45851489125648e-07\\
335	7.45851489125648e-07\\
336	7.45851489125648e-07\\
337	7.45851489125648e-07\\
338	7.45851489125648e-07\\
339	7.45851489125648e-07\\
340	7.45851489125648e-07\\
341	7.45851489125648e-07\\
342	7.45851489125648e-07\\
343	7.45851489125648e-07\\
344	7.45851489125648e-07\\
345	7.45851489125648e-07\\
346	7.45851489125648e-07\\
347	7.45851489125648e-07\\
348	7.45851489125648e-07\\
349	7.45851489125648e-07\\
350	7.45851489125648e-07\\
351	7.45851489125648e-07\\
352	7.45851489125648e-07\\
353	7.45851489125648e-07\\
354	7.45851489125648e-07\\
355	7.45851489139526e-07\\
356	7.45851489139526e-07\\
357	7.45851489139526e-07\\
358	7.45851489153404e-07\\
359	7.45851489153404e-07\\
360	7.45851489153404e-07\\
361	7.45851489153404e-07\\
362	7.45851489153404e-07\\
363	7.45851489153404e-07\\
364	7.45851489153404e-07\\
365	7.45851489153404e-07\\
366	7.45851489153404e-07\\
367	7.45851489153404e-07\\
368	7.45851489153404e-07\\
369	7.45851489153404e-07\\
370	7.45851489153404e-07\\
371	7.45851489153404e-07\\
372	7.45851489153404e-07\\
373	7.45851489153404e-07\\
374	7.45851489153404e-07\\
375	7.45851489153404e-07\\
376	7.45851489153404e-07\\
377	7.45851489153404e-07\\
378	7.45851489153404e-07\\
379	7.45851489153404e-07\\
380	7.45851489153404e-07\\
381	7.45851489153404e-07\\
382	7.45851489153404e-07\\
383	7.45851489153404e-07\\
384	7.45851489153404e-07\\
385	7.45851489153404e-07\\
386	7.45851489153404e-07\\
387	7.45851489153404e-07\\
388	7.45851489153404e-07\\
389	7.45851489153404e-07\\
390	7.45851489153404e-07\\
391	7.45851489153404e-07\\
392	7.45851489153404e-07\\
393	7.45851489153404e-07\\
394	7.45851489153404e-07\\
395	7.45851489153404e-07\\
396	7.45851489153404e-07\\
397	7.45851489153404e-07\\
398	7.45851489153404e-07\\
399	7.45851489153404e-07\\
400	7.45851489153404e-07\\
401	7.45851489153404e-07\\
402	7.45851489153404e-07\\
403	7.45851489153404e-07\\
404	7.45851489153404e-07\\
405	7.45851489153404e-07\\
406	7.45851489153404e-07\\
407	7.45851489153404e-07\\
408	7.45851489153404e-07\\
409	7.45851489153404e-07\\
410	7.45851489167282e-07\\
411	7.4585148918116e-07\\
412	7.45851489195037e-07\\
413	7.45851489195037e-07\\
414	7.45851489195037e-07\\
415	7.45851489195037e-07\\
416	7.45851489195037e-07\\
417	7.45851489195037e-07\\
418	7.45851489195037e-07\\
419	7.45851489195037e-07\\
420	7.45851489195037e-07\\
421	7.45851489195037e-07\\
422	7.45851489195037e-07\\
423	7.45851489195037e-07\\
424	7.45851489195037e-07\\
425	7.45851489195037e-07\\
426	7.45851489195037e-07\\
427	7.45851489195037e-07\\
428	7.45851489195037e-07\\
429	7.45851489236671e-07\\
430	7.45851489236671e-07\\
431	7.45851489236671e-07\\
432	7.45851489236671e-07\\
433	7.45851489236671e-07\\
434	7.45851489236671e-07\\
435	7.45851489236671e-07\\
436	7.45851489236671e-07\\
437	7.45851489236671e-07\\
438	7.45851489236671e-07\\
439	7.45851489236671e-07\\
440	7.45851489236671e-07\\
441	7.45851489278304e-07\\
442	7.45851489278304e-07\\
443	7.45851489278304e-07\\
444	7.45851489278304e-07\\
445	7.45851489278304e-07\\
446	7.45851489278304e-07\\
447	7.45851489278304e-07\\
448	7.45851489278304e-07\\
449	7.45851489278304e-07\\
450	7.45851489278304e-07\\
451	7.45851489278304e-07\\
452	7.45851489278304e-07\\
453	7.45851489278304e-07\\
454	7.45851489278304e-07\\
455	7.45851489278304e-07\\
456	7.45851489278304e-07\\
457	7.45851489278304e-07\\
458	7.45851489278304e-07\\
459	7.45851489278304e-07\\
460	7.45851489278304e-07\\
461	7.45851489278304e-07\\
462	7.45851489278304e-07\\
463	7.45851489278304e-07\\
464	7.45851489278304e-07\\
465	7.45851489264426e-07\\
466	7.45851489264426e-07\\
467	7.45851489264426e-07\\
468	7.45851489264426e-07\\
469	7.45851489264426e-07\\
470	7.45851489250549e-07\\
471	7.45851489250549e-07\\
472	7.45851489250549e-07\\
473	7.45851489250549e-07\\
474	7.45851489250549e-07\\
475	7.45851489250549e-07\\
476	7.45851489264426e-07\\
477	7.45851489250549e-07\\
478	7.45851489250549e-07\\
479	7.45851489250549e-07\\
480	7.45851489250549e-07\\
481	7.45851489250549e-07\\
482	7.45851489264426e-07\\
483	7.45849710687141e-07\\
484	7.45849710687141e-07\\
485	7.45849710687141e-07\\
486	7.45849710742652e-07\\
487	7.45849710742652e-07\\
488	7.45849710742652e-07\\
489	7.45849710742652e-07\\
490	7.45849710742652e-07\\
491	7.45849710742652e-07\\
492	7.45825237291609e-07\\
493	7.45825237291609e-07\\
494	7.45825236417308e-07\\
495	7.45825236417308e-07\\
496	7.45825236417308e-07\\
497	7.45825236417308e-07\\
498	7.45825236417308e-07\\
499	7.40967936133097e-07\\
500	7.40967936133097e-07\\
501	7.40967936230241e-07\\
502	7.40967936230241e-07\\
503	7.40967936230241e-07\\
504	7.40967936105341e-07\\
505	7.40967936105341e-07\\
506	7.40946489150018e-07\\
507	4.95009679510328e-07\\
508	4.94777770004839e-07\\
509	4.94777754475595e-07\\
510	4.94776756621018e-07\\
511	4.91608437541702e-07\\
512	4.49107947927962e-07\\
513	4.49107947927962e-07\\
514	1.62636187905907e-07\\
515	1.62636187905907e-07\\
516	1.62636187905907e-07\\
517	1.62636187905907e-07\\
518	1.62636187905907e-07\\
519	1.62636187905907e-07\\
520	1.62636187905907e-07\\
521	1.62636187905907e-07\\
522	1.62636187905907e-07\\
523	1.62636187905907e-07\\
524	1.62636187905907e-07\\
525	1.62636187905907e-07\\
526	1.62636187905907e-07\\
527	1.62636187905907e-07\\
528	1.62636187905907e-07\\
529	1.62636187905907e-07\\
530	1.62636187905907e-07\\
531	1.62636187905907e-07\\
532	1.62636187905907e-07\\
533	1.62636187905907e-07\\
534	1.62636187905907e-07\\
535	1.62636187905907e-07\\
536	1.62636187905907e-07\\
537	1.62636187905907e-07\\
538	1.62636187905907e-07\\
539	1.62636187905907e-07\\
540	1.62636187905907e-07\\
541	1.62636187905907e-07\\
542	1.62636187905907e-07\\
543	1.62636187905907e-07\\
544	1.62636187905907e-07\\
545	1.62636187905907e-07\\
546	1.62636187905907e-07\\
547	1.62636187905907e-07\\
548	1.62636187905907e-07\\
549	1.62636187905907e-07\\
550	1.62636187905907e-07\\
551	1.62636187905907e-07\\
552	1.62636187905907e-07\\
553	1.62636187905907e-07\\
554	1.62636187905907e-07\\
555	1.62636187905907e-07\\
556	1.62636187905907e-07\\
557	1.62636187905907e-07\\
558	1.62636187905907e-07\\
559	1.62636187905907e-07\\
560	1.62636187905907e-07\\
561	1.62636187905907e-07\\
562	1.62636187905907e-07\\
563	1.62636187905907e-07\\
564	1.62636187905907e-07\\
565	1.62636187905907e-07\\
566	1.62636187905907e-07\\
567	1.62636187905907e-07\\
568	1.62636187905907e-07\\
569	1.62636187905907e-07\\
570	1.62636187905907e-07\\
571	1.62636187905907e-07\\
572	1.62636187905907e-07\\
573	1.62636187905907e-07\\
574	1.62636187905907e-07\\
575	1.62636187905907e-07\\
576	1.62636187905907e-07\\
577	1.62636187905907e-07\\
578	1.62636187905907e-07\\
579	1.62636187905907e-07\\
580	1.62636187905907e-07\\
581	1.62636187905907e-07\\
582	1.62636187905907e-07\\
583	1.62636187905907e-07\\
584	1.62636187905907e-07\\
585	1.62636187905907e-07\\
586	1.62636187905907e-07\\
587	1.62636187905907e-07\\
588	1.62636187905907e-07\\
589	1.62636187905907e-07\\
590	1.62636187905907e-07\\
591	1.62636187905907e-07\\
592	1.62636187905907e-07\\
593	1.62636187905907e-07\\
594	1.62636187905907e-07\\
595	1.62636187905907e-07\\
596	1.62636187905907e-07\\
597	1.62636187905907e-07\\
598	1.62636187905907e-07\\
599	1.62636187905907e-07\\
600	1.62636187905907e-07\\
601	1.62636187905907e-07\\
602	1.62636187905907e-07\\
603	1.62636187905907e-07\\
604	1.62636187905907e-07\\
605	1.62636187905907e-07\\
606	1.62636187905907e-07\\
607	1.62636187905907e-07\\
608	1.62636187905907e-07\\
609	1.62636187905907e-07\\
610	1.62636187905907e-07\\
611	1.62636187905907e-07\\
612	1.62636187905907e-07\\
613	1.62636187905907e-07\\
614	1.62636187905907e-07\\
615	1.62636187905907e-07\\
616	1.62636187905907e-07\\
617	1.62636187905907e-07\\
618	1.62636187905907e-07\\
619	1.62636187905907e-07\\
620	1.62636187905907e-07\\
621	1.62636187905907e-07\\
622	1.62636187905907e-07\\
623	1.62636187905907e-07\\
624	1.62636187905907e-07\\
625	1.62636187905907e-07\\
626	1.62636187905907e-07\\
627	1.62636187905907e-07\\
628	1.62636187905907e-07\\
629	1.62636187905907e-07\\
630	1.62636187905907e-07\\
631	1.62636187905907e-07\\
632	1.62636187905907e-07\\
633	1.62636187905907e-07\\
634	1.62636187905907e-07\\
635	1.62636187905907e-07\\
636	1.62636187905907e-07\\
637	1.62636187905907e-07\\
638	1.62636187905907e-07\\
639	1.62636187905907e-07\\
640	1.62636187905907e-07\\
641	1.62636187905907e-07\\
642	1.62636187905907e-07\\
643	1.62636187905907e-07\\
644	1.62636187905907e-07\\
645	1.62636187905907e-07\\
646	1.62636187905907e-07\\
647	1.62636187905907e-07\\
648	1.62636187905907e-07\\
649	1.62636187905907e-07\\
650	1.62636187905907e-07\\
651	1.62636187905907e-07\\
652	1.62636187905907e-07\\
653	1.62636187905907e-07\\
654	1.62636187905907e-07\\
655	1.62636187905907e-07\\
656	1.62636187905907e-07\\
657	1.62636187905907e-07\\
658	1.62636187905907e-07\\
659	1.62636187905907e-07\\
660	1.62636187905907e-07\\
661	1.62636187905907e-07\\
662	1.62636187905907e-07\\
663	1.62636187905907e-07\\
664	1.62636187905907e-07\\
665	1.62636187905907e-07\\
666	1.62636187905907e-07\\
667	1.62636187905907e-07\\
668	1.62636187905907e-07\\
669	1.62636187905907e-07\\
670	1.62636187905907e-07\\
671	1.62636187905907e-07\\
672	1.62636187905907e-07\\
673	1.62636187905907e-07\\
674	1.62636187919785e-07\\
675	1.62636187919785e-07\\
676	1.62636187919785e-07\\
677	1.62636187919785e-07\\
678	1.62636187919785e-07\\
679	1.62636187919785e-07\\
680	1.62636187919785e-07\\
681	1.62636187919785e-07\\
682	1.62636187919785e-07\\
683	1.62636187919785e-07\\
684	1.62636187919785e-07\\
685	1.62636187919785e-07\\
686	1.62636187919785e-07\\
687	1.62636187919785e-07\\
688	1.62636187919785e-07\\
689	1.62636187919785e-07\\
690	1.62636187919785e-07\\
691	1.62636187919785e-07\\
692	1.62636187919785e-07\\
693	1.62636187919785e-07\\
694	1.62636187919785e-07\\
695	1.62636187919785e-07\\
696	1.62636187919785e-07\\
697	1.62636187919785e-07\\
698	1.62636187919785e-07\\
699	1.62636187919785e-07\\
700	1.62636187919785e-07\\
701	1.62636187919785e-07\\
702	1.62636187919785e-07\\
703	1.62636187919785e-07\\
704	1.62636187919785e-07\\
705	1.62636187919785e-07\\
706	1.62636187919785e-07\\
707	1.62636187919785e-07\\
708	1.62636187919785e-07\\
709	1.62636187919785e-07\\
710	1.62636187919785e-07\\
711	1.62636187919785e-07\\
712	1.62636187919785e-07\\
713	1.62636187919785e-07\\
714	1.62636187919785e-07\\
715	1.62636187919785e-07\\
716	1.62636187919785e-07\\
717	1.62636187919785e-07\\
718	1.62636187919785e-07\\
719	1.62636187919785e-07\\
720	1.62636187919785e-07\\
721	1.62636187919785e-07\\
722	1.62636187919785e-07\\
723	1.62636187919785e-07\\
724	1.62636187919785e-07\\
725	1.62636187919785e-07\\
726	1.62636187919785e-07\\
727	1.62636187919785e-07\\
728	1.62636187919785e-07\\
729	1.62636187919785e-07\\
730	1.62636187919785e-07\\
731	1.62636187919785e-07\\
732	1.62636187919785e-07\\
733	1.62636187919785e-07\\
734	1.62636187919785e-07\\
735	1.62636187919785e-07\\
736	1.62636187919785e-07\\
737	1.62636187919785e-07\\
738	1.62636187919785e-07\\
739	1.62636187919785e-07\\
740	1.62636187919785e-07\\
741	1.62636187919785e-07\\
742	1.62636187919785e-07\\
743	1.62636187919785e-07\\
744	1.62636187919785e-07\\
745	1.62636187919785e-07\\
746	1.62636187919785e-07\\
747	1.62636187919785e-07\\
748	1.62636187919785e-07\\
749	1.62636187919785e-07\\
750	1.62636187919785e-07\\
751	1.62636187919785e-07\\
752	1.62636187919785e-07\\
753	1.62636187919785e-07\\
754	1.62636187919785e-07\\
755	1.62636187919785e-07\\
756	1.62636187919785e-07\\
757	1.62636187919785e-07\\
758	1.62636187919785e-07\\
759	1.62636187919785e-07\\
760	1.62636187919785e-07\\
761	1.62636187919785e-07\\
762	1.62636187919785e-07\\
763	1.62636187919785e-07\\
764	1.62636187919785e-07\\
765	1.62636187919785e-07\\
766	1.62636187919785e-07\\
767	1.62636187919785e-07\\
768	1.62636187919785e-07\\
769	1.62636187919785e-07\\
770	1.62636187919785e-07\\
771	1.62636187919785e-07\\
772	1.62636187919785e-07\\
773	1.62636187919785e-07\\
774	1.62636187919785e-07\\
775	1.62636187919785e-07\\
776	1.62636187919785e-07\\
777	1.62636187919785e-07\\
778	1.62636187919785e-07\\
779	1.62636187919785e-07\\
780	1.62636187919785e-07\\
781	1.62636187919785e-07\\
782	1.62636187919785e-07\\
783	1.62636187919785e-07\\
784	1.62636187919785e-07\\
785	1.62636187919785e-07\\
786	1.62636187919785e-07\\
787	1.62636187919785e-07\\
788	1.62636187919785e-07\\
789	1.62636187919785e-07\\
790	1.62636187919785e-07\\
791	1.62636187919785e-07\\
792	1.62636187919785e-07\\
793	1.62636187919785e-07\\
794	1.62636187919785e-07\\
795	1.62636187919785e-07\\
796	1.62636187919785e-07\\
797	1.62636187919785e-07\\
798	1.62636187919785e-07\\
799	1.62636187919785e-07\\
800	1.62636187919785e-07\\
801	1.62636187919785e-07\\
802	1.62636187919785e-07\\
803	1.62636187919785e-07\\
804	1.62636187919785e-07\\
805	1.62636187919785e-07\\
806	1.62636187919785e-07\\
807	1.62636187919785e-07\\
808	1.62636187919785e-07\\
809	1.62636187919785e-07\\
810	1.62636187919785e-07\\
811	1.62636187905907e-07\\
812	1.62636187905907e-07\\
813	1.62636187905907e-07\\
814	1.62636187905907e-07\\
815	1.62636187905907e-07\\
816	1.62636187905907e-07\\
817	1.62636187905907e-07\\
818	1.62636187905907e-07\\
819	1.62636187905907e-07\\
820	1.62636187892029e-07\\
821	1.62636187919785e-07\\
822	1.62636187919785e-07\\
823	1.62636187933662e-07\\
824	1.62636187933662e-07\\
825	1.62636187933662e-07\\
826	1.62636187933662e-07\\
827	1.62636187933662e-07\\
828	1.62636187933662e-07\\
829	1.62636187933662e-07\\
830	1.62636187933662e-07\\
831	1.62636187933662e-07\\
832	1.62636187933662e-07\\
833	1.62636187933662e-07\\
834	1.62636187933662e-07\\
835	1.62636187933662e-07\\
836	1.62636187933662e-07\\
837	1.62636187933662e-07\\
838	1.62636187933662e-07\\
839	1.62636187933662e-07\\
840	1.62636187933662e-07\\
841	1.62636187933662e-07\\
842	1.62636187933662e-07\\
843	1.62636187933662e-07\\
844	1.62636187933662e-07\\
845	1.62636187933662e-07\\
846	1.62636187933662e-07\\
847	1.62636187933662e-07\\
848	1.62636187933662e-07\\
849	1.62636187933662e-07\\
850	1.62636187933662e-07\\
851	1.62636187933662e-07\\
852	1.62636187919785e-07\\
853	1.62636187919785e-07\\
854	1.62636187919785e-07\\
855	1.62636187919785e-07\\
856	1.62636187919785e-07\\
857	1.62636187919785e-07\\
858	1.62636187919785e-07\\
859	1.62636187919785e-07\\
860	1.62636187919785e-07\\
861	1.62636187919785e-07\\
862	1.62636187919785e-07\\
863	1.62636187919785e-07\\
864	1.62636187919785e-07\\
865	1.62636187919785e-07\\
866	1.62636187919785e-07\\
867	1.62636187919785e-07\\
868	1.62636187919785e-07\\
869	1.62636187919785e-07\\
870	1.62636187919785e-07\\
871	1.62636187919785e-07\\
872	1.62636187919785e-07\\
873	1.62636187919785e-07\\
874	1.62636187919785e-07\\
875	1.62636187919785e-07\\
876	1.62636187919785e-07\\
877	1.62636187919785e-07\\
878	1.62636187919785e-07\\
879	1.62636187919785e-07\\
880	1.62636187919785e-07\\
881	1.62636187919785e-07\\
882	1.62636187919785e-07\\
883	1.62636187919785e-07\\
884	1.62636187919785e-07\\
885	1.62636187919785e-07\\
886	1.62636187919785e-07\\
887	1.62636187919785e-07\\
888	1.62636187919785e-07\\
889	1.62636187919785e-07\\
890	1.62636187919785e-07\\
891	1.62636187919785e-07\\
892	1.62636187919785e-07\\
893	1.62636187919785e-07\\
894	1.62636187919785e-07\\
895	1.62636187919785e-07\\
896	1.62636187919785e-07\\
897	1.62636187919785e-07\\
898	1.62636187919785e-07\\
899	1.62636187919785e-07\\
900	1.62636187919785e-07\\
901	1.62636187919785e-07\\
902	1.62636187919785e-07\\
903	1.62636187919785e-07\\
904	1.62636187919785e-07\\
905	1.62636187919785e-07\\
906	1.62636187919785e-07\\
907	1.62636187919785e-07\\
908	1.62636187919785e-07\\
909	1.62636187919785e-07\\
910	1.62636187919785e-07\\
911	1.62636187919785e-07\\
912	1.62636187919785e-07\\
913	1.62636187919785e-07\\
914	1.62636187919785e-07\\
915	1.62636187919785e-07\\
916	1.62636187919785e-07\\
917	1.62636187919785e-07\\
918	1.62636187919785e-07\\
919	1.62636187919785e-07\\
920	1.62636187919785e-07\\
921	1.62636187919785e-07\\
922	1.62636187919785e-07\\
923	1.62636187919785e-07\\
924	1.62636187919785e-07\\
925	1.62636187919785e-07\\
926	1.62636187919785e-07\\
927	1.62636187919785e-07\\
928	1.62636187919785e-07\\
929	1.62636187919785e-07\\
930	1.62636187919785e-07\\
931	1.62636187919785e-07\\
932	1.62636187919785e-07\\
933	1.62636187919785e-07\\
934	1.62636187919785e-07\\
935	1.62636187919785e-07\\
936	1.62636187919785e-07\\
937	1.62636187919785e-07\\
938	1.62636187919785e-07\\
939	1.62636187919785e-07\\
940	1.62636187919785e-07\\
941	1.62636187919785e-07\\
942	1.62636187919785e-07\\
943	1.62636187919785e-07\\
944	1.62636187919785e-07\\
945	1.62636187919785e-07\\
946	1.62636187919785e-07\\
947	1.62636187905907e-07\\
948	1.62636187905907e-07\\
949	1.62636187905907e-07\\
950	1.62636187905907e-07\\
951	1.62636187905907e-07\\
952	1.62636187905907e-07\\
953	1.62636187905907e-07\\
954	1.62636187905907e-07\\
955	1.62636187905907e-07\\
956	1.62636187905907e-07\\
957	1.62636187905907e-07\\
958	1.62636187905907e-07\\
959	1.62636187905907e-07\\
960	1.62636187905907e-07\\
961	1.62636187905907e-07\\
962	1.62636187905907e-07\\
963	1.62636187905907e-07\\
964	1.62636187905907e-07\\
965	1.62636187905907e-07\\
966	1.62636187905907e-07\\
967	1.62636187905907e-07\\
968	1.62636187905907e-07\\
969	1.62636187905907e-07\\
970	1.62636187905907e-07\\
971	1.62636187905907e-07\\
972	1.62636187919785e-07\\
973	1.62636187919785e-07\\
974	1.62636187919785e-07\\
975	1.62636187919785e-07\\
976	1.62636187919785e-07\\
977	1.62636187919785e-07\\
978	1.62636187919785e-07\\
979	1.62636187919785e-07\\
980	1.62636187919785e-07\\
981	1.62636187919785e-07\\
982	1.62636187919785e-07\\
983	1.62636187919785e-07\\
984	1.62636187919785e-07\\
985	1.62636187919785e-07\\
986	1.62636187919785e-07\\
987	1.62636187919785e-07\\
988	1.62636187781007e-07\\
989	1.62636187781007e-07\\
990	1.62636187781007e-07\\
991	1.62636187781007e-07\\
992	1.62636187781007e-07\\
993	1.62635796760457e-07\\
994	1.62635796760457e-07\\
995	1.62635796760457e-07\\
996	1.62635796760457e-07\\
997	1.62635796760457e-07\\
998	1.62635796760457e-07\\
999	1.62635796760457e-07\\
1000	1.62635796760457e-07\\
1001	1.62635796760457e-07\\
1002	1.62630457767321e-07\\
1003	1.62630457767321e-07\\
1004	1.62630457767321e-07\\
1005	1.62630457767321e-07\\
1006	1.62630457767321e-07\\
1007	1.61567205780866e-07\\
1008	1.61567205780866e-07\\
1009	1.61567205780866e-07\\
1010	1.61567205780866e-07\\
1011	1.61567205794744e-07\\
1012	1.61567205794744e-07\\
1013	1.61567205794744e-07\\
1014	1.61567205919644e-07\\
1015	1.61562536002413e-07\\
1016	1.61562536002413e-07\\
1017	1.01931885043705e-07\\
1018	1.01931885043705e-07\\
1019	1.01931885043705e-07\\
1020	1.01883096598199e-07\\
1021	1.01883092476496e-07\\
1022	1.01882886544002e-07\\
1023	1.01243308320287e-07\\
1024	1.01243308320287e-07\\
1025	1.01243308320287e-07\\
1026	1.01243308320287e-07\\
1027	1.01243308320287e-07\\
1028	1.01243308320287e-07\\
1029	1.01243308320287e-07\\
1030	1.01243308320287e-07\\
1031	1.01243308320287e-07\\
1032	1.01243308320287e-07\\
1033	1.01243308320287e-07\\
1034	1.01243308320287e-07\\
1035	1.01243308320287e-07\\
1036	1.01243308320287e-07\\
1037	1.01243308320287e-07\\
1038	1.01243308306409e-07\\
1039	1.01243308306409e-07\\
1040	9.21831621036873e-08\\
1041	9.21831621036873e-08\\
1042	9.21831621036873e-08\\
1043	9.21831621036873e-08\\
1044	9.21831621036873e-08\\
1045	9.21831621036873e-08\\
1046	9.21831621036873e-08\\
1047	9.21831621036873e-08\\
1048	9.21831621036873e-08\\
1049	9.21831621036873e-08\\
1050	9.21831621036873e-08\\
1051	9.21831621036873e-08\\
1052	9.21831621036873e-08\\
1053	9.21831621036873e-08\\
1054	9.21831621036873e-08\\
1055	9.21831620898095e-08\\
1056	9.21831620898095e-08\\
1057	9.21831620898095e-08\\
1058	9.21831620759317e-08\\
1059	9.21831620759317e-08\\
1060	9.21831620620539e-08\\
1061	9.21831620620539e-08\\
1062	9.21831620620539e-08\\
1063	9.21831620620539e-08\\
1064	9.21831620620539e-08\\
1065	9.21831620620539e-08\\
1066	9.21831620620539e-08\\
1067	9.21831620620539e-08\\
1068	9.21831620620539e-08\\
1069	9.21831620620539e-08\\
1070	9.21831620481761e-08\\
1071	9.21831620481761e-08\\
1072	9.21831620481761e-08\\
1073	9.21831620481761e-08\\
1074	9.21831620481761e-08\\
1075	9.21831620481761e-08\\
1076	9.21831620481761e-08\\
1077	9.21831620481761e-08\\
1078	9.21831620481761e-08\\
1079	9.21831620481761e-08\\
1080	9.21831620481761e-08\\
1081	9.21831620481761e-08\\
1082	9.21831620481761e-08\\
1083	9.21831620481761e-08\\
1084	9.21831620481761e-08\\
1085	9.21831620481761e-08\\
1086	9.21831620481761e-08\\
1087	9.21831620481761e-08\\
1088	9.21831620342983e-08\\
1089	9.21831620342983e-08\\
1090	9.21831620342983e-08\\
1091	9.21831620342983e-08\\
1092	9.21831620342983e-08\\
1093	9.21831620342983e-08\\
1094	9.21831620342983e-08\\
1095	9.21831620342983e-08\\
1096	9.21831620342983e-08\\
1097	9.21831620342983e-08\\
1098	9.21831620342983e-08\\
1099	9.21831620342983e-08\\
1100	9.21831620342983e-08\\
1101	9.21831620342983e-08\\
1102	9.21831620204205e-08\\
1103	9.21831620204205e-08\\
1104	9.21831620204205e-08\\
1105	9.21831620204205e-08\\
1106	9.21831620204205e-08\\
1107	9.21831620204205e-08\\
1108	9.21831620342983e-08\\
1109	9.21831620342983e-08\\
1110	9.21831620342983e-08\\
1111	9.21831620342983e-08\\
1112	9.21831620342983e-08\\
1113	9.21831620342983e-08\\
1114	9.21831620204205e-08\\
1115	9.21831620065428e-08\\
1116	9.21831620065428e-08\\
1117	9.21831620065428e-08\\
1118	9.21831620065428e-08\\
1119	9.2183161992665e-08\\
1120	9.2183161992665e-08\\
1121	9.2183161992665e-08\\
1122	9.21831620065428e-08\\
1123	9.21831620065428e-08\\
1124	9.21831620065428e-08\\
1125	9.21831620065428e-08\\
1126	9.21831620065428e-08\\
1127	9.21831620065428e-08\\
1128	9.2183161992665e-08\\
1129	9.21831619787872e-08\\
1130	9.21831619787872e-08\\
1131	9.21831619787872e-08\\
1132	9.21831619787872e-08\\
1133	9.21831619787872e-08\\
1134	9.21831619787872e-08\\
1135	9.21831619787872e-08\\
1136	9.21831619787872e-08\\
1137	9.21831619787872e-08\\
1138	9.21831619787872e-08\\
1139	9.21831619787872e-08\\
1140	9.21831619649094e-08\\
1141	9.21831619649094e-08\\
1142	9.21831619649094e-08\\
1143	9.21831619649094e-08\\
1144	9.21831619649094e-08\\
1145	9.21831619649094e-08\\
1146	9.21831619510316e-08\\
1147	9.21831619510316e-08\\
1148	9.21831619649094e-08\\
1149	9.21831619649094e-08\\
1150	9.21831619649094e-08\\
1151	9.21831619649094e-08\\
1152	9.21831619649094e-08\\
1153	9.21831619649094e-08\\
1154	9.21831619649094e-08\\
1155	9.21831619649094e-08\\
1156	9.21831619649094e-08\\
1157	9.21831619649094e-08\\
1158	9.21831619649094e-08\\
1159	9.21831619649094e-08\\
1160	9.21831619510316e-08\\
1161	9.21831619510316e-08\\
1162	9.21831619510316e-08\\
1163	9.21831619371538e-08\\
1164	9.2183161923276e-08\\
1165	9.2183161923276e-08\\
1166	9.2183161923276e-08\\
1167	9.2183161923276e-08\\
1168	9.2183161923276e-08\\
1169	9.2183161923276e-08\\
1170	9.2183161923276e-08\\
1171	9.21831619093982e-08\\
1172	9.21831618955204e-08\\
1173	9.21831618955204e-08\\
1174	9.21831618955204e-08\\
1175	9.21831618955204e-08\\
1176	9.21831618816427e-08\\
1177	9.21831618816427e-08\\
1178	9.21831618816427e-08\\
1179	9.21831618816427e-08\\
1180	9.21831618816427e-08\\
1181	9.21831618816427e-08\\
1182	9.21831618816427e-08\\
1183	9.21831618816427e-08\\
1184	9.21831618816427e-08\\
1185	9.21831618816427e-08\\
1186	9.21831618816427e-08\\
1187	9.21831618816427e-08\\
1188	9.21831618816427e-08\\
1189	9.21831618677649e-08\\
1190	9.21831618677649e-08\\
1191	9.21831618677649e-08\\
1192	9.21831618677649e-08\\
1193	9.21831618677649e-08\\
1194	9.21831618677649e-08\\
1195	9.21831618677649e-08\\
1196	9.21831618677649e-08\\
1197	9.21831618677649e-08\\
1198	9.21831618677649e-08\\
1199	9.21831618677649e-08\\
1200	9.21831618677649e-08\\
1201	9.21831618677649e-08\\
1202	9.21831618677649e-08\\
1203	9.21831618677649e-08\\
1204	9.21831618677649e-08\\
1205	9.21831618677649e-08\\
1206	9.21831618538871e-08\\
1207	9.21831618538871e-08\\
1208	9.21831618538871e-08\\
1209	9.21831618538871e-08\\
1210	9.21831618538871e-08\\
1211	9.21831618538871e-08\\
1212	9.21831618677649e-08\\
1213	9.21831618677649e-08\\
1214	9.21831618677649e-08\\
1215	9.21831618677649e-08\\
1216	9.21831618677649e-08\\
1217	9.21831618538871e-08\\
1218	9.21831618538871e-08\\
1219	9.21831618538871e-08\\
1220	9.21831618538871e-08\\
1221	9.21831618538871e-08\\
1222	9.21831618400093e-08\\
1223	9.21831618400093e-08\\
1224	9.21831618400093e-08\\
1225	9.21831618400093e-08\\
1226	9.21831618400093e-08\\
1227	9.21831618400093e-08\\
1228	9.21831618538871e-08\\
1229	9.21831618538871e-08\\
1230	9.21831618538871e-08\\
1231	9.21831618400093e-08\\
1232	9.21831618538871e-08\\
1233	9.21831618538871e-08\\
1234	9.21831618538871e-08\\
1235	9.21831618538871e-08\\
1236	9.21831618400093e-08\\
1237	9.21831618400093e-08\\
1238	9.21831618400093e-08\\
1239	9.21831618261315e-08\\
1240	9.21831618261315e-08\\
1241	9.21831618261315e-08\\
1242	9.21831618261315e-08\\
1243	9.21831618261315e-08\\
1244	9.21831618261315e-08\\
1245	9.21831618261315e-08\\
1246	9.21831618261315e-08\\
1247	9.21831618261315e-08\\
1248	9.21831618261315e-08\\
1249	9.21831618122537e-08\\
1250	9.21831618122537e-08\\
1251	9.21831618122537e-08\\
1252	9.21831617983759e-08\\
1253	9.21831617983759e-08\\
1254	9.21831617983759e-08\\
1255	9.21831617983759e-08\\
1256	9.21831617983759e-08\\
1257	9.21831617983759e-08\\
1258	9.21831617983759e-08\\
1259	9.21831617983759e-08\\
1260	9.21831617983759e-08\\
1261	9.21831617983759e-08\\
1262	9.21831617983759e-08\\
1263	3.52598572561647e-08\\
1264	3.52598572700424e-08\\
1265	3.52598572700424e-08\\
1266	3.52598572700424e-08\\
1267	3.52598572700424e-08\\
1268	3.52598572700424e-08\\
1269	3.52598572700424e-08\\
1270	3.52598572700424e-08\\
1271	3.52598572561647e-08\\
1272	3.52598572422869e-08\\
1273	3.52598572422869e-08\\
1274	3.52598572422869e-08\\
1275	3.52598572422869e-08\\
1276	3.52598572422869e-08\\
1277	3.52598572422869e-08\\
1278	3.52598572422869e-08\\
1279	3.52598572422869e-08\\
1280	3.52598572422869e-08\\
1281	3.52598572422869e-08\\
1282	3.52598572422869e-08\\
1283	3.52598572422869e-08\\
1284	3.52598572422869e-08\\
1285	3.52598572422869e-08\\
1286	3.52598572422869e-08\\
1287	3.52598572561647e-08\\
1288	3.52598572561647e-08\\
1289	3.52598572561647e-08\\
1290	3.52598572561647e-08\\
1291	3.52598572561647e-08\\
1292	3.52598572561647e-08\\
1293	3.52598572561647e-08\\
1294	3.52598572561647e-08\\
1295	3.52598572561647e-08\\
1296	3.52598572422869e-08\\
1297	3.52598572422869e-08\\
1298	3.52598572422869e-08\\
1299	3.52598572422869e-08\\
1300	3.52598572561647e-08\\
1301	3.52598572561647e-08\\
1302	3.52598572561647e-08\\
1303	3.52598572422869e-08\\
1304	3.52598572422869e-08\\
1305	3.52598572422869e-08\\
1306	3.52598572422869e-08\\
1307	3.52598572422869e-08\\
1308	3.52598572422869e-08\\
1309	3.52598572422869e-08\\
1310	3.52598572422869e-08\\
1311	3.52598572422869e-08\\
1312	3.52598572422869e-08\\
1313	3.52598572422869e-08\\
1314	3.52598572284091e-08\\
1315	3.52598572284091e-08\\
1316	3.52598572284091e-08\\
1317	3.52598572284091e-08\\
1318	3.52598572284091e-08\\
1319	3.52598572145313e-08\\
1320	3.52598572145313e-08\\
1321	3.52598572145313e-08\\
1322	3.52598572006535e-08\\
1323	3.52598572006535e-08\\
1324	3.52598572006535e-08\\
1325	3.52598572006535e-08\\
1326	3.52598572006535e-08\\
1327	3.52598572006535e-08\\
1328	3.52598572006535e-08\\
1329	3.52598572284091e-08\\
1330	3.52598572284091e-08\\
1331	3.52598572422869e-08\\
1332	3.52598572422869e-08\\
1333	3.52598572422869e-08\\
1334	3.52598572284091e-08\\
1335	3.52598572284091e-08\\
1336	3.52598572284091e-08\\
1337	3.52598572284091e-08\\
1338	3.52598572284091e-08\\
1339	3.52598572284091e-08\\
1340	3.52598572284091e-08\\
1341	3.52598572145313e-08\\
1342	3.52598572145313e-08\\
1343	3.52598572145313e-08\\
1344	3.52598572145313e-08\\
1345	3.52598572145313e-08\\
1346	3.52598572145313e-08\\
1347	3.52598572145313e-08\\
1348	3.52598572145313e-08\\
1349	3.52598572145313e-08\\
1350	3.52598572006535e-08\\
1351	3.52598572006535e-08\\
1352	3.52598572145313e-08\\
1353	3.52598572145313e-08\\
1354	3.52598572145313e-08\\
1355	3.52598572145313e-08\\
1356	3.52598572145313e-08\\
1357	3.52598572145313e-08\\
1358	3.52598572145313e-08\\
1359	3.52598572006535e-08\\
1360	3.52598572006535e-08\\
1361	3.52598572145313e-08\\
1362	3.52598572145313e-08\\
1363	3.52598572145313e-08\\
1364	3.52598572145313e-08\\
1365	3.52598572145313e-08\\
1366	3.52598572145313e-08\\
1367	3.52598571867757e-08\\
1368	3.52598571867757e-08\\
1369	3.52598571867757e-08\\
1370	3.52598571867757e-08\\
1371	3.52598571867757e-08\\
1372	3.52598571867757e-08\\
1373	3.52598571728979e-08\\
1374	3.52598571590201e-08\\
1375	3.52598571590201e-08\\
1376	3.52598571590201e-08\\
1377	3.52598571590201e-08\\
1378	3.52598571590201e-08\\
1379	3.52598571728979e-08\\
1380	3.52598571728979e-08\\
};
\addlegendentry{$\gamma\text{=1}$}


\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.0688310090533193\\
1	0.0643706031095533\\
2	0.167126930106216\\
3	0.0260019127956658\\
4	0.0303402846301149\\
5	0.000763745057382361\\
6	0.000749359539977821\\
7	0.000624906171100482\\
8	0.000457377589605195\\
9	0.000469869400126627\\
10	0.000573242617383671\\
11	0.00023179363383111\\
12	0.000233531922909171\\
13	8.35746569290557e-05\\
14	8.35719746058033e-05\\
15	8.35717844689804e-05\\
16	8.35756110329072e-05\\
17	8.35756098868101e-05\\
18	7.41789896680917e-05\\
19	7.4178989698831e-05\\
20	7.41789889288497e-05\\
21	7.41789889280448e-05\\
22	7.4178988929044e-05\\
23	7.41798567277657e-05\\
24	7.4179865724236e-05\\
25	7.41798667442811e-05\\
26	7.41798667442256e-05\\
27	7.41798667446281e-05\\
28	4.92173504780397e-05\\
29	4.92173504777205e-05\\
30	4.92173504987176e-05\\
31	4.92173456880934e-05\\
32	4.92173456876771e-05\\
33	4.9217345687691e-05\\
34	9.79338240109096e-06\\
35	9.79338240110483e-06\\
36	9.79338126855245e-06\\
37	9.79338126762264e-06\\
38	9.7933812736456e-06\\
39	9.68512457516502e-06\\
40	9.68471928262937e-06\\
41	9.68471928261549e-06\\
42	9.68471928260162e-06\\
43	9.68471928258774e-06\\
44	9.68471928255998e-06\\
45	9.68471928255998e-06\\
46	9.68471928257386e-06\\
47	9.68471928260162e-06\\
48	9.68471928258774e-06\\
49	9.68471890872014e-06\\
50	9.68471890912259e-06\\
51	9.68471890912259e-06\\
52	9.68471890912259e-06\\
53	9.68471890912259e-06\\
54	9.67994515350956e-06\\
55	9.67994515331527e-06\\
56	9.67994515331527e-06\\
57	9.6799451596713e-06\\
58	9.6799451596713e-06\\
59	9.6799451596713e-06\\
60	9.6799451596713e-06\\
61	9.6799451596713e-06\\
62	9.6799451596713e-06\\
63	9.67994515968518e-06\\
64	9.6799451596713e-06\\
65	9.67994515962967e-06\\
66	9.67994515957415e-06\\
67	9.6799451597962e-06\\
68	9.67994515981008e-06\\
69	9.67994222036972e-06\\
70	9.67994222036972e-06\\
71	9.67994222036972e-06\\
72	8.53609038134473e-06\\
73	8.53609038133085e-06\\
74	8.53609038133085e-06\\
75	4.12965175826396e-06\\
76	4.12965175820845e-06\\
77	4.12964120459491e-06\\
78	4.12964120459491e-06\\
79	4.12964112442293e-06\\
80	4.12964112439518e-06\\
81	4.12964112439518e-06\\
82	4.12964112439518e-06\\
83	4.12964112439518e-06\\
84	4.12964112439518e-06\\
85	4.12964112440906e-06\\
86	4.12964112443681e-06\\
87	4.12964112443681e-06\\
88	4.12964112443681e-06\\
89	4.12964112442293e-06\\
90	4.12964112442293e-06\\
91	4.1296411243813e-06\\
92	4.12964112436742e-06\\
93	4.12964112435354e-06\\
94	4.12964112435354e-06\\
95	4.12964112435354e-06\\
96	4.12964112435354e-06\\
97	4.12964112414538e-06\\
98	4.1296411241315e-06\\
99	4.12964112411762e-06\\
100	4.12964112411762e-06\\
101	4.12964112411762e-06\\
102	4.1296411241315e-06\\
103	4.12964112411762e-06\\
104	4.12964112410374e-06\\
105	4.12964112410374e-06\\
106	4.12964112410374e-06\\
107	4.12964112410374e-06\\
108	4.12691622792005e-06\\
109	4.12691622787842e-06\\
110	4.12691622787842e-06\\
111	4.12691622787842e-06\\
112	4.12691622787842e-06\\
113	4.12691622787842e-06\\
114	4.12691622787842e-06\\
115	4.12691622786454e-06\\
116	4.12691622786454e-06\\
117	4.12691622786454e-06\\
118	4.12691622786454e-06\\
119	4.12691622786454e-06\\
120	4.12691622786454e-06\\
121	4.12691620990668e-06\\
122	4.12691620982342e-06\\
123	4.12691620980954e-06\\
124	4.12691620980954e-06\\
125	4.12691620980954e-06\\
126	4.12691620980954e-06\\
127	4.12691620980954e-06\\
128	4.12691620980954e-06\\
129	4.12691620980954e-06\\
130	4.12691620982342e-06\\
131	4.12691620982342e-06\\
132	4.12691620982342e-06\\
133	4.12691620980954e-06\\
134	4.12691620980954e-06\\
135	4.12691620980954e-06\\
136	4.12691620926831e-06\\
137	4.12691620925443e-06\\
138	4.12691620946259e-06\\
139	4.12691620946259e-06\\
140	4.12691620871319e-06\\
141	4.12691620871319e-06\\
142	1.90363452641507e-06\\
143	1.90363453103637e-06\\
144	1.90362882068751e-06\\
145	1.90362882068751e-06\\
146	1.90362882068751e-06\\
147	1.90362882068751e-06\\
148	1.90362882068751e-06\\
149	1.90362882068751e-06\\
150	1.90362882067363e-06\\
151	1.90362882067363e-06\\
152	1.90362882067363e-06\\
153	1.90362882067363e-06\\
154	1.90362882067363e-06\\
155	1.90362882067363e-06\\
156	1.90362882067363e-06\\
157	1.90362882067363e-06\\
158	1.90362882068751e-06\\
159	1.90362882068751e-06\\
160	1.90362882068751e-06\\
161	1.90362882068751e-06\\
162	1.90362882068751e-06\\
163	1.90362882068751e-06\\
164	1.90362882068751e-06\\
165	1.90362882067363e-06\\
166	1.90362882065975e-06\\
167	1.90362882065975e-06\\
168	1.90362882064588e-06\\
169	1.90362882064588e-06\\
170	1.90362882065975e-06\\
171	1.90362882065975e-06\\
172	1.90362882065975e-06\\
173	1.90362882065975e-06\\
174	1.90362882065975e-06\\
175	1.90362882065975e-06\\
176	1.90362882065975e-06\\
177	1.90362882065975e-06\\
178	1.90362882065975e-06\\
179	1.90362882065975e-06\\
180	1.90362882065975e-06\\
181	1.90362882065975e-06\\
182	1.90362882065975e-06\\
183	1.90362882067363e-06\\
184	1.90362882067363e-06\\
185	1.90362882067363e-06\\
186	1.90362882153405e-06\\
187	1.90362882153405e-06\\
188	1.90362882153405e-06\\
189	1.90362882153405e-06\\
190	1.90362882129813e-06\\
191	1.90362880674033e-06\\
192	1.90362880674033e-06\\
193	1.90362880674033e-06\\
194	1.90362880674033e-06\\
195	1.90362880674033e-06\\
196	1.90362880672645e-06\\
197	1.90362880672645e-06\\
198	1.90362880672645e-06\\
199	1.90362880672645e-06\\
200	1.90362880672645e-06\\
201	1.90362880672645e-06\\
202	1.90362880672645e-06\\
203	1.90362880672645e-06\\
204	1.90362880672645e-06\\
205	1.90362880672645e-06\\
206	1.90362880672645e-06\\
207	1.90362880672645e-06\\
208	1.90362880672645e-06\\
209	1.90362880672645e-06\\
210	1.90362880672645e-06\\
211	1.90362880672645e-06\\
212	1.90362880672645e-06\\
213	1.90362880672645e-06\\
214	1.90362880672645e-06\\
215	1.90362880672645e-06\\
216	1.90362880672645e-06\\
217	1.90362880672645e-06\\
218	1.90362880672645e-06\\
219	1.90362880672645e-06\\
220	1.90362880672645e-06\\
221	1.90362880672645e-06\\
222	1.90362880672645e-06\\
223	1.90362880672645e-06\\
224	1.90362880672645e-06\\
225	1.90362880672645e-06\\
226	1.90362880672645e-06\\
227	1.90362880672645e-06\\
228	1.70245491246113e-06\\
229	1.70245491246113e-06\\
230	1.70245491246113e-06\\
231	1.702454912475e-06\\
232	1.70245491248888e-06\\
233	1.70245491248888e-06\\
234	1.70245491248888e-06\\
235	1.70245491248888e-06\\
236	1.70245491248888e-06\\
237	1.70245491248888e-06\\
238	1.70245491248888e-06\\
239	1.70245491248888e-06\\
240	1.70245491248888e-06\\
241	2.92189928557951e-07\\
242	2.27340676506316e-07\\
243	2.27331046251389e-07\\
244	2.27331046667723e-07\\
245	2.27331046653845e-07\\
246	2.27331046639967e-07\\
247	2.27331046653845e-07\\
248	2.27331046764867e-07\\
249	2.27331046764867e-07\\
250	2.27331046764867e-07\\
251	2.27331046764867e-07\\
252	2.27331046764867e-07\\
253	2.27331046764867e-07\\
254	2.27331046764867e-07\\
255	2.27331046764867e-07\\
256	2.27331046750989e-07\\
257	2.27331046750989e-07\\
258	2.27331046750989e-07\\
259	2.27331046750989e-07\\
260	2.27331046750989e-07\\
261	2.27331046750989e-07\\
262	2.27331046750989e-07\\
263	2.27331046750989e-07\\
264	2.27331046750989e-07\\
265	2.27331046750989e-07\\
266	2.27331046750989e-07\\
267	2.27331046750989e-07\\
268	2.27331046750989e-07\\
269	2.27331046750989e-07\\
270	2.27331046750989e-07\\
271	2.27331046737111e-07\\
272	2.27331046737111e-07\\
273	2.27331046737111e-07\\
274	2.27331046737111e-07\\
275	2.27331046737111e-07\\
276	2.27331046737111e-07\\
277	2.27331046737111e-07\\
278	2.27331046737111e-07\\
279	2.27331046737111e-07\\
280	2.27331046737111e-07\\
281	2.27331046737111e-07\\
282	2.27331046737111e-07\\
283	2.27331046737111e-07\\
284	2.27331046737111e-07\\
285	2.27331046737111e-07\\
286	2.27331046737111e-07\\
287	2.27331046737111e-07\\
288	2.27331046737111e-07\\
289	2.27331046737111e-07\\
290	2.27331046737111e-07\\
291	2.27331046737111e-07\\
292	2.27331046737111e-07\\
293	2.27331046737111e-07\\
294	2.27331046737111e-07\\
295	2.27331046737111e-07\\
296	2.27331046737111e-07\\
297	2.27331046737111e-07\\
298	2.27331046737111e-07\\
299	2.27331046737111e-07\\
300	2.27331046737111e-07\\
301	2.27331046737111e-07\\
302	2.27331046737111e-07\\
303	2.27331046737111e-07\\
304	2.27331046737111e-07\\
305	2.27331046737111e-07\\
306	2.27331046737111e-07\\
307	2.27331046737111e-07\\
308	2.27331046723234e-07\\
309	2.27331046723234e-07\\
310	2.27331046723234e-07\\
311	2.27331046723234e-07\\
312	2.27331046723234e-07\\
313	2.27331046723234e-07\\
314	2.27331046723234e-07\\
315	2.27331046723234e-07\\
316	2.27331046723234e-07\\
317	2.27331046723234e-07\\
318	2.27331046723234e-07\\
319	2.27331046723234e-07\\
320	2.27331046723234e-07\\
321	2.27331046723234e-07\\
322	2.27331046723234e-07\\
323	2.27331046723234e-07\\
324	2.27331046723234e-07\\
325	2.27331046723234e-07\\
326	2.27331046723234e-07\\
327	2.27331046723234e-07\\
328	2.27331046723234e-07\\
329	2.27331046723234e-07\\
330	2.27330551327842e-07\\
331	2.27330551272331e-07\\
332	2.27330551272331e-07\\
333	2.27330551272331e-07\\
334	2.27330551258453e-07\\
335	2.27330550800486e-07\\
336	2.27330550800486e-07\\
337	2.27330550800486e-07\\
338	2.27330550800486e-07\\
339	2.27330550800486e-07\\
340	2.27330550786609e-07\\
341	2.27330550772731e-07\\
342	2.27330550772731e-07\\
343	2.27330550772731e-07\\
344	2.27330550772731e-07\\
345	2.27330550772731e-07\\
346	2.27330550772731e-07\\
347	2.27330550772731e-07\\
348	2.27330550772731e-07\\
349	2.27330550772731e-07\\
350	2.27330550772731e-07\\
351	2.27330550772731e-07\\
352	2.27330550772731e-07\\
353	2.27330550772731e-07\\
354	2.27330550772731e-07\\
355	2.27330550772731e-07\\
356	2.27330550772731e-07\\
357	2.27330550772731e-07\\
358	2.27330550772731e-07\\
359	2.27330550772731e-07\\
360	2.27330550772731e-07\\
361	2.27330550772731e-07\\
362	2.27330550772731e-07\\
363	2.27330550772731e-07\\
364	2.27330550772731e-07\\
365	2.27330550772731e-07\\
366	2.27330550772731e-07\\
367	2.27330550772731e-07\\
368	2.27330550772731e-07\\
369	2.27330550772731e-07\\
370	2.27330550772731e-07\\
371	2.27330550772731e-07\\
372	2.27330550772731e-07\\
373	2.27330550772731e-07\\
374	2.27330550772731e-07\\
375	2.27330550772731e-07\\
376	2.27330550772731e-07\\
377	2.27330550772731e-07\\
378	2.27330550772731e-07\\
379	2.27330550772731e-07\\
380	2.27330550772731e-07\\
381	2.27330550772731e-07\\
382	2.27330550772731e-07\\
383	2.27330550772731e-07\\
384	2.27330550772731e-07\\
385	2.27330550772731e-07\\
386	2.27330550772731e-07\\
387	2.27330550772731e-07\\
388	2.27330550772731e-07\\
389	2.27330550772731e-07\\
390	2.27330550772731e-07\\
391	2.27330550772731e-07\\
392	2.27330550772731e-07\\
393	2.27330550772731e-07\\
394	2.27330550772731e-07\\
395	2.27330550772731e-07\\
396	2.27330550772731e-07\\
397	2.27330550772731e-07\\
398	2.27330550772731e-07\\
399	2.27330550772731e-07\\
400	2.27330550772731e-07\\
401	2.27330550772731e-07\\
402	2.27330550772731e-07\\
403	2.27330550772731e-07\\
404	2.27330550772731e-07\\
405	2.27330550772731e-07\\
406	2.27330550772731e-07\\
407	2.27330550772731e-07\\
408	2.27330550772731e-07\\
409	2.27330550772731e-07\\
410	2.27330550772731e-07\\
411	2.27330550772731e-07\\
412	2.27330550772731e-07\\
413	2.27330550772731e-07\\
414	2.27330550772731e-07\\
415	2.27330550772731e-07\\
416	2.27330550772731e-07\\
417	2.27330550772731e-07\\
418	2.27330550772731e-07\\
419	2.27330550772731e-07\\
420	2.27330550758853e-07\\
421	2.27330550758853e-07\\
422	2.27330550758853e-07\\
423	2.27330550758853e-07\\
424	2.27330550758853e-07\\
425	2.27330550758853e-07\\
426	2.27330550758853e-07\\
427	2.27330550758853e-07\\
428	2.27330550758853e-07\\
429	2.27330550758853e-07\\
430	2.27330550758853e-07\\
431	2.27330550758853e-07\\
432	2.27330550758853e-07\\
433	2.27330550758853e-07\\
434	2.27330550758853e-07\\
435	2.27330550758853e-07\\
436	2.27330550758853e-07\\
437	2.27330550758853e-07\\
438	2.27330550758853e-07\\
439	2.27330550758853e-07\\
440	2.27330550758853e-07\\
441	2.27330550758853e-07\\
442	2.27330550758853e-07\\
443	2.27330550758853e-07\\
444	2.27330550758853e-07\\
445	2.27330550758853e-07\\
446	2.27330550758853e-07\\
447	2.27330550758853e-07\\
448	2.27330550758853e-07\\
449	2.27330550758853e-07\\
450	2.27330550758853e-07\\
451	2.27330550758853e-07\\
452	2.27330550758853e-07\\
453	2.27330550758853e-07\\
454	2.27330550758853e-07\\
455	2.27330510305102e-07\\
456	2.24576074889238e-07\\
457	2.24576074833727e-07\\
458	2.24576074833727e-07\\
459	2.24576074833727e-07\\
460	2.24576074833727e-07\\
461	2.24576074833727e-07\\
462	2.24576074833727e-07\\
463	2.24576074833727e-07\\
464	2.24576074833727e-07\\
465	2.24576074833727e-07\\
466	2.24576074833727e-07\\
467	2.24576074833727e-07\\
468	2.24576074833727e-07\\
469	2.24576074833727e-07\\
470	2.24576074833727e-07\\
471	2.24576074833727e-07\\
472	2.24576074833727e-07\\
473	2.24576074833727e-07\\
474	2.24576074833727e-07\\
475	2.24576074833727e-07\\
476	2.24576074833727e-07\\
477	2.24576074833727e-07\\
478	2.24576074833727e-07\\
479	2.24576074833727e-07\\
480	2.24576074833727e-07\\
481	2.24576074833727e-07\\
482	2.24576074833727e-07\\
483	2.24576074833727e-07\\
484	2.24576074833727e-07\\
485	2.24576074833727e-07\\
486	2.24576074833727e-07\\
487	2.24576074833727e-07\\
488	2.24576074833727e-07\\
489	2.24576074833727e-07\\
490	2.24576074833727e-07\\
491	2.24576074833727e-07\\
492	2.24576074833727e-07\\
493	2.24576074833727e-07\\
494	2.24576074833727e-07\\
495	2.24576074833727e-07\\
496	2.24576074833727e-07\\
497	2.24576074833727e-07\\
498	2.24576074833727e-07\\
499	2.24576074833727e-07\\
500	2.24576074833727e-07\\
501	2.24576074833727e-07\\
502	2.24576074833727e-07\\
503	2.24576074833727e-07\\
504	2.24576074833727e-07\\
505	2.24576074833727e-07\\
506	2.24576074833727e-07\\
507	2.24576074833727e-07\\
508	2.24576074833727e-07\\
509	2.24576074833727e-07\\
510	2.24576074833727e-07\\
511	2.24576074833727e-07\\
512	2.24576074833727e-07\\
513	2.24576074833727e-07\\
514	2.24576074833727e-07\\
515	2.24576074833727e-07\\
516	2.24576074833727e-07\\
517	2.24576074833727e-07\\
518	2.24576074833727e-07\\
519	2.24576074833727e-07\\
520	2.24576074833727e-07\\
521	2.24576074833727e-07\\
522	2.24576074833727e-07\\
523	2.24576074833727e-07\\
524	2.24576074833727e-07\\
525	2.24576074833727e-07\\
526	2.24576074833727e-07\\
527	2.24576074833727e-07\\
528	2.24576074833727e-07\\
529	2.24576074833727e-07\\
530	2.24576074833727e-07\\
531	2.24576074833727e-07\\
532	2.24576074833727e-07\\
533	2.24576074833727e-07\\
534	2.24576074833727e-07\\
535	2.24576074833727e-07\\
536	2.24576074833727e-07\\
537	2.24576074833727e-07\\
538	2.24576074833727e-07\\
539	2.24576074833727e-07\\
540	2.24576074833727e-07\\
541	2.24576074833727e-07\\
542	2.24576074833727e-07\\
543	2.24576074833727e-07\\
544	2.24576074833727e-07\\
545	2.24576074833727e-07\\
546	2.24576074833727e-07\\
547	2.24576074833727e-07\\
548	2.24576074833727e-07\\
549	2.24576074833727e-07\\
550	2.24576074833727e-07\\
551	2.24576074833727e-07\\
552	2.24576074833727e-07\\
553	2.24576074833727e-07\\
554	2.24576074833727e-07\\
555	2.24576074833727e-07\\
556	2.24576074833727e-07\\
557	2.24576074833727e-07\\
558	2.24576074833727e-07\\
559	2.24576074833727e-07\\
560	2.24576074833727e-07\\
561	2.24576074833727e-07\\
562	2.24576074833727e-07\\
563	2.24576074833727e-07\\
564	2.24576074833727e-07\\
565	2.24576074833727e-07\\
566	2.24576074833727e-07\\
567	2.24576074833727e-07\\
568	2.24576074833727e-07\\
569	2.24576074833727e-07\\
570	2.24576074833727e-07\\
571	2.24576074833727e-07\\
572	2.24576074833727e-07\\
573	2.24576074833727e-07\\
574	2.24576074833727e-07\\
575	2.24576074833727e-07\\
576	2.24576074833727e-07\\
577	2.24576074833727e-07\\
578	2.24576074833727e-07\\
579	2.24576074833727e-07\\
580	2.24576074833727e-07\\
581	2.24576074833727e-07\\
582	2.24576074833727e-07\\
583	2.24576074833727e-07\\
584	2.24576074833727e-07\\
585	2.24576074833727e-07\\
586	2.24576074833727e-07\\
587	2.24576074833727e-07\\
588	2.24576074833727e-07\\
589	2.24576074833727e-07\\
590	2.24576074833727e-07\\
591	2.24576074833727e-07\\
592	2.24576074833727e-07\\
593	2.24576074833727e-07\\
594	2.24576074833727e-07\\
595	2.24576074833727e-07\\
596	2.24576074833727e-07\\
597	2.24576074833727e-07\\
598	2.24576074833727e-07\\
599	2.24576074833727e-07\\
600	2.24576074833727e-07\\
601	2.24576074833727e-07\\
602	2.24576074833727e-07\\
603	2.24576074833727e-07\\
604	2.24576074833727e-07\\
605	2.24576074833727e-07\\
606	2.24576074833727e-07\\
607	2.24576074833727e-07\\
608	2.24576074833727e-07\\
609	2.24576074833727e-07\\
610	2.24576074833727e-07\\
611	2.24576074833727e-07\\
612	2.24576074833727e-07\\
613	2.24576074833727e-07\\
614	2.24576074833727e-07\\
615	2.24576074833727e-07\\
616	2.24576074833727e-07\\
617	2.24576074833727e-07\\
618	2.24576074833727e-07\\
619	2.24576074833727e-07\\
620	2.24576074833727e-07\\
621	2.24576074833727e-07\\
622	2.24576074833727e-07\\
623	2.24576074833727e-07\\
624	2.24576074833727e-07\\
625	2.24576074833727e-07\\
626	2.24576074833727e-07\\
627	2.24576074833727e-07\\
628	2.24576074833727e-07\\
629	2.24576074833727e-07\\
630	2.24576074833727e-07\\
631	2.24576074833727e-07\\
632	2.24576074833727e-07\\
633	2.24576074833727e-07\\
634	2.24576074833727e-07\\
635	2.24576074833727e-07\\
636	2.24576074833727e-07\\
637	2.24576074833727e-07\\
638	2.24576074833727e-07\\
639	2.24576074833727e-07\\
640	2.24576074833727e-07\\
641	2.24485959973708e-07\\
642	2.2448595995983e-07\\
643	2.2448595995983e-07\\
644	2.2448595995983e-07\\
645	2.2448595995983e-07\\
646	2.2448595995983e-07\\
647	2.2448595995983e-07\\
648	2.2448595995983e-07\\
649	2.2448595995983e-07\\
650	2.2448595995983e-07\\
651	2.2448595995983e-07\\
652	2.2448595995983e-07\\
653	2.2448595995983e-07\\
654	2.2448595995983e-07\\
655	2.2448595995983e-07\\
656	2.2448595995983e-07\\
657	2.2448595995983e-07\\
658	2.2448595995983e-07\\
659	2.2448595995983e-07\\
660	2.2448595995983e-07\\
661	2.2448595995983e-07\\
662	2.2448595995983e-07\\
663	2.2448595995983e-07\\
664	2.2448595995983e-07\\
665	2.2448595995983e-07\\
666	2.2448595995983e-07\\
667	2.2448595995983e-07\\
668	2.2448595995983e-07\\
669	2.2448595995983e-07\\
670	2.2448595995983e-07\\
671	2.2448595995983e-07\\
672	2.24485944472219e-07\\
673	2.2448594352853e-07\\
674	2.2448594352853e-07\\
675	2.2448594352853e-07\\
676	2.2448594352853e-07\\
677	2.2448594352853e-07\\
678	2.2448594352853e-07\\
679	2.24485396632668e-07\\
680	2.24485396632668e-07\\
681	2.24485396632668e-07\\
682	2.24485396632668e-07\\
683	2.24485396632668e-07\\
684	2.24485396632668e-07\\
685	2.24485396632668e-07\\
686	2.24485396632668e-07\\
687	2.24485396646545e-07\\
688	2.24485396646545e-07\\
689	2.24485396646545e-07\\
690	2.24485396646545e-07\\
691	2.24485396646545e-07\\
692	2.24485396646545e-07\\
693	2.24485396646545e-07\\
694	2.24485396646545e-07\\
695	2.24485396646545e-07\\
696	2.24485396646545e-07\\
697	2.24485396646545e-07\\
698	2.24485396646545e-07\\
699	2.24485396646545e-07\\
700	2.24485396646545e-07\\
701	2.24485396646545e-07\\
702	2.24485396646545e-07\\
703	2.24485396646545e-07\\
704	2.24485396646545e-07\\
705	2.24485396646545e-07\\
706	2.24485396646545e-07\\
707	2.24485396646545e-07\\
708	2.24485396646545e-07\\
709	2.24485396646545e-07\\
710	2.24485396646545e-07\\
711	2.24485396646545e-07\\
712	2.24485396646545e-07\\
713	2.24485396646545e-07\\
714	2.24485396646545e-07\\
715	2.24485396646545e-07\\
716	2.24485396646545e-07\\
717	2.24485396646545e-07\\
718	2.24485396646545e-07\\
719	2.24485396646545e-07\\
720	2.24485396646545e-07\\
721	2.24485396646545e-07\\
722	2.24485396646545e-07\\
723	2.24485396646545e-07\\
724	2.24485396646545e-07\\
725	1.42555540497136e-07\\
726	1.42555528617749e-07\\
727	1.42555528617749e-07\\
728	1.42555528603872e-07\\
729	1.42555528603872e-07\\
730	1.42555528603872e-07\\
731	1.42555528603872e-07\\
732	1.42555528589994e-07\\
733	1.42555528576116e-07\\
734	1.42555528576116e-07\\
735	1.42555528576116e-07\\
736	1.42555528576116e-07\\
737	1.42555528576116e-07\\
738	1.42555528562238e-07\\
739	1.42555528478971e-07\\
740	1.42555528478971e-07\\
741	1.42555528478971e-07\\
742	1.42555528478971e-07\\
743	1.42555528478971e-07\\
744	1.42555528478971e-07\\
745	1.42555528478971e-07\\
746	1.42555528478971e-07\\
747	1.42555528492849e-07\\
748	1.42555528492849e-07\\
749	1.42555528492849e-07\\
750	1.42555528492849e-07\\
751	1.42555528492849e-07\\
752	1.42555528478971e-07\\
753	1.42555528478971e-07\\
754	1.42555528465094e-07\\
755	1.42555528465094e-07\\
756	1.42555528465094e-07\\
757	3.9105658378169e-08\\
758	3.91056580312243e-08\\
759	3.91056580312243e-08\\
760	3.91056580173466e-08\\
761	3.91056580034688e-08\\
762	3.9105657989591e-08\\
763	3.91056579757132e-08\\
764	3.91056579757132e-08\\
765	3.91056495380182e-08\\
766	3.91056495380182e-08\\
};
\addlegendentry{$\gamma\text{=0.1}$}


\addplot [color=green]
  table[row sep=crcr]{%
0	0.0688310090533193\\
1	0.0643706031095533\\
2	0.170015947593792\\
3	0.0277356911004632\\
4	0.0303750351927516\\
5	0.00152736653562309\\
6	0.00162468006054355\\
7	0.000109870546111683\\
8	0.000143509091694987\\
9	0.000138922879917633\\
10	0.000100496777623799\\
11	0.000103340765880274\\
12	0.00010563298210571\\
13	0.000149255495809421\\
14	0.000155638445893141\\
15	6.42715143842881e-05\\
16	6.43405734374776e-05\\
17	3.49024406569058e-05\\
18	2.53692266650426e-05\\
19	2.53617231591088e-05\\
20	1.44974038766587e-05\\
21	1.44729349403358e-05\\
22	4.72755166469607e-06\\
23	3.35649774520414e-06\\
24	3.54303872840845e-06\\
25	3.5377764908463e-06\\
26	3.56067138261021e-06\\
27	3.27318600257687e-06\\
28	3.27274465677149e-06\\
29	1.64716948176588e-06\\
30	1.57050170639409e-06\\
31	1.57050142888474e-06\\
32	1.62860423808279e-06\\
33	1.34976102240556e-06\\
34	1.4638802750197e-06\\
35	1.46388027849912e-06\\
36	1.46388027879056e-06\\
37	6.43911051181369e-07\\
38	6.43911037513049e-07\\
39	6.43911739771613e-07\\
40	6.43911180120112e-07\\
41	6.43911179994345e-07\\
42	6.65693509593239e-07\\
43	6.50116921035613e-07\\
44	8.62049012673389e-07\\
45	5.23198919674672e-07\\
46	5.2287266599782e-07\\
47	5.2287266731621e-07\\
48	5.22872667302332e-07\\
49	5.22872665290053e-07\\
50	5.22872665290053e-07\\
51	5.22872665290053e-07\\
52	5.22872665290053e-07\\
53	5.22872243668981e-07\\
54	5.22872243668981e-07\\
55	5.22872249331119e-07\\
56	5.22872249358874e-07\\
57	5.22872249344997e-07\\
58	5.22872249331119e-07\\
59	5.22872249303363e-07\\
60	5.22872249344997e-07\\
61	5.22872247804562e-07\\
62	5.22872247776807e-07\\
63	5.22872247790684e-07\\
64	5.22872247776807e-07\\
65	5.22872247762929e-07\\
66	5.22872247790684e-07\\
67	5.22872247790684e-07\\
68	5.22872247790684e-07\\
69	5.22872247790684e-07\\
70	5.22872247762929e-07\\
71	5.22872247762929e-07\\
72	5.22872247762929e-07\\
73	5.22872247762929e-07\\
74	5.22872247762929e-07\\
75	5.22872235370064e-07\\
76	5.22872234509641e-07\\
77	5.22872234481886e-07\\
78	5.22872234481886e-07\\
79	3.8403156914224e-07\\
80	3.8403156468747e-07\\
81	3.8403156468747e-07\\
82	3.8403156468747e-07\\
83	3.84031564729104e-07\\
84	3.84031564701348e-07\\
85	3.84031564701348e-07\\
86	3.8403156468747e-07\\
87	3.8403156468747e-07\\
88	3.8403156468747e-07\\
89	3.84031564673593e-07\\
90	3.84031564645837e-07\\
91	3.84031564645837e-07\\
92	3.84031564645837e-07\\
93	3.84031564645837e-07\\
94	3.84031564659715e-07\\
95	3.84031564659715e-07\\
96	3.84031564659715e-07\\
97	3.84031377850813e-07\\
98	3.84031377850813e-07\\
99	3.84031377836935e-07\\
100	5.38932195814912e-08\\
101	5.38932195537356e-08\\
102	5.38932195537356e-08\\
103	5.38932195398578e-08\\
104	5.38932195398578e-08\\
105	5.38932195398578e-08\\
106	5.38932195398578e-08\\
107	5.38932195398578e-08\\
108	5.38932195537356e-08\\
109	5.38932188876018e-08\\
110	5.38932189153574e-08\\
111	5.38932189153574e-08\\
112	5.38932189153574e-08\\
113	5.38932189153574e-08\\
114	5.38932189292352e-08\\
115	5.38932189431129e-08\\
116	5.38932189569907e-08\\
117	5.38932189569907e-08\\
118	5.38932189569907e-08\\
119	5.38932189431129e-08\\
120	5.38932189431129e-08\\
121	5.38932189431129e-08\\
122	5.38932189431129e-08\\
123	5.38932189431129e-08\\
124	5.34667405349687e-08\\
125	5.34667183860194e-08\\
126	5.34667179141746e-08\\
127	5.34666057122601e-08\\
128	5.34666057261379e-08\\
129	5.34666057261379e-08\\
130	5.34666057400157e-08\\
131	5.34666057400157e-08\\
132	5.34666057400157e-08\\
133	5.34666057400157e-08\\
134	5.34666057400157e-08\\
135	5.34666057400157e-08\\
136	5.34666057261379e-08\\
137	5.34666057400157e-08\\
138	5.34666056983824e-08\\
139	5.34666053098043e-08\\
140	5.34666053098043e-08\\
141	5.34666053098043e-08\\
142	5.34666053098043e-08\\
143	5.34666053098043e-08\\
144	5.34666052681709e-08\\
145	5.34666047130594e-08\\
146	5.34666044216259e-08\\
147	5.34666041718257e-08\\
148	5.34666040469256e-08\\
149	5.34666038387588e-08\\
150	5.34666030338471e-08\\
151	5.34666030477249e-08\\
152	5.34666030477249e-08\\
153	5.34666030477249e-08\\
154	5.34666030477249e-08\\
155	5.34666032420139e-08\\
156	5.34666044355037e-08\\
157	5.34666055318489e-08\\
158	5.34666058649158e-08\\
159	5.34666060592048e-08\\
160	5.34666070167722e-08\\
161	5.3466607682906e-08\\
162	5.3466607682906e-08\\
163	5.3466607682906e-08\\
164	5.34666077939283e-08\\
165	5.34666087653735e-08\\
166	5.34666093898739e-08\\
167	5.34666095008962e-08\\
168	5.34666095425296e-08\\
169	5.34666096257963e-08\\
170	5.34666096813075e-08\\
171	5.34666095702852e-08\\
172	5.34666098617187e-08\\
173	5.34666098617187e-08\\
174	5.34666098617187e-08\\
175	5.34666096951852e-08\\
176	5.34666097645742e-08\\
177	5.34666097645742e-08\\
178	5.34666096535519e-08\\
179	5.34666094176295e-08\\
180	5.34666093759961e-08\\
181	5.3466609251096e-08\\
182	5.34666091123182e-08\\
183	5.34666089735403e-08\\
184	5.34666087792512e-08\\
185	5.34666080437285e-08\\
186	5.34666076412726e-08\\
187	5.34666076412726e-08\\
188	5.34666075718837e-08\\
189	5.34666079604618e-08\\
190	5.34666078633173e-08\\
191	5.34666078910728e-08\\
192	5.3466608140873e-08\\
193	5.34666084323066e-08\\
194	5.34666084600621e-08\\
195	5.34666084878177e-08\\
196	5.34666085849622e-08\\
197	5.34666092788516e-08\\
198	5.34666103196857e-08\\
199	5.34666107082638e-08\\
200	5.3466610624997e-08\\
201	5.3466610624997e-08\\
202	5.3466610624997e-08\\
203	5.34666106805082e-08\\
204	5.34666106388748e-08\\
205	5.34666106666304e-08\\
206	5.34666108054083e-08\\
207	5.34666106527526e-08\\
208	5.34666104168302e-08\\
209	5.34666104445858e-08\\
210	5.3466610430708e-08\\
211	5.34666105694859e-08\\
212	5.34666103890746e-08\\
213	5.34666103890746e-08\\
214	5.34666102641745e-08\\
215	5.34666103335635e-08\\
216	5.34666103058079e-08\\
217	5.34666102086634e-08\\
218	5.34666101115189e-08\\
219	5.34666101392745e-08\\
220	5.346661016703e-08\\
221	5.34666102502968e-08\\
222	5.34666100560077e-08\\
223	5.34666100560077e-08\\
224	5.34666101253967e-08\\
225	5.34666102086634e-08\\
226	5.34666102225412e-08\\
227	5.34666103058079e-08\\
228	5.34666107637749e-08\\
229	5.34666114160309e-08\\
230	5.34666116935867e-08\\
231	5.34666118184868e-08\\
232	5.34666123458427e-08\\
233	5.34666128454431e-08\\
234	5.34666133311656e-08\\
235	5.34666133172879e-08\\
236	5.34666133172879e-08\\
237	5.3466613109121e-08\\
238	5.34666130397321e-08\\
239	5.34666128038097e-08\\
240	5.34666127344208e-08\\
241	5.34666127344208e-08\\
242	5.34666127344208e-08\\
};
\addlegendentry{$\gamma\text{=0.01}$}


\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.0688310090533193\\
1	0.0643706031095533\\
2	0.170114176033149\\
3	0.0279383843711853\\
4	0.0302876534919977\\
5	0.00160569680013792\\
6	0.00187885879213158\\
7	0.000144100046748399\\
8	0.000137096605621855\\
9	0.000135947256519203\\
10	0.000152389918557579\\
11	0.000101858300717845\\
12	4.45928588716435e-05\\
13	4.00218252711191e-05\\
14	3.48649606440534e-05\\
15	3.47693870763723e-05\\
16	2.49084367678854e-05\\
17	2.49086545006365e-05\\
18	2.26674810592429e-05\\
19	3.35126976907379e-06\\
20	3.35126898700321e-06\\
21	4.56268794609034e-06\\
22	4.16355901261718e-06\\
23	4.16358792099678e-06\\
24	4.1744310258743e-06\\
25	4.56025201369357e-06\\
26	2.95026984593384e-06\\
27	3.20795899943593e-06\\
28	3.22857579513128e-06\\
29	2.8982148591926e-06\\
30	2.89821485893326e-06\\
31	1.01496778003203e-06\\
32	1.1306750484657e-06\\
33	1.13065423727569e-06\\
34	1.13065474048775e-06\\
35	1.13069323707604e-06\\
36	1.13069604745775e-06\\
37	6.01910243612502e-07\\
38	6.01909504006209e-07\\
39	6.01909486605198e-07\\
40	3.08525041070595e-07\\
41	2.21961182364505e-07\\
42	2.17660086775226e-07\\
43	2.17660086783899e-07\\
44	2.17660085508877e-07\\
45	2.17395858587068e-07\\
46	2.17396612650763e-07\\
47	2.17382575285309e-07\\
48	2.17382574641727e-07\\
49	2.1674521700891e-07\\
50	2.16745216942557e-07\\
51	2.16971680836635e-07\\
52	2.16764916549303e-07\\
53	4.84580042438808e-07\\
};
\addlegendentry{$\gamma\text{=0.001}$}


\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0688310090533193\\
1	0.0643706031095533\\
2	0.170122024351754\\
3	0.0279587525398715\\
4	0.0302782214286846\\
5	0.00161327178111909\\
6	0.00190448394061515\\
7	0.000147705650173365\\
8	0.00013598235247661\\
9	0.000148206363948345\\
10	0.000111012621137777\\
11	4.15634565569048e-05\\
12	3.98690047680424e-05\\
13	3.46943163756271e-05\\
14	2.48944903192602e-05\\
15	2.48943959595301e-05\\
16	2.39602511734094e-05\\
17	3.54094408578851e-06\\
};
\addlegendentry{$\gamma\text{=0.0001}$}


\addplot [color=red]
  table[row sep=crcr]{%
0	0.0688310090533193\\
1	0.0643706031095533\\
2	0.170122838696691\\
3	0.0279609295879539\\
4	0.0302763921817941\\
5	0.00161482756516042\\
6	0.00190730196523999\\
7	0.000148291904542223\\
8	0.000371232085666978\\
9	0.00541342847161893\\
10	0.13295124215779\\
11	8.80166931536314\\
12	1122.59909638225\\
13	70062.2745782038\\
14	28609461.2442709\\
15	2280520136.26756\\
16	89293611679.7906\\
17	2661151457762.38\\
18	99990781184721.5\\
19	2.98372880577395e+15\\
20	9.6856942027078e+16\\
21	1.26643235175597e+18\\
22	6.67374929020995e+20\\
23	7.53788823509518e+21\\
24	2.61522019685473e+23\\
25	1.68451782678328e+25\\
26	7.7589053522318e+26\\
27	3.37041924568658e+28\\
28	1.2481958383735e+30\\
29	4.88332785801299e+31\\
};
\addlegendentry{$\gamma\text{=0}$}


\end{axis}

\end{tikzpicture}%

==> matlab/example_point_distribution_0.04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, white!40!black}, forget plot]
  table[row sep=crcr]{%
-0.30766	0.05659\\
-0.05444	-0.22791\\
0.27047	0.24078\\
-0.08658	-0.00844\\
0.13317	-0.07539\\
-0.08448	-0.21756\\
0.04789	-0.09418\\
-0.10639	-0.17467\\
0.27884	0.20179\\
-0.18837	0.01416\\
-0.13445	-0.00183\\
0.09157	-0.12639\\
-0.25327	-0.22308\\
-0.29767	0.00098\\
0.1359	0.11893\\
0.11489	0.19585\\
-0.26072	0.05783\\
-0.00232	-0.00752\\
-0.05223	-0.03572\\
0.02809	0.08583\\
0.2217	-0.08116\\
-0.28525	-0.20281\\
0.04991	-0.11263\\
-0.16297	0.07407\\
0.21714	0.06461\\
-0.07336	-0.28239\\
0.12706	-0.25052\\
-0.04273	-0.26119\\
-0.22766	0.01751\\
-0.26286	-0.0864\\
-0.15379	0.06278\\
-0.16703	-0.16428\\
-0.26354	-0.18035\\
-0.29251	-0.08067\\
0.15972	-0.07908\\
0.18136	0.28046\\
-0.16015	-0.02163\\
0.09377	-0.14726\\
0.21996	0.04651\\
0.08635	-0.20469\\
-0.08264	0.0604\\
-0.01986	-0.27375\\
-0.13508	0.01127\\
0.22972	-0.1558\\
-0.13968	0.11547\\
0.23946	0.11818\\
0.12467	-0.19717\\
-0.1367	-0.19474\\
0.21678	-0.0045\\
0.15665	-0.13281\\
-0.00999	-0.16899\\
0.08599	0.15971\\
0.20431	-0.03346\\
-0.00512	-0.17965\\
0.10566	-0.12335\\
-0.269	0.01632\\
-0.05526	-0.22118\\
0.05988	-0.08436\\
-0.11428	-0.01838\\
0.09025	0.07546\\
0.19348	-0.10508\\
0.03368	0.00658\\
0.17786	-0.17003\\
0.02019	-0.05689\\
0.20472	0.12529\\
0.22808	0.15137\\
-0.07732	0.0256\\
0.05087	0.09702\\
-0.0179	0.00693\\
0.01081	-0.15146\\
0.00148	0.03777\\
0.03025	0.06149\\
-0.05665	-0.03766\\
0.12771	-0.07251\\
0.17249	0.08222\\
0.11901	0.28429\\
0.16886	0.06247\\
0.06571	-0.08761\\
-0.05731	-0.18008\\
-0.02208	-0.20382\\
-0.21839	0.09762\\
0.06688	-0.2511\\
-0.08773	0.05489\\
-0.14288	-0.03633\\
-0.28911	-0.09515\\
-0.20704	-0.19199\\
0.09958	-0.26169\\
0.21669	-0.06175\\
-0.29803	0.02661\\
0.07714	-0.00072\\
-0.24733	-0.12535\\
0.11935	0.03105\\
-0.07564	-0.05423\\
0.13844	-0.13947\\
0.2513	0.02299\\
-0.14293	0.07125\\
0.2323	0.1153\\
0.04615	-0.29352\\
-0.09975	-0.23675\\
0.12643	0.26159\\
-0.26457	-0.21517\\
-0.04429	-0.2282\\
-0.03346	-0.05469\\
-0.21136	-0.05641\\
0.18158	-0.01167\\
-0.15227	-0.25406\\
0.05698	-0.23199\\
0.10852	0.16135\\
0.11114	0.06517\\
0.065	0.09229\\
-0.13293	-0.20534\\
0.02862	-0.21253\\
0.02877	-0.20516\\
0.2265	-0.18202\\
-0.25658	-0.11881\\
0.05858	-0.23078\\
-0.00515	-0.07787\\
0.0524	-0.23043\\
0.05009	-0.14796\\
0.07807	-0.28479\\
0.074	-0.12808\\
0.00239	0.07543\\
-0.25444	-0.18389\\
0.2225	-0.19405\\
-0.22657	0.05754\\
-0.1357	-0.08443\\
-0.13336	-0.00205\\
0.03359	-0.23273\\
0.15852	-0.00567\\
0.05285	-0.01853\\
0.22831	0.28473\\
-0.1099	-0.09971\\
0.17676	0.28723\\
-0.08856	-0.08154\\
0.11727	-0.00323\\
-0.1526	0.08132\\
-0.02871	-0.09386\\
-0.1721	-0.03379\\
-0.17269	0.06351\\
-0.08562	0.04525\\
0.20709	0.0353\\
0.17422	-0.22566\\
-0.17119	-0.16585\\
0.2641	-0.03527\\
0.09725	-0.26564\\
0.11902	0.2275\\
0.17072	0.29098\\
0.23262	0.07256\\
0.26873	-0.13235\\
0.09207	-0.26377\\
0.0574	0.21337\\
-0.06129	0.08794\\
0.1239	-0.04246\\
-0.27518	-0.16968\\
0.10452	0.18364\\
0.27385	-0.10199\\
-0.26966	-0.2102\\
0.28681	0.1016\\
0.08443	1e-05\\
0.24915	-0.05912\\
0.1785	0.11289\\
-0.20496	-0.14778\\
-0.04647	-0.00104\\
-0.25748	0.05921\\
-0.02292	-0.00728\\
-0.31947	0.00568\\
-0.1683	0.04042\\
-0.19237	-0.12871\\
0.15388	0.30028\\
-0.09548	-0.18408\\
-0.27379	-0.10235\\
-0.1974	-0.2158\\
0.0042	-0.27942\\
-0.21125	-0.13509\\
0.19713	0.22021\\
-0.10452	0.07282\\
-0.3199	-0.12672\\
-0.02985	0.02838\\
0.1307	-0.25287\\
-0.04294	-0.27933\\
-0.21039	-0.20141\\
0.1279	0.06272\\
-0.18338	-0.11813\\
0.1589	0.08303\\
0.11669	-0.0533\\
-0.02512	-0.01069\\
0.21321	-0.06665\\
0.00187	0.07621\\
-0.11329	-0.23682\\
-0.07586	-0.17423\\
0.05736	-0.26754\\
0.02635	0.07663\\
0.06725	-0.0462\\
-0.08523	-0.29289\\
0.22686	0.01898\\
0.04769	-0.20571\\
0.25623	-0.0796\\
-0.26816	-0.17631\\
0.03298	0.11949\\
0.20548	-0.00736\\
0.11786	0.1358\\
-0.14836	-0.18537\\
0.03983	-0.29449\\
-0.14425	0.06796\\
0.07786	0.02742\\
0.09155	0.19551\\
0.10574	0.02807\\
-0.21045	-0.21023\\
0.1645	-0.09566\\
0.10708	-0.21226\\
0.00648	-0.30009\\
0.00864	-0.11896\\
0.23631	-0.07777\\
0.21959	0.06376\\
-0.14797	0.10081\\
0.03294	0.05488\\
-0.10471	-0.20616\\
0.18535	0.2718\\
-0.12101	-0.07525\\
0.20883	-0.17574\\
0.01672	-0.14696\\
-0.22526	-0.1718\\
-0.02808	0.02632\\
-0.04469	-0.05708\\
0.23165	-0.14126\\
-0.23006	-0.22237\\
-0.25055	-0.08499\\
0.11418	0.22501\\
0.09729	-0.13305\\
-0.23849	0.04254\\
-0.05756	0.03477\\
0.20702	0.23214\\
-0.25453	-0.08471\\
0.10961	0.08114\\
0.2716	0.20993\\
0.23347	0.16129\\
-0.27525	-0.16385\\
0.23913	-0.09894\\
-0.34701	-0.00852\\
-0.2005	0.02617\\
-0.21181	0.01195\\
0.0879	-0.04088\\
0.12567	0.07345\\
-0.04934	-0.25956\\
-0.03562	-0.08248\\
0.15277	0.25525\\
-0.35647	-0.03426\\
0.11671	0.10683\\
-0.21953	0.04348\\
0.23096	-0.00727\\
0.05184	-0.13785\\
0.09484	0.1405\\
0.12853	0.26778\\
0.01814	-0.20675\\
-0.10885	-0.2689\\
0.10351	0.25069\\
0.09993	0.01951\\
-0.25639	-0.05111\\
-0.00134	0.08516\\
-0.2474	-0.15149\\
-0.2862	-0.03485\\
-0.07897	-0.19911\\
0.08956	0.20202\\
0.13965	-0.12892\\
-0.12619	-0.12808\\
-0.07164	-0.09612\\
0.14756	-0.2236\\
-0.16313	-0.07058\\
0.17154	-0.22632\\
-0.0883	-0.17409\\
-0.07403	0.07974\\
-0.07419	-0.14115\\
-0.18924	-0.11999\\
-0.36289	-0.01572\\
0.27035	0.13986\\
0.03047	-0.28823\\
-0.36014	0.03878\\
-0.20658	0.09854\\
0.11206	-0.24141\\
0.03236	-0.27111\\
0.2562	-0.05567\\
0.07311	0.21279\\
-0.16419	-0.18574\\
-0.33509	0.06746\\
-0.14656	-0.22854\\
0.20049	-0.02428\\
-0.34589	-0.08332\\
-0.26949	-0.21212\\
0.21835	-0.19305\\
-0.19662	-0.01132\\
0.08675	-0.08847\\
0.19846	-0.02327\\
0.12727	0.2214\\
0.16769	-0.17835\\
-0.23815	-0.12751\\
0.20218	-0.11895\\
0.2157	0.20462\\
-0.20744	-0.24691\\
-0.07174	-0.29926\\
-0.07901	-0.23282\\
0.04035	-0.17304\\
-0.27326	-0.06687\\
0.18982	0.23441\\
-0.09665	-0.19301\\
-0.10662	-0.15411\\
0.10712	0.0472\\
0.05469	-0.04964\\
0.18787	0.24782\\
-0.13586	-0.16842\\
-0.15555	0.07489\\
0.18455	-0.16095\\
0.0817	-0.12838\\
0.28165	0.24388\\
-0.24902	0.09076\\
-0.16623	0.10284\\
-0.0089	-0.2945\\
0.21353	-0.08224\\
0.02767	-0.16892\\
-0.30056	-0.13798\\
-0.28496	-0.06043\\
-0.20615	-0.10143\\
0.19964	0.07808\\
0.09111	0.14119\\
-0.31183	0.05696\\
-0.06961	0.07722\\
0.02844	-0.14789\\
0.25707	0.25127\\
-0.19927	-0.04459\\
0.12955	0.09941\\
-0.09501	-0.19574\\
-0.07016	-0.2859\\
-0.3243	-0.05451\\
0.26712	0.15589\\
-0.05566	-0.27461\\
0.23537	-0.15132\\
0.18992	-0.0224\\
-0.01976	-0.04546\\
-0.27658	0.07554\\
0.23452	-0.02325\\
-0.25076	0.07852\\
0.08719	0.07038\\
0.01999	0.05849\\
-0.21153	-0.06705\\
-0.04479	-0.09523\\
-0.21243	-0.06636\\
-0.19657	0.06181\\
0.0705	-0.03617\\
-0.03651	-0.10005\\
-0.1244	-0.00236\\
-0.01674	-0.29694\\
-0.28181	-0.16142\\
0.22325	-0.11893\\
0.23836	0.28998\\
0.05996	-0.03332\\
0.21502	-0.15802\\
0.27241	0.23352\\
0.27838	0.23288\\
0.10318	-0.02101\\
-0.2251	-0.1223\\
-0.05263	-0.11301\\
0.14645	0.29672\\
0.18995	0.02137\\
-0.29977	-0.09924\\
0.13701	-0.24281\\
0.20431	0.11558\\
-0.00703	-0.01108\\
0.24508	0.16508\\
-0.00612	-0.21444\\
0.05064	-0.03278\\
-0.23256	-0.13948\\
-0.13686	-0.13884\\
-0.16362	0.043\\
-0.31037	-0.12713\\
-0.18923	0.08322\\
-0.01113	-0.18722\\
0.1559	-0.2366\\
0.13677	-0.0894\\
-0.00939	-0.09459\\
-0.04192	-0.23311\\
0.19689	-0.22356\\
0.11828	0.20914\\
0.19974	0.29246\\
-0.26035	-0.20242\\
-0.32946	0.06461\\
-0.32653	0.06206\\
0.08756	0.03557\\
-0.05331	0.07863\\
-0.04635	-0.08589\\
-0.14616	0.08982\\
0.06152	-0.00766\\
-0.07026	0.04652\\
-0.07536	-0.10203\\
0.12356	0.29701\\
0.11803	0.09108\\
-0.02725	-0.02031\\
0.20521	-0.22226\\
-0.21509	0.03965\\
0.12685	-0.20134\\
-0.22214	0.06108\\
-0.36214	-0.07263\\
-0.08732	-0.07495\\
-0.04398	-0.20161\\
0.04381	-0.12826\\
-0.29842	-0.13467\\
-0.05488	-0.11301\\
-0.23468	-0.07722\\
0.22961	-0.10799\\
0.1162	-0.22897\\
-0.17615	0.01004\\
0.0902	-0.0901\\
-0.12167	0.06233\\
0.23997	-0.04477\\
0.09612	0.00063\\
0.23321	0.15581\\
-0.11296	-0.14047\\
-0.26679	-0.01962\\
-0.21462	-0.22145\\
-0.21468	0.04259\\
0.09382	0.03806\\
0.24494	-0.17555\\
0.08432	-0.27015\\
0.23233	0.25278\\
0.26189	-0.16172\\
0.03384	-0.0302\\
0.09272	0.14747\\
-0.15983	-0.17478\\
-0.16901	-0.25902\\
-0.26118	-0.06286\\
-0.11074	0.04546\\
0.06805	-0.28487\\
-0.13449	-0.05669\\
0.15147	0.11652\\
-0.07835	-0.104\\
-0.25421	0.08527\\
-0.06155	0.01787\\
0.26965	0.16946\\
0.05383	0.01503\\
0.12031	0.06813\\
0.10578	0.08447\\
-0.11815	-0.28095\\
-0.22151	0.01851\\
0.16815	-0.11165\\
0.22512	0.23399\\
-0.31275	-0.02228\\
0.27214	-0.07178\\
0.2059	-0.20932\\
0.19485	-0.05985\\
0.07609	-0.15039\\
0.25704	0.19048\\
-0.23079	-0.21821\\
0.2499	0.03562\\
-0.08839	-0.07474\\
0.20744	0.22735\\
0.26046	-0.13748\\
0.17817	0.30862\\
-0.00128	-0.08066\\
0.10848	-0.03155\\
0.07974	-0.0033\\
-0.3152	-0.16305\\
0.128	0.06414\\
0.19429	0.24217\\
-0.16854	-0.13991\\
0.02682	0.10467\\
-0.06988	-0.07303\\
0.22544	-0.0768\\
-0.14187	-0.20065\\
0.25101	0.24106\\
-0.10518	-0.0569\\
0.21355	-0.18876\\
-0.18553	-0.26689\\
0.23162	-0.04693\\
-0.00974	0.06368\\
-0.27102	0.04841\\
0.05855	0.16524\\
-0.36736	0.0229\\
-0.14078	-0.07019\\
0.13365	-0.01093\\
-0.00908	-0.06035\\
-0.22203	-0.07613\\
-0.10919	-0.05151\\
0.13538	-0.21748\\
-0.04747	-0.05983\\
0.06489	-0.09959\\
0.24081	-0.03262\\
-0.11904	-0.08307\\
0.20215	0.01973\\
-0.00354	-0.14671\\
0.22802	0.04525\\
-0.00465	-0.1832\\
-0.04676	-0.13186\\
0.25384	0.19911\\
-0.29002	-0.09428\\
0.01657	-0.29681\\
0.08215	0.03266\\
0.07792	-0.27121\\
0.23918	0.03805\\
-0.14923	0.02547\\
-0.02024	-0.07142\\
-0.03473	-0.26838\\
0.18469	0.30913\\
0.13371	-0.24759\\
0.21548	0.013\\
-0.291	0.0343\\
0.22692	0.30239\\
-0.15705	0.07615\\
0.22231	0.20706\\
-0.16831	-0.16699\\
-0.30504	0.01066\\
0.24947	-0.1845\\
0.0511	-0.16503\\
0.16573	0.07961\\
-0.24931	-0.04714\\
0.09934	-0.15265\\
-0.0275	-0.09638\\
-0.24402	0.06613\\
0.21801	0.00115\\
0.06631	0.00992\\
0.09101	0.06807\\
0.23428	0.0444\\
0.26694	0.05622\\
0.25857	0.26478\\
-0.17762	-0.14085\\
0.01367	-0.07809\\
0.28431	0.16526\\
-0.18479	-0.17283\\
-0.28262	-0.1378\\
0.19527	0.22773\\
0.06216	0.03974\\
0.17389	-0.00437\\
0.04032	-0.1159\\
-0.28603	0.09017\\
-0.04088	-0.02204\\
0.02572	0.11034\\
0.20201	0.12027\\
0.0254	-0.09037\\
-0.18085	0.05726\\
0.0288	-0.18668\\
0.05038	-0.02839\\
-0.04732	0.07008\\
0.13218	-0.10236\\
-0.11525	-0.16426\\
0.28136	0.18795\\
0.06746	0.12537\\
0.20654	-0.19791\\
-0.26545	-0.12276\\
-0.22467	0.01371\\
-0.05885	-0.01066\\
-0.35569	-0.01308\\
-0.16627	0.07029\\
0.12301	0.28372\\
-0.14577	0.0287\\
-0.31591	-0.04981\\
0.04751	-0.21765\\
-0.21587	0.01776\\
0.13292	0.11407\\
-0.2155	0.0208\\
-0.1276	-0.2454\\
0.19879	0.25101\\
0.0161	0.06646\\
0.13158	0.10184\\
-0.10089	-0.02848\\
-0.29462	0.03968\\
0.11712	0.08118\\
-0.1679	0.0456\\
-0.09599	-0.05261\\
0.02037	-0.24762\\
-0.07764	-0.24081\\
-0.15983	-0.1175\\
-0.21351	-0.17671\\
0.13949	-0.16642\\
-0.17175	-0.13099\\
-0.36026	0.0291\\
-0.29536	-0.03941\\
0.07296	0.08562\\
0.02284	-0.00448\\
0.11779	-0.25536\\
-0.06046	0.03561\\
0.12623	0.05574\\
0.10062	-0.18203\\
-0.21384	0.03015\\
-0.26709	-0.06653\\
-0.09503	-0.24815\\
-0.27392	-0.00474\\
-0.12229	-0.2238\\
0.08145	0.23027\\
-0.00301	0.05757\\
-0.23843	-0.13611\\
0.24898	0.28264\\
0.1909	0.11926\\
-0.12038	0.03504\\
0.26002	0.11141\\
0.18244	0.00266\\
0.19866	0.05886\\
0.10009	-0.12223\\
-0.21496	-0.25845\\
-0.33738	0.06134\\
-0.20417	0.00091\\
0.05395	0.08612\\
0.22115	0.27194\\
-0.29026	-0.12101\\
0.22462	-0.21139\\
-0.01264	0.0388\\
-0.19644	-0.1146\\
0.08695	-0.20349\\
-0.21582	-0.08411\\
0.11521	0.28436\\
0.07882	0.22505\\
0.08924	0.11035\\
-0.21086	-0.10991\\
0.06253	0.14733\\
0.15509	-0.19737\\
0.04034	-0.00142\\
0.26316	-0.08607\\
-0.16109	0.11556\\
-0.18278	-0.25372\\
0.04044	-0.19734\\
0.04135	-0.24574\\
0.12797	-0.06598\\
-0.28944	-0.02628\\
0.14547	-0.21172\\
0.20654	0.11071\\
-0.25325	-0.10251\\
0.14316	-0.26492\\
-0.03327	-0.08805\\
-0.07248	-0.23669\\
-0.05908	-0.0063\\
-0.20614	0.0615\\
0.09511	0.01011\\
-0.09284	-0.29352\\
-0.11757	-0.19127\\
-0.10727	0.0151\\
-0.08101	-0.24899\\
-0.27808	0.09753\\
0.10398	-0.08741\\
0.05771	0.04085\\
0.22802	-0.10282\\
-0.13174	-0.04496\\
0.22533	0.19854\\
-0.26719	-0.00945\\
0.25454	-0.11595\\
0.29319	0.17536\\
0.24175	-0.16177\\
-0.12454	-0.0959\\
0.10941	0.14016\\
0.16529	-0.07003\\
0.04138	-0.16794\\
-0.0451	-0.21635\\
0.14262	0.01948\\
-0.12495	-0.08055\\
0.22636	-0.18652\\
0.00805	-0.00049\\
-0.10427	-0.04999\\
-0.02276	0.09534\\
0.19843	-0.04518\\
-0.01589	0.02721\\
-0.08189	-0.03974\\
0.17164	0.00622\\
-0.25339	-0.10803\\
0.21246	0.03546\\
-0.11428	-0.10521\\
0.17683	0.05669\\
-0.12164	-0.22878\\
0.22095	0.01518\\
0.07746	-0.00663\\
-0.14904	-0.03346\\
-0.12945	-0.08519\\
0.26517	-0.1443\\
-0.21404	-0.2003\\
0.10576	0.069\\
-0.34047	-0.04013\\
0.0814	0.05798\\
-0.32497	-0.11901\\
0.1193	0.21283\\
0.18643	-0.18798\\
-0.23776	0.07086\\
-0.36781	-0.0063\\
-0.11247	0.01425\\
-0.36402	-0.01024\\
-0.0416	-0.15617\\
0.23828	0.16992\\
0.00341	-0.03194\\
-0.26256	-0.02257\\
-0.17676	-0.18804\\
0.05587	0.10681\\
-0.22568	-0.24973\\
-0.23328	0.07882\\
0.12085	-0.23738\\
0.06247	-0.14097\\
-0.15091	0.01404\\
0.21154	0.02331\\
-0.01073	0.03761\\
0.29915	0.1293\\
-0.08218	-0.06762\\
0.25997	0.17061\\
0.05089	0.03454\\
-0.05127	-0.10902\\
-0.01672	0.04115\\
-0.33187	-0.05926\\
0.15126	-0.03854\\
0.19587	0.09589\\
-0.16906	0.09015\\
-0.24658	-0.0569\\
0.15214	-0.00321\\
0.16814	-0.06991\\
-0.05658	-0.28993\\
-0.04938	-0.2732\\
0.15334	-0.06645\\
0.25273	0.27928\\
0.09074	-0.07914\\
0.24665	0.17337\\
-0.27218	-0.14052\\
-0.05853	-0.25754\\
-0.17321	-0.23541\\
0.00818	-0.09159\\
-0.24926	0.0004\\
-0.23924	0.08901\\
-0.25407	-0.18634\\
0.13179	-0.03814\\
0.02149	-0.20071\\
-0.00956	-0.28381\\
0.1133	0.01027\\
-0.2705	-0.06103\\
-0.18522	-0.16346\\
-0.29426	-0.03364\\
-0.12278	0.05557\\
-0.04761	0.05049\\
0.07914	0.1316\\
-0.08008	-0.29229\\
-0.12737	0.03425\\
0.10338	-0.11753\\
-0.11192	0.01993\\
-0.1227	0.03509\\
0.12178	-0.22434\\
-0.25084	0.01235\\
-0.26813	0.06218\\
-0.22065	0.03374\\
0.21999	0.02793\\
0.21522	-0.20977\\
0.25447	-0.00142\\
0.26415	0.05893\\
-0.09692	-0.20841\\
0.21021	0.01622\\
0.08674	0.01953\\
-0.01609	0.0787\\
0.06884	0.19242\\
-0.28032	-0.10616\\
0.09009	0.22926\\
0.26241	0.16262\\
0.08808	0.02337\\
-0.21851	0.04058\\
-0.28103	0.04844\\
0.18696	-0.16942\\
-0.00454	0.01156\\
0.21738	-0.19204\\
0.11478	-0.28014\\
-0.07241	-0.09846\\
-0.18502	-0.02293\\
-0.12511	-0.24811\\
0.07237	0.04699\\
0.19926	-0.19008\\
-0.02613	0.08926\\
0.0791	-0.25598\\
-0.00374	-0.26184\\
-0.22109	-0.09351\\
-0.14801	-0.14898\\
0.09465	0.16115\\
0.14544	-0.07972\\
0.28248	0.145\\
0.08534	-0.18873\\
-0.36464	0.02989\\
-0.1547	-0.03776\\
0.27461	-0.07435\\
-0.22372	0.01579\\
0.05358	0.15308\\
-0.08132	0.0494\\
0.14488	0.27688\\
-0.09113	-0.14146\\
-0.10245	0.01785\\
-0.36493	-0.01927\\
-0.07189	-0.12239\\
-0.13895	-0.17843\\
-0.0733	-0.21483\\
-0.22817	-0.20208\\
-0.09221	0.04637\\
-0.24849	0.05367\\
-0.16319	0.03126\\
-0.29063	-0.12157\\
-0.22646	-0.06965\\
0.17696	0.24206\\
-0.09983	0.07502\\
-0.22901	0.01105\\
-0.21041	-0.1317\\
0.06342	0.18334\\
0.11158	-0.03232\\
0.18488	0.04323\\
0.06274	-0.06997\\
-0.01528	-0.06899\\
0.18169	0.09598\\
-0.0382	-0.01683\\
-0.2475	0.06313\\
0.19394	0.08492\\
-0.16148	-0.01648\\
0.25717	-0.10735\\
0.16479	0.05264\\
-0.04109	-0.06719\\
0.21897	0.30806\\
-0.31177	0.07835\\
-0.36042	-0.02506\\
-0.08597	-0.04843\\
-0.3161	-0.04473\\
0.26014	0.14564\\
0.29475	0.16627\\
-0.08678	0.04989\\
0.28572	0.08633\\
-0.0997	0.0909\\
0.15375	0.3066\\
0.03211	-0.29706\\
-0.20995	-0.12101\\
-0.10394	-0.04815\\
0.03156	-0.26046\\
-0.0846	-0.21291\\
-0.32608	-0.03661\\
0.26084	-0.10549\\
-0.3172	0.04438\\
-0.09449	0.06352\\
0.14757	-0.1794\\
0.12966	0.25781\\
0.22418	-0.01941\\
0.23895	0.23624\\
0.16563	0.08487\\
-0.09286	0.02554\\
0.17364	-0.08316\\
-0.03314	-0.22669\\
-0.1081	-0.06358\\
0.21063	0.28306\\
-0.15024	-0.02095\\
0.08981	-0.15137\\
0.05344	-0.03489\\
0.12909	0.06992\\
};
\addplot [color=red, draw=none, mark size=1.3pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.1909	0.11926\\
0.19587	0.09589\\
0.17696	0.24206\\
0.21246	0.03546\\
0.17817	0.30862\\
0.24508	0.16508\\
0.09484	0.1405\\
0.29475	0.16627\\
0.02572	0.11034\\
0.2157	0.20462\\
0.23895	0.23624\\
0.25857	0.26478\\
0.11489	0.19585\\
0.09009	0.22926\\
0.23262	0.07256\\
0.16886	0.06247\\
0.0574	0.21337\\
0.11521	0.28436\\
0.11803	0.09108\\
0.08719	0.07038\\
0.21801	0.00115\\
0.05771	0.04085\\
0.2499	0.03562\\
0.23452	-0.02325\\
-0.00134	0.08516\\
-0.13968	0.11547\\
0.26002	0.11141\\
0.28572	0.08633\\
0.27838	0.23288\\
-0.14797	0.10081\\
0.18244	0.00266\\
0.03368	0.00658\\
0.27461	-0.07435\\
0.22692	0.30239\\
-0.16109	0.11556\\
0.20431	-0.03346\\
0.00148	0.03777\\
0.14262	0.01948\\
0.13365	-0.01093\\
0.03384	-0.0302\\
0.05855	0.16524\\
-0.06129	0.08794\\
-0.09983	0.07502\\
-0.12278	0.05557\\
0.07714	-0.00072\\
0.26316	-0.08607\\
0.21321	-0.06665\\
0.27385	-0.10199\\
-0.291	0.0343\\
0.29915	0.1293\\
};
\end{axis}


\end{tikzpicture}%

==> matlab/example_point_distribution_0.15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, white!40!black}, forget plot]
  table[row sep=crcr]{%
-0.30766	0.05659\\
-0.05444	-0.22791\\
0.27047	0.24078\\
-0.08658	-0.00844\\
0.13317	-0.07539\\
-0.08448	-0.21756\\
0.04789	-0.09418\\
-0.10639	-0.17467\\
0.27884	0.20179\\
-0.18837	0.01416\\
-0.13445	-0.00183\\
0.09157	-0.12639\\
-0.25327	-0.22308\\
-0.29767	0.00098\\
0.1359	0.11893\\
0.11489	0.19585\\
-0.26072	0.05783\\
-0.00232	-0.00752\\
-0.05223	-0.03572\\
0.02809	0.08583\\
0.2217	-0.08116\\
-0.28525	-0.20281\\
0.04991	-0.11263\\
-0.16297	0.07407\\
0.21714	0.06461\\
-0.07336	-0.28239\\
0.12706	-0.25052\\
-0.04273	-0.26119\\
-0.22766	0.01751\\
-0.26286	-0.0864\\
-0.15379	0.06278\\
-0.16703	-0.16428\\
-0.26354	-0.18035\\
-0.29251	-0.08067\\
0.15972	-0.07908\\
0.18136	0.28046\\
-0.16015	-0.02163\\
0.09377	-0.14726\\
0.21996	0.04651\\
0.08635	-0.20469\\
-0.08264	0.0604\\
-0.01986	-0.27375\\
-0.13508	0.01127\\
0.22972	-0.1558\\
-0.13968	0.11547\\
0.23946	0.11818\\
0.12467	-0.19717\\
-0.1367	-0.19474\\
0.21678	-0.0045\\
0.15665	-0.13281\\
-0.00999	-0.16899\\
0.08599	0.15971\\
0.20431	-0.03346\\
-0.00512	-0.17965\\
0.10566	-0.12335\\
-0.269	0.01632\\
-0.05526	-0.22118\\
0.05988	-0.08436\\
-0.11428	-0.01838\\
0.09025	0.07546\\
0.19348	-0.10508\\
0.03368	0.00658\\
0.17786	-0.17003\\
0.02019	-0.05689\\
0.20472	0.12529\\
0.22808	0.15137\\
-0.07732	0.0256\\
0.05087	0.09702\\
-0.0179	0.00693\\
0.01081	-0.15146\\
0.00148	0.03777\\
0.03025	0.06149\\
-0.05665	-0.03766\\
0.12771	-0.07251\\
0.17249	0.08222\\
0.11901	0.28429\\
0.16886	0.06247\\
0.06571	-0.08761\\
-0.05731	-0.18008\\
-0.02208	-0.20382\\
-0.21839	0.09762\\
0.06688	-0.2511\\
-0.08773	0.05489\\
-0.14288	-0.03633\\
-0.28911	-0.09515\\
-0.20704	-0.19199\\
0.09958	-0.26169\\
0.21669	-0.06175\\
-0.29803	0.02661\\
0.07714	-0.00072\\
-0.24733	-0.12535\\
0.11935	0.03105\\
-0.07564	-0.05423\\
0.13844	-0.13947\\
0.2513	0.02299\\
-0.14293	0.07125\\
0.2323	0.1153\\
0.04615	-0.29352\\
-0.09975	-0.23675\\
0.12643	0.26159\\
-0.26457	-0.21517\\
-0.04429	-0.2282\\
-0.03346	-0.05469\\
-0.21136	-0.05641\\
0.18158	-0.01167\\
-0.15227	-0.25406\\
0.05698	-0.23199\\
0.10852	0.16135\\
0.11114	0.06517\\
0.065	0.09229\\
-0.13293	-0.20534\\
0.02862	-0.21253\\
0.02877	-0.20516\\
0.2265	-0.18202\\
-0.25658	-0.11881\\
0.05858	-0.23078\\
-0.00515	-0.07787\\
0.0524	-0.23043\\
0.05009	-0.14796\\
0.07807	-0.28479\\
0.074	-0.12808\\
0.00239	0.07543\\
-0.25444	-0.18389\\
0.2225	-0.19405\\
-0.22657	0.05754\\
-0.1357	-0.08443\\
-0.13336	-0.00205\\
0.03359	-0.23273\\
0.15852	-0.00567\\
0.05285	-0.01853\\
0.22831	0.28473\\
-0.1099	-0.09971\\
0.17676	0.28723\\
-0.08856	-0.08154\\
0.11727	-0.00323\\
-0.1526	0.08132\\
-0.02871	-0.09386\\
-0.1721	-0.03379\\
-0.17269	0.06351\\
-0.08562	0.04525\\
0.20709	0.0353\\
0.17422	-0.22566\\
-0.17119	-0.16585\\
0.2641	-0.03527\\
0.09725	-0.26564\\
0.11902	0.2275\\
0.17072	0.29098\\
0.23262	0.07256\\
0.26873	-0.13235\\
0.09207	-0.26377\\
0.0574	0.21337\\
-0.06129	0.08794\\
0.1239	-0.04246\\
-0.27518	-0.16968\\
0.10452	0.18364\\
0.27385	-0.10199\\
-0.26966	-0.2102\\
0.28681	0.1016\\
0.08443	1e-05\\
0.24915	-0.05912\\
0.1785	0.11289\\
-0.20496	-0.14778\\
-0.04647	-0.00104\\
-0.25748	0.05921\\
-0.02292	-0.00728\\
-0.31947	0.00568\\
-0.1683	0.04042\\
-0.19237	-0.12871\\
0.15388	0.30028\\
-0.09548	-0.18408\\
-0.27379	-0.10235\\
-0.1974	-0.2158\\
0.0042	-0.27942\\
-0.21125	-0.13509\\
0.19713	0.22021\\
-0.10452	0.07282\\
-0.3199	-0.12672\\
-0.02985	0.02838\\
0.1307	-0.25287\\
-0.04294	-0.27933\\
-0.21039	-0.20141\\
0.1279	0.06272\\
-0.18338	-0.11813\\
0.1589	0.08303\\
0.11669	-0.0533\\
-0.02512	-0.01069\\
0.21321	-0.06665\\
0.00187	0.07621\\
-0.11329	-0.23682\\
-0.07586	-0.17423\\
0.05736	-0.26754\\
0.02635	0.07663\\
0.06725	-0.0462\\
-0.08523	-0.29289\\
0.22686	0.01898\\
0.04769	-0.20571\\
0.25623	-0.0796\\
-0.26816	-0.17631\\
0.03298	0.11949\\
0.20548	-0.00736\\
0.11786	0.1358\\
-0.14836	-0.18537\\
0.03983	-0.29449\\
-0.14425	0.06796\\
0.07786	0.02742\\
0.09155	0.19551\\
0.10574	0.02807\\
-0.21045	-0.21023\\
0.1645	-0.09566\\
0.10708	-0.21226\\
0.00648	-0.30009\\
0.00864	-0.11896\\
0.23631	-0.07777\\
0.21959	0.06376\\
-0.14797	0.10081\\
0.03294	0.05488\\
-0.10471	-0.20616\\
0.18535	0.2718\\
-0.12101	-0.07525\\
0.20883	-0.17574\\
0.01672	-0.14696\\
-0.22526	-0.1718\\
-0.02808	0.02632\\
-0.04469	-0.05708\\
0.23165	-0.14126\\
-0.23006	-0.22237\\
-0.25055	-0.08499\\
0.11418	0.22501\\
0.09729	-0.13305\\
-0.23849	0.04254\\
-0.05756	0.03477\\
0.20702	0.23214\\
-0.25453	-0.08471\\
0.10961	0.08114\\
0.2716	0.20993\\
0.23347	0.16129\\
-0.27525	-0.16385\\
0.23913	-0.09894\\
-0.34701	-0.00852\\
-0.2005	0.02617\\
-0.21181	0.01195\\
0.0879	-0.04088\\
0.12567	0.07345\\
-0.04934	-0.25956\\
-0.03562	-0.08248\\
0.15277	0.25525\\
-0.35647	-0.03426\\
0.11671	0.10683\\
-0.21953	0.04348\\
0.23096	-0.00727\\
0.05184	-0.13785\\
0.09484	0.1405\\
0.12853	0.26778\\
0.01814	-0.20675\\
-0.10885	-0.2689\\
0.10351	0.25069\\
0.09993	0.01951\\
-0.25639	-0.05111\\
-0.00134	0.08516\\
-0.2474	-0.15149\\
-0.2862	-0.03485\\
-0.07897	-0.19911\\
0.08956	0.20202\\
0.13965	-0.12892\\
-0.12619	-0.12808\\
-0.07164	-0.09612\\
0.14756	-0.2236\\
-0.16313	-0.07058\\
0.17154	-0.22632\\
-0.0883	-0.17409\\
-0.07403	0.07974\\
-0.07419	-0.14115\\
-0.18924	-0.11999\\
-0.36289	-0.01572\\
0.27035	0.13986\\
0.03047	-0.28823\\
-0.36014	0.03878\\
-0.20658	0.09854\\
0.11206	-0.24141\\
0.03236	-0.27111\\
0.2562	-0.05567\\
0.07311	0.21279\\
-0.16419	-0.18574\\
-0.33509	0.06746\\
-0.14656	-0.22854\\
0.20049	-0.02428\\
-0.34589	-0.08332\\
-0.26949	-0.21212\\
0.21835	-0.19305\\
-0.19662	-0.01132\\
0.08675	-0.08847\\
0.19846	-0.02327\\
0.12727	0.2214\\
0.16769	-0.17835\\
-0.23815	-0.12751\\
0.20218	-0.11895\\
0.2157	0.20462\\
-0.20744	-0.24691\\
-0.07174	-0.29926\\
-0.07901	-0.23282\\
0.04035	-0.17304\\
-0.27326	-0.06687\\
0.18982	0.23441\\
-0.09665	-0.19301\\
-0.10662	-0.15411\\
0.10712	0.0472\\
0.05469	-0.04964\\
0.18787	0.24782\\
-0.13586	-0.16842\\
-0.15555	0.07489\\
0.18455	-0.16095\\
0.0817	-0.12838\\
0.28165	0.24388\\
-0.24902	0.09076\\
-0.16623	0.10284\\
-0.0089	-0.2945\\
0.21353	-0.08224\\
0.02767	-0.16892\\
-0.30056	-0.13798\\
-0.28496	-0.06043\\
-0.20615	-0.10143\\
0.19964	0.07808\\
0.09111	0.14119\\
-0.31183	0.05696\\
-0.06961	0.07722\\
0.02844	-0.14789\\
0.25707	0.25127\\
-0.19927	-0.04459\\
0.12955	0.09941\\
-0.09501	-0.19574\\
-0.07016	-0.2859\\
-0.3243	-0.05451\\
0.26712	0.15589\\
-0.05566	-0.27461\\
0.23537	-0.15132\\
0.18992	-0.0224\\
-0.01976	-0.04546\\
-0.27658	0.07554\\
0.23452	-0.02325\\
-0.25076	0.07852\\
0.08719	0.07038\\
0.01999	0.05849\\
-0.21153	-0.06705\\
-0.04479	-0.09523\\
-0.21243	-0.06636\\
-0.19657	0.06181\\
0.0705	-0.03617\\
-0.03651	-0.10005\\
-0.1244	-0.00236\\
-0.01674	-0.29694\\
-0.28181	-0.16142\\
0.22325	-0.11893\\
0.23836	0.28998\\
0.05996	-0.03332\\
0.21502	-0.15802\\
0.27241	0.23352\\
0.27838	0.23288\\
0.10318	-0.02101\\
-0.2251	-0.1223\\
-0.05263	-0.11301\\
0.14645	0.29672\\
0.18995	0.02137\\
-0.29977	-0.09924\\
0.13701	-0.24281\\
0.20431	0.11558\\
-0.00703	-0.01108\\
0.24508	0.16508\\
-0.00612	-0.21444\\
0.05064	-0.03278\\
-0.23256	-0.13948\\
-0.13686	-0.13884\\
-0.16362	0.043\\
-0.31037	-0.12713\\
-0.18923	0.08322\\
-0.01113	-0.18722\\
0.1559	-0.2366\\
0.13677	-0.0894\\
-0.00939	-0.09459\\
-0.04192	-0.23311\\
0.19689	-0.22356\\
0.11828	0.20914\\
0.19974	0.29246\\
-0.26035	-0.20242\\
-0.32946	0.06461\\
-0.32653	0.06206\\
0.08756	0.03557\\
-0.05331	0.07863\\
-0.04635	-0.08589\\
-0.14616	0.08982\\
0.06152	-0.00766\\
-0.07026	0.04652\\
-0.07536	-0.10203\\
0.12356	0.29701\\
0.11803	0.09108\\
-0.02725	-0.02031\\
0.20521	-0.22226\\
-0.21509	0.03965\\
0.12685	-0.20134\\
-0.22214	0.06108\\
-0.36214	-0.07263\\
-0.08732	-0.07495\\
-0.04398	-0.20161\\
0.04381	-0.12826\\
-0.29842	-0.13467\\
-0.05488	-0.11301\\
-0.23468	-0.07722\\
0.22961	-0.10799\\
0.1162	-0.22897\\
-0.17615	0.01004\\
0.0902	-0.0901\\
-0.12167	0.06233\\
0.23997	-0.04477\\
0.09612	0.00063\\
0.23321	0.15581\\
-0.11296	-0.14047\\
-0.26679	-0.01962\\
-0.21462	-0.22145\\
-0.21468	0.04259\\
0.09382	0.03806\\
0.24494	-0.17555\\
0.08432	-0.27015\\
0.23233	0.25278\\
0.26189	-0.16172\\
0.03384	-0.0302\\
0.09272	0.14747\\
-0.15983	-0.17478\\
-0.16901	-0.25902\\
-0.26118	-0.06286\\
-0.11074	0.04546\\
0.06805	-0.28487\\
-0.13449	-0.05669\\
0.15147	0.11652\\
-0.07835	-0.104\\
-0.25421	0.08527\\
-0.06155	0.01787\\
0.26965	0.16946\\
0.05383	0.01503\\
0.12031	0.06813\\
0.10578	0.08447\\
-0.11815	-0.28095\\
-0.22151	0.01851\\
0.16815	-0.11165\\
0.22512	0.23399\\
-0.31275	-0.02228\\
0.27214	-0.07178\\
0.2059	-0.20932\\
0.19485	-0.05985\\
0.07609	-0.15039\\
0.25704	0.19048\\
-0.23079	-0.21821\\
0.2499	0.03562\\
-0.08839	-0.07474\\
0.20744	0.22735\\
0.26046	-0.13748\\
0.17817	0.30862\\
-0.00128	-0.08066\\
0.10848	-0.03155\\
0.07974	-0.0033\\
-0.3152	-0.16305\\
0.128	0.06414\\
0.19429	0.24217\\
-0.16854	-0.13991\\
0.02682	0.10467\\
-0.06988	-0.07303\\
0.22544	-0.0768\\
-0.14187	-0.20065\\
0.25101	0.24106\\
-0.10518	-0.0569\\
0.21355	-0.18876\\
-0.18553	-0.26689\\
0.23162	-0.04693\\
-0.00974	0.06368\\
-0.27102	0.04841\\
0.05855	0.16524\\
-0.36736	0.0229\\
-0.14078	-0.07019\\
0.13365	-0.01093\\
-0.00908	-0.06035\\
-0.22203	-0.07613\\
-0.10919	-0.05151\\
0.13538	-0.21748\\
-0.04747	-0.05983\\
0.06489	-0.09959\\
0.24081	-0.03262\\
-0.11904	-0.08307\\
0.20215	0.01973\\
-0.00354	-0.14671\\
0.22802	0.04525\\
-0.00465	-0.1832\\
-0.04676	-0.13186\\
0.25384	0.19911\\
-0.29002	-0.09428\\
0.01657	-0.29681\\
0.08215	0.03266\\
0.07792	-0.27121\\
0.23918	0.03805\\
-0.14923	0.02547\\
-0.02024	-0.07142\\
-0.03473	-0.26838\\
0.18469	0.30913\\
0.13371	-0.24759\\
0.21548	0.013\\
-0.291	0.0343\\
0.22692	0.30239\\
-0.15705	0.07615\\
0.22231	0.20706\\
-0.16831	-0.16699\\
-0.30504	0.01066\\
0.24947	-0.1845\\
0.0511	-0.16503\\
0.16573	0.07961\\
-0.24931	-0.04714\\
0.09934	-0.15265\\
-0.0275	-0.09638\\
-0.24402	0.06613\\
0.21801	0.00115\\
0.06631	0.00992\\
0.09101	0.06807\\
0.23428	0.0444\\
0.26694	0.05622\\
0.25857	0.26478\\
-0.17762	-0.14085\\
0.01367	-0.07809\\
0.28431	0.16526\\
-0.18479	-0.17283\\
-0.28262	-0.1378\\
0.19527	0.22773\\
0.06216	0.03974\\
0.17389	-0.00437\\
0.04032	-0.1159\\
-0.28603	0.09017\\
-0.04088	-0.02204\\
0.02572	0.11034\\
0.20201	0.12027\\
0.0254	-0.09037\\
-0.18085	0.05726\\
0.0288	-0.18668\\
0.05038	-0.02839\\
-0.04732	0.07008\\
0.13218	-0.10236\\
-0.11525	-0.16426\\
0.28136	0.18795\\
0.06746	0.12537\\
0.20654	-0.19791\\
-0.26545	-0.12276\\
-0.22467	0.01371\\
-0.05885	-0.01066\\
-0.35569	-0.01308\\
-0.16627	0.07029\\
0.12301	0.28372\\
-0.14577	0.0287\\
-0.31591	-0.04981\\
0.04751	-0.21765\\
-0.21587	0.01776\\
0.13292	0.11407\\
-0.2155	0.0208\\
-0.1276	-0.2454\\
0.19879	0.25101\\
0.0161	0.06646\\
0.13158	0.10184\\
-0.10089	-0.02848\\
-0.29462	0.03968\\
0.11712	0.08118\\
-0.1679	0.0456\\
-0.09599	-0.05261\\
0.02037	-0.24762\\
-0.07764	-0.24081\\
-0.15983	-0.1175\\
-0.21351	-0.17671\\
0.13949	-0.16642\\
-0.17175	-0.13099\\
-0.36026	0.0291\\
-0.29536	-0.03941\\
0.07296	0.08562\\
0.02284	-0.00448\\
0.11779	-0.25536\\
-0.06046	0.03561\\
0.12623	0.05574\\
0.10062	-0.18203\\
-0.21384	0.03015\\
-0.26709	-0.06653\\
-0.09503	-0.24815\\
-0.27392	-0.00474\\
-0.12229	-0.2238\\
0.08145	0.23027\\
-0.00301	0.05757\\
-0.23843	-0.13611\\
0.24898	0.28264\\
0.1909	0.11926\\
-0.12038	0.03504\\
0.26002	0.11141\\
0.18244	0.00266\\
0.19866	0.05886\\
0.10009	-0.12223\\
-0.21496	-0.25845\\
-0.33738	0.06134\\
-0.20417	0.00091\\
0.05395	0.08612\\
0.22115	0.27194\\
-0.29026	-0.12101\\
0.22462	-0.21139\\
-0.01264	0.0388\\
-0.19644	-0.1146\\
0.08695	-0.20349\\
-0.21582	-0.08411\\
0.11521	0.28436\\
0.07882	0.22505\\
0.08924	0.11035\\
-0.21086	-0.10991\\
0.06253	0.14733\\
0.15509	-0.19737\\
0.04034	-0.00142\\
0.26316	-0.08607\\
-0.16109	0.11556\\
-0.18278	-0.25372\\
0.04044	-0.19734\\
0.04135	-0.24574\\
0.12797	-0.06598\\
-0.28944	-0.02628\\
0.14547	-0.21172\\
0.20654	0.11071\\
-0.25325	-0.10251\\
0.14316	-0.26492\\
-0.03327	-0.08805\\
-0.07248	-0.23669\\
-0.05908	-0.0063\\
-0.20614	0.0615\\
0.09511	0.01011\\
-0.09284	-0.29352\\
-0.11757	-0.19127\\
-0.10727	0.0151\\
-0.08101	-0.24899\\
-0.27808	0.09753\\
0.10398	-0.08741\\
0.05771	0.04085\\
0.22802	-0.10282\\
-0.13174	-0.04496\\
0.22533	0.19854\\
-0.26719	-0.00945\\
0.25454	-0.11595\\
0.29319	0.17536\\
0.24175	-0.16177\\
-0.12454	-0.0959\\
0.10941	0.14016\\
0.16529	-0.07003\\
0.04138	-0.16794\\
-0.0451	-0.21635\\
0.14262	0.01948\\
-0.12495	-0.08055\\
0.22636	-0.18652\\
0.00805	-0.00049\\
-0.10427	-0.04999\\
-0.02276	0.09534\\
0.19843	-0.04518\\
-0.01589	0.02721\\
-0.08189	-0.03974\\
0.17164	0.00622\\
-0.25339	-0.10803\\
0.21246	0.03546\\
-0.11428	-0.10521\\
0.17683	0.05669\\
-0.12164	-0.22878\\
0.22095	0.01518\\
0.07746	-0.00663\\
-0.14904	-0.03346\\
-0.12945	-0.08519\\
0.26517	-0.1443\\
-0.21404	-0.2003\\
0.10576	0.069\\
-0.34047	-0.04013\\
0.0814	0.05798\\
-0.32497	-0.11901\\
0.1193	0.21283\\
0.18643	-0.18798\\
-0.23776	0.07086\\
-0.36781	-0.0063\\
-0.11247	0.01425\\
-0.36402	-0.01024\\
-0.0416	-0.15617\\
0.23828	0.16992\\
0.00341	-0.03194\\
-0.26256	-0.02257\\
-0.17676	-0.18804\\
0.05587	0.10681\\
-0.22568	-0.24973\\
-0.23328	0.07882\\
0.12085	-0.23738\\
0.06247	-0.14097\\
-0.15091	0.01404\\
0.21154	0.02331\\
-0.01073	0.03761\\
0.29915	0.1293\\
-0.08218	-0.06762\\
0.25997	0.17061\\
0.05089	0.03454\\
-0.05127	-0.10902\\
-0.01672	0.04115\\
-0.33187	-0.05926\\
0.15126	-0.03854\\
0.19587	0.09589\\
-0.16906	0.09015\\
-0.24658	-0.0569\\
0.15214	-0.00321\\
0.16814	-0.06991\\
-0.05658	-0.28993\\
-0.04938	-0.2732\\
0.15334	-0.06645\\
0.25273	0.27928\\
0.09074	-0.07914\\
0.24665	0.17337\\
-0.27218	-0.14052\\
-0.05853	-0.25754\\
-0.17321	-0.23541\\
0.00818	-0.09159\\
-0.24926	0.0004\\
-0.23924	0.08901\\
-0.25407	-0.18634\\
0.13179	-0.03814\\
0.02149	-0.20071\\
-0.00956	-0.28381\\
0.1133	0.01027\\
-0.2705	-0.06103\\
-0.18522	-0.16346\\
-0.29426	-0.03364\\
-0.12278	0.05557\\
-0.04761	0.05049\\
0.07914	0.1316\\
-0.08008	-0.29229\\
-0.12737	0.03425\\
0.10338	-0.11753\\
-0.11192	0.01993\\
-0.1227	0.03509\\
0.12178	-0.22434\\
-0.25084	0.01235\\
-0.26813	0.06218\\
-0.22065	0.03374\\
0.21999	0.02793\\
0.21522	-0.20977\\
0.25447	-0.00142\\
0.26415	0.05893\\
-0.09692	-0.20841\\
0.21021	0.01622\\
0.08674	0.01953\\
-0.01609	0.0787\\
0.06884	0.19242\\
-0.28032	-0.10616\\
0.09009	0.22926\\
0.26241	0.16262\\
0.08808	0.02337\\
-0.21851	0.04058\\
-0.28103	0.04844\\
0.18696	-0.16942\\
-0.00454	0.01156\\
0.21738	-0.19204\\
0.11478	-0.28014\\
-0.07241	-0.09846\\
-0.18502	-0.02293\\
-0.12511	-0.24811\\
0.07237	0.04699\\
0.19926	-0.19008\\
-0.02613	0.08926\\
0.0791	-0.25598\\
-0.00374	-0.26184\\
-0.22109	-0.09351\\
-0.14801	-0.14898\\
0.09465	0.16115\\
0.14544	-0.07972\\
0.28248	0.145\\
0.08534	-0.18873\\
-0.36464	0.02989\\
-0.1547	-0.03776\\
0.27461	-0.07435\\
-0.22372	0.01579\\
0.05358	0.15308\\
-0.08132	0.0494\\
0.14488	0.27688\\
-0.09113	-0.14146\\
-0.10245	0.01785\\
-0.36493	-0.01927\\
-0.07189	-0.12239\\
-0.13895	-0.17843\\
-0.0733	-0.21483\\
-0.22817	-0.20208\\
-0.09221	0.04637\\
-0.24849	0.05367\\
-0.16319	0.03126\\
-0.29063	-0.12157\\
-0.22646	-0.06965\\
0.17696	0.24206\\
-0.09983	0.07502\\
-0.22901	0.01105\\
-0.21041	-0.1317\\
0.06342	0.18334\\
0.11158	-0.03232\\
0.18488	0.04323\\
0.06274	-0.06997\\
-0.01528	-0.06899\\
0.18169	0.09598\\
-0.0382	-0.01683\\
-0.2475	0.06313\\
0.19394	0.08492\\
-0.16148	-0.01648\\
0.25717	-0.10735\\
0.16479	0.05264\\
-0.04109	-0.06719\\
0.21897	0.30806\\
-0.31177	0.07835\\
-0.36042	-0.02506\\
-0.08597	-0.04843\\
-0.3161	-0.04473\\
0.26014	0.14564\\
0.29475	0.16627\\
-0.08678	0.04989\\
0.28572	0.08633\\
-0.0997	0.0909\\
0.15375	0.3066\\
0.03211	-0.29706\\
-0.20995	-0.12101\\
-0.10394	-0.04815\\
0.03156	-0.26046\\
-0.0846	-0.21291\\
-0.32608	-0.03661\\
0.26084	-0.10549\\
-0.3172	0.04438\\
-0.09449	0.06352\\
0.14757	-0.1794\\
0.12966	0.25781\\
0.22418	-0.01941\\
0.23895	0.23624\\
0.16563	0.08487\\
-0.09286	0.02554\\
0.17364	-0.08316\\
-0.03314	-0.22669\\
-0.1081	-0.06358\\
0.21063	0.28306\\
-0.15024	-0.02095\\
0.08981	-0.15137\\
0.05344	-0.03489\\
0.12909	0.06992\\
};
\addplot [color=red, draw=none, mark size=1.3pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.1909	0.11926\\
0.21714	0.06461\\
0.12966	0.25781\\
0.2641	-0.03527\\
0.12955	0.09941\\
0.26965	0.16946\\
0.06216	0.03974\\
0.26084	-0.10549\\
0.25273	0.27928\\
-0.13968	0.11547\\
0.15126	-0.03854\\
0.00341	-0.03194\\
-0.16297	0.07407\\
0.26189	-0.16172\\
0.13218	-0.10236\\
-0.00939	-0.09459\\
0.15375	0.3066\\
0.0574	0.21337\\
0.22462	-0.21139\\
0.10062	-0.18203\\
-0.27808	0.09753\\
-0.02276	0.09534\\
-0.30766	0.05659\\
0.29915	0.1293\\
-0.05665	-0.03766\\
0.05858	-0.23078\\
-0.18837	0.01416\\
-0.36014	0.03878\\
0.02037	-0.24762\\
0.19713	0.22021\\
-0.08773	0.05489\\
0.18455	-0.16095\\
-0.36781	-0.0063\\
0.10852	0.16135\\
-0.34047	-0.04013\\
0.28165	0.24388\\
0.03298	0.11949\\
0.0705	-0.03617\\
-0.11428	-0.01838\\
-0.05263	-0.11301\\
0.06247	-0.14097\\
-0.00999	-0.16899\\
-0.25084	0.01235\\
-0.13449	-0.05669\\
0.26694	0.05622\\
-0.05731	-0.18008\\
0.14262	0.01948\\
0.21669	-0.06175\\
-0.2862	-0.03485\\
-0.21839	0.09762\\
};
\end{axis}

\end{tikzpicture}%

==> matlab/example_point_distribution_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, white!40!black}, forget plot]
  table[row sep=crcr]{%
-0.30766	0.05659\\
-0.05444	-0.22791\\
0.27047	0.24078\\
-0.08658	-0.00844\\
0.13317	-0.07539\\
-0.08448	-0.21756\\
0.04789	-0.09418\\
-0.10639	-0.17467\\
0.27884	0.20179\\
-0.18837	0.01416\\
-0.13445	-0.00183\\
0.09157	-0.12639\\
-0.25327	-0.22308\\
-0.29767	0.00098\\
0.1359	0.11893\\
0.11489	0.19585\\
-0.26072	0.05783\\
-0.00232	-0.00752\\
-0.05223	-0.03572\\
0.02809	0.08583\\
0.2217	-0.08116\\
-0.28525	-0.20281\\
0.04991	-0.11263\\
-0.16297	0.07407\\
0.21714	0.06461\\
-0.07336	-0.28239\\
0.12706	-0.25052\\
-0.04273	-0.26119\\
-0.22766	0.01751\\
-0.26286	-0.0864\\
-0.15379	0.06278\\
-0.16703	-0.16428\\
-0.26354	-0.18035\\
-0.29251	-0.08067\\
0.15972	-0.07908\\
0.18136	0.28046\\
-0.16015	-0.02163\\
0.09377	-0.14726\\
0.21996	0.04651\\
0.08635	-0.20469\\
-0.08264	0.0604\\
-0.01986	-0.27375\\
-0.13508	0.01127\\
0.22972	-0.1558\\
-0.13968	0.11547\\
0.23946	0.11818\\
0.12467	-0.19717\\
-0.1367	-0.19474\\
0.21678	-0.0045\\
0.15665	-0.13281\\
-0.00999	-0.16899\\
0.08599	0.15971\\
0.20431	-0.03346\\
-0.00512	-0.17965\\
0.10566	-0.12335\\
-0.269	0.01632\\
-0.05526	-0.22118\\
0.05988	-0.08436\\
-0.11428	-0.01838\\
0.09025	0.07546\\
0.19348	-0.10508\\
0.03368	0.00658\\
0.17786	-0.17003\\
0.02019	-0.05689\\
0.20472	0.12529\\
0.22808	0.15137\\
-0.07732	0.0256\\
0.05087	0.09702\\
-0.0179	0.00693\\
0.01081	-0.15146\\
0.00148	0.03777\\
0.03025	0.06149\\
-0.05665	-0.03766\\
0.12771	-0.07251\\
0.17249	0.08222\\
0.11901	0.28429\\
0.16886	0.06247\\
0.06571	-0.08761\\
-0.05731	-0.18008\\
-0.02208	-0.20382\\
-0.21839	0.09762\\
0.06688	-0.2511\\
-0.08773	0.05489\\
-0.14288	-0.03633\\
-0.28911	-0.09515\\
-0.20704	-0.19199\\
0.09958	-0.26169\\
0.21669	-0.06175\\
-0.29803	0.02661\\
0.07714	-0.00072\\
-0.24733	-0.12535\\
0.11935	0.03105\\
-0.07564	-0.05423\\
0.13844	-0.13947\\
0.2513	0.02299\\
-0.14293	0.07125\\
0.2323	0.1153\\
0.04615	-0.29352\\
-0.09975	-0.23675\\
0.12643	0.26159\\
-0.26457	-0.21517\\
-0.04429	-0.2282\\
-0.03346	-0.05469\\
-0.21136	-0.05641\\
0.18158	-0.01167\\
-0.15227	-0.25406\\
0.05698	-0.23199\\
0.10852	0.16135\\
0.11114	0.06517\\
0.065	0.09229\\
-0.13293	-0.20534\\
0.02862	-0.21253\\
0.02877	-0.20516\\
0.2265	-0.18202\\
-0.25658	-0.11881\\
0.05858	-0.23078\\
-0.00515	-0.07787\\
0.0524	-0.23043\\
0.05009	-0.14796\\
0.07807	-0.28479\\
0.074	-0.12808\\
0.00239	0.07543\\
-0.25444	-0.18389\\
0.2225	-0.19405\\
-0.22657	0.05754\\
-0.1357	-0.08443\\
-0.13336	-0.00205\\
0.03359	-0.23273\\
0.15852	-0.00567\\
0.05285	-0.01853\\
0.22831	0.28473\\
-0.1099	-0.09971\\
0.17676	0.28723\\
-0.08856	-0.08154\\
0.11727	-0.00323\\
-0.1526	0.08132\\
-0.02871	-0.09386\\
-0.1721	-0.03379\\
-0.17269	0.06351\\
-0.08562	0.04525\\
0.20709	0.0353\\
0.17422	-0.22566\\
-0.17119	-0.16585\\
0.2641	-0.03527\\
0.09725	-0.26564\\
0.11902	0.2275\\
0.17072	0.29098\\
0.23262	0.07256\\
0.26873	-0.13235\\
0.09207	-0.26377\\
0.0574	0.21337\\
-0.06129	0.08794\\
0.1239	-0.04246\\
-0.27518	-0.16968\\
0.10452	0.18364\\
0.27385	-0.10199\\
-0.26966	-0.2102\\
0.28681	0.1016\\
0.08443	1e-05\\
0.24915	-0.05912\\
0.1785	0.11289\\
-0.20496	-0.14778\\
-0.04647	-0.00104\\
-0.25748	0.05921\\
-0.02292	-0.00728\\
-0.31947	0.00568\\
-0.1683	0.04042\\
-0.19237	-0.12871\\
0.15388	0.30028\\
-0.09548	-0.18408\\
-0.27379	-0.10235\\
-0.1974	-0.2158\\
0.0042	-0.27942\\
-0.21125	-0.13509\\
0.19713	0.22021\\
-0.10452	0.07282\\
-0.3199	-0.12672\\
-0.02985	0.02838\\
0.1307	-0.25287\\
-0.04294	-0.27933\\
-0.21039	-0.20141\\
0.1279	0.06272\\
-0.18338	-0.11813\\
0.1589	0.08303\\
0.11669	-0.0533\\
-0.02512	-0.01069\\
0.21321	-0.06665\\
0.00187	0.07621\\
-0.11329	-0.23682\\
-0.07586	-0.17423\\
0.05736	-0.26754\\
0.02635	0.07663\\
0.06725	-0.0462\\
-0.08523	-0.29289\\
0.22686	0.01898\\
0.04769	-0.20571\\
0.25623	-0.0796\\
-0.26816	-0.17631\\
0.03298	0.11949\\
0.20548	-0.00736\\
0.11786	0.1358\\
-0.14836	-0.18537\\
0.03983	-0.29449\\
-0.14425	0.06796\\
0.07786	0.02742\\
0.09155	0.19551\\
0.10574	0.02807\\
-0.21045	-0.21023\\
0.1645	-0.09566\\
0.10708	-0.21226\\
0.00648	-0.30009\\
0.00864	-0.11896\\
0.23631	-0.07777\\
0.21959	0.06376\\
-0.14797	0.10081\\
0.03294	0.05488\\
-0.10471	-0.20616\\
0.18535	0.2718\\
-0.12101	-0.07525\\
0.20883	-0.17574\\
0.01672	-0.14696\\
-0.22526	-0.1718\\
-0.02808	0.02632\\
-0.04469	-0.05708\\
0.23165	-0.14126\\
-0.23006	-0.22237\\
-0.25055	-0.08499\\
0.11418	0.22501\\
0.09729	-0.13305\\
-0.23849	0.04254\\
-0.05756	0.03477\\
0.20702	0.23214\\
-0.25453	-0.08471\\
0.10961	0.08114\\
0.2716	0.20993\\
0.23347	0.16129\\
-0.27525	-0.16385\\
0.23913	-0.09894\\
-0.34701	-0.00852\\
-0.2005	0.02617\\
-0.21181	0.01195\\
0.0879	-0.04088\\
0.12567	0.07345\\
-0.04934	-0.25956\\
-0.03562	-0.08248\\
0.15277	0.25525\\
-0.35647	-0.03426\\
0.11671	0.10683\\
-0.21953	0.04348\\
0.23096	-0.00727\\
0.05184	-0.13785\\
0.09484	0.1405\\
0.12853	0.26778\\
0.01814	-0.20675\\
-0.10885	-0.2689\\
0.10351	0.25069\\
0.09993	0.01951\\
-0.25639	-0.05111\\
-0.00134	0.08516\\
-0.2474	-0.15149\\
-0.2862	-0.03485\\
-0.07897	-0.19911\\
0.08956	0.20202\\
0.13965	-0.12892\\
-0.12619	-0.12808\\
-0.07164	-0.09612\\
0.14756	-0.2236\\
-0.16313	-0.07058\\
0.17154	-0.22632\\
-0.0883	-0.17409\\
-0.07403	0.07974\\
-0.07419	-0.14115\\
-0.18924	-0.11999\\
-0.36289	-0.01572\\
0.27035	0.13986\\
0.03047	-0.28823\\
-0.36014	0.03878\\
-0.20658	0.09854\\
0.11206	-0.24141\\
0.03236	-0.27111\\
0.2562	-0.05567\\
0.07311	0.21279\\
-0.16419	-0.18574\\
-0.33509	0.06746\\
-0.14656	-0.22854\\
0.20049	-0.02428\\
-0.34589	-0.08332\\
-0.26949	-0.21212\\
0.21835	-0.19305\\
-0.19662	-0.01132\\
0.08675	-0.08847\\
0.19846	-0.02327\\
0.12727	0.2214\\
0.16769	-0.17835\\
-0.23815	-0.12751\\
0.20218	-0.11895\\
0.2157	0.20462\\
-0.20744	-0.24691\\
-0.07174	-0.29926\\
-0.07901	-0.23282\\
0.04035	-0.17304\\
-0.27326	-0.06687\\
0.18982	0.23441\\
-0.09665	-0.19301\\
-0.10662	-0.15411\\
0.10712	0.0472\\
0.05469	-0.04964\\
0.18787	0.24782\\
-0.13586	-0.16842\\
-0.15555	0.07489\\
0.18455	-0.16095\\
0.0817	-0.12838\\
0.28165	0.24388\\
-0.24902	0.09076\\
-0.16623	0.10284\\
-0.0089	-0.2945\\
0.21353	-0.08224\\
0.02767	-0.16892\\
-0.30056	-0.13798\\
-0.28496	-0.06043\\
-0.20615	-0.10143\\
0.19964	0.07808\\
0.09111	0.14119\\
-0.31183	0.05696\\
-0.06961	0.07722\\
0.02844	-0.14789\\
0.25707	0.25127\\
-0.19927	-0.04459\\
0.12955	0.09941\\
-0.09501	-0.19574\\
-0.07016	-0.2859\\
-0.3243	-0.05451\\
0.26712	0.15589\\
-0.05566	-0.27461\\
0.23537	-0.15132\\
0.18992	-0.0224\\
-0.01976	-0.04546\\
-0.27658	0.07554\\
0.23452	-0.02325\\
-0.25076	0.07852\\
0.08719	0.07038\\
0.01999	0.05849\\
-0.21153	-0.06705\\
-0.04479	-0.09523\\
-0.21243	-0.06636\\
-0.19657	0.06181\\
0.0705	-0.03617\\
-0.03651	-0.10005\\
-0.1244	-0.00236\\
-0.01674	-0.29694\\
-0.28181	-0.16142\\
0.22325	-0.11893\\
0.23836	0.28998\\
0.05996	-0.03332\\
0.21502	-0.15802\\
0.27241	0.23352\\
0.27838	0.23288\\
0.10318	-0.02101\\
-0.2251	-0.1223\\
-0.05263	-0.11301\\
0.14645	0.29672\\
0.18995	0.02137\\
-0.29977	-0.09924\\
0.13701	-0.24281\\
0.20431	0.11558\\
-0.00703	-0.01108\\
0.24508	0.16508\\
-0.00612	-0.21444\\
0.05064	-0.03278\\
-0.23256	-0.13948\\
-0.13686	-0.13884\\
-0.16362	0.043\\
-0.31037	-0.12713\\
-0.18923	0.08322\\
-0.01113	-0.18722\\
0.1559	-0.2366\\
0.13677	-0.0894\\
-0.00939	-0.09459\\
-0.04192	-0.23311\\
0.19689	-0.22356\\
0.11828	0.20914\\
0.19974	0.29246\\
-0.26035	-0.20242\\
-0.32946	0.06461\\
-0.32653	0.06206\\
0.08756	0.03557\\
-0.05331	0.07863\\
-0.04635	-0.08589\\
-0.14616	0.08982\\
0.06152	-0.00766\\
-0.07026	0.04652\\
-0.07536	-0.10203\\
0.12356	0.29701\\
0.11803	0.09108\\
-0.02725	-0.02031\\
0.20521	-0.22226\\
-0.21509	0.03965\\
0.12685	-0.20134\\
-0.22214	0.06108\\
-0.36214	-0.07263\\
-0.08732	-0.07495\\
-0.04398	-0.20161\\
0.04381	-0.12826\\
-0.29842	-0.13467\\
-0.05488	-0.11301\\
-0.23468	-0.07722\\
0.22961	-0.10799\\
0.1162	-0.22897\\
-0.17615	0.01004\\
0.0902	-0.0901\\
-0.12167	0.06233\\
0.23997	-0.04477\\
0.09612	0.00063\\
0.23321	0.15581\\
-0.11296	-0.14047\\
-0.26679	-0.01962\\
-0.21462	-0.22145\\
-0.21468	0.04259\\
0.09382	0.03806\\
0.24494	-0.17555\\
0.08432	-0.27015\\
0.23233	0.25278\\
0.26189	-0.16172\\
0.03384	-0.0302\\
0.09272	0.14747\\
-0.15983	-0.17478\\
-0.16901	-0.25902\\
-0.26118	-0.06286\\
-0.11074	0.04546\\
0.06805	-0.28487\\
-0.13449	-0.05669\\
0.15147	0.11652\\
-0.07835	-0.104\\
-0.25421	0.08527\\
-0.06155	0.01787\\
0.26965	0.16946\\
0.05383	0.01503\\
0.12031	0.06813\\
0.10578	0.08447\\
-0.11815	-0.28095\\
-0.22151	0.01851\\
0.16815	-0.11165\\
0.22512	0.23399\\
-0.31275	-0.02228\\
0.27214	-0.07178\\
0.2059	-0.20932\\
0.19485	-0.05985\\
0.07609	-0.15039\\
0.25704	0.19048\\
-0.23079	-0.21821\\
0.2499	0.03562\\
-0.08839	-0.07474\\
0.20744	0.22735\\
0.26046	-0.13748\\
0.17817	0.30862\\
-0.00128	-0.08066\\
0.10848	-0.03155\\
0.07974	-0.0033\\
-0.3152	-0.16305\\
0.128	0.06414\\
0.19429	0.24217\\
-0.16854	-0.13991\\
0.02682	0.10467\\
-0.06988	-0.07303\\
0.22544	-0.0768\\
-0.14187	-0.20065\\
0.25101	0.24106\\
-0.10518	-0.0569\\
0.21355	-0.18876\\
-0.18553	-0.26689\\
0.23162	-0.04693\\
-0.00974	0.06368\\
-0.27102	0.04841\\
0.05855	0.16524\\
-0.36736	0.0229\\
-0.14078	-0.07019\\
0.13365	-0.01093\\
-0.00908	-0.06035\\
-0.22203	-0.07613\\
-0.10919	-0.05151\\
0.13538	-0.21748\\
-0.04747	-0.05983\\
0.06489	-0.09959\\
0.24081	-0.03262\\
-0.11904	-0.08307\\
0.20215	0.01973\\
-0.00354	-0.14671\\
0.22802	0.04525\\
-0.00465	-0.1832\\
-0.04676	-0.13186\\
0.25384	0.19911\\
-0.29002	-0.09428\\
0.01657	-0.29681\\
0.08215	0.03266\\
0.07792	-0.27121\\
0.23918	0.03805\\
-0.14923	0.02547\\
-0.02024	-0.07142\\
-0.03473	-0.26838\\
0.18469	0.30913\\
0.13371	-0.24759\\
0.21548	0.013\\
-0.291	0.0343\\
0.22692	0.30239\\
-0.15705	0.07615\\
0.22231	0.20706\\
-0.16831	-0.16699\\
-0.30504	0.01066\\
0.24947	-0.1845\\
0.0511	-0.16503\\
0.16573	0.07961\\
-0.24931	-0.04714\\
0.09934	-0.15265\\
-0.0275	-0.09638\\
-0.24402	0.06613\\
0.21801	0.00115\\
0.06631	0.00992\\
0.09101	0.06807\\
0.23428	0.0444\\
0.26694	0.05622\\
0.25857	0.26478\\
-0.17762	-0.14085\\
0.01367	-0.07809\\
0.28431	0.16526\\
-0.18479	-0.17283\\
-0.28262	-0.1378\\
0.19527	0.22773\\
0.06216	0.03974\\
0.17389	-0.00437\\
0.04032	-0.1159\\
-0.28603	0.09017\\
-0.04088	-0.02204\\
0.02572	0.11034\\
0.20201	0.12027\\
0.0254	-0.09037\\
-0.18085	0.05726\\
0.0288	-0.18668\\
0.05038	-0.02839\\
-0.04732	0.07008\\
0.13218	-0.10236\\
-0.11525	-0.16426\\
0.28136	0.18795\\
0.06746	0.12537\\
0.20654	-0.19791\\
-0.26545	-0.12276\\
-0.22467	0.01371\\
-0.05885	-0.01066\\
-0.35569	-0.01308\\
-0.16627	0.07029\\
0.12301	0.28372\\
-0.14577	0.0287\\
-0.31591	-0.04981\\
0.04751	-0.21765\\
-0.21587	0.01776\\
0.13292	0.11407\\
-0.2155	0.0208\\
-0.1276	-0.2454\\
0.19879	0.25101\\
0.0161	0.06646\\
0.13158	0.10184\\
-0.10089	-0.02848\\
-0.29462	0.03968\\
0.11712	0.08118\\
-0.1679	0.0456\\
-0.09599	-0.05261\\
0.02037	-0.24762\\
-0.07764	-0.24081\\
-0.15983	-0.1175\\
-0.21351	-0.17671\\
0.13949	-0.16642\\
-0.17175	-0.13099\\
-0.36026	0.0291\\
-0.29536	-0.03941\\
0.07296	0.08562\\
0.02284	-0.00448\\
0.11779	-0.25536\\
-0.06046	0.03561\\
0.12623	0.05574\\
0.10062	-0.18203\\
-0.21384	0.03015\\
-0.26709	-0.06653\\
-0.09503	-0.24815\\
-0.27392	-0.00474\\
-0.12229	-0.2238\\
0.08145	0.23027\\
-0.00301	0.05757\\
-0.23843	-0.13611\\
0.24898	0.28264\\
0.1909	0.11926\\
-0.12038	0.03504\\
0.26002	0.11141\\
0.18244	0.00266\\
0.19866	0.05886\\
0.10009	-0.12223\\
-0.21496	-0.25845\\
-0.33738	0.06134\\
-0.20417	0.00091\\
0.05395	0.08612\\
0.22115	0.27194\\
-0.29026	-0.12101\\
0.22462	-0.21139\\
-0.01264	0.0388\\
-0.19644	-0.1146\\
0.08695	-0.20349\\
-0.21582	-0.08411\\
0.11521	0.28436\\
0.07882	0.22505\\
0.08924	0.11035\\
-0.21086	-0.10991\\
0.06253	0.14733\\
0.15509	-0.19737\\
0.04034	-0.00142\\
0.26316	-0.08607\\
-0.16109	0.11556\\
-0.18278	-0.25372\\
0.04044	-0.19734\\
0.04135	-0.24574\\
0.12797	-0.06598\\
-0.28944	-0.02628\\
0.14547	-0.21172\\
0.20654	0.11071\\
-0.25325	-0.10251\\
0.14316	-0.26492\\
-0.03327	-0.08805\\
-0.07248	-0.23669\\
-0.05908	-0.0063\\
-0.20614	0.0615\\
0.09511	0.01011\\
-0.09284	-0.29352\\
-0.11757	-0.19127\\
-0.10727	0.0151\\
-0.08101	-0.24899\\
-0.27808	0.09753\\
0.10398	-0.08741\\
0.05771	0.04085\\
0.22802	-0.10282\\
-0.13174	-0.04496\\
0.22533	0.19854\\
-0.26719	-0.00945\\
0.25454	-0.11595\\
0.29319	0.17536\\
0.24175	-0.16177\\
-0.12454	-0.0959\\
0.10941	0.14016\\
0.16529	-0.07003\\
0.04138	-0.16794\\
-0.0451	-0.21635\\
0.14262	0.01948\\
-0.12495	-0.08055\\
0.22636	-0.18652\\
0.00805	-0.00049\\
-0.10427	-0.04999\\
-0.02276	0.09534\\
0.19843	-0.04518\\
-0.01589	0.02721\\
-0.08189	-0.03974\\
0.17164	0.00622\\
-0.25339	-0.10803\\
0.21246	0.03546\\
-0.11428	-0.10521\\
0.17683	0.05669\\
-0.12164	-0.22878\\
0.22095	0.01518\\
0.07746	-0.00663\\
-0.14904	-0.03346\\
-0.12945	-0.08519\\
0.26517	-0.1443\\
-0.21404	-0.2003\\
0.10576	0.069\\
-0.34047	-0.04013\\
0.0814	0.05798\\
-0.32497	-0.11901\\
0.1193	0.21283\\
0.18643	-0.18798\\
-0.23776	0.07086\\
-0.36781	-0.0063\\
-0.11247	0.01425\\
-0.36402	-0.01024\\
-0.0416	-0.15617\\
0.23828	0.16992\\
0.00341	-0.03194\\
-0.26256	-0.02257\\
-0.17676	-0.18804\\
0.05587	0.10681\\
-0.22568	-0.24973\\
-0.23328	0.07882\\
0.12085	-0.23738\\
0.06247	-0.14097\\
-0.15091	0.01404\\
0.21154	0.02331\\
-0.01073	0.03761\\
0.29915	0.1293\\
-0.08218	-0.06762\\
0.25997	0.17061\\
0.05089	0.03454\\
-0.05127	-0.10902\\
-0.01672	0.04115\\
-0.33187	-0.05926\\
0.15126	-0.03854\\
0.19587	0.09589\\
-0.16906	0.09015\\
-0.24658	-0.0569\\
0.15214	-0.00321\\
0.16814	-0.06991\\
-0.05658	-0.28993\\
-0.04938	-0.2732\\
0.15334	-0.06645\\
0.25273	0.27928\\
0.09074	-0.07914\\
0.24665	0.17337\\
-0.27218	-0.14052\\
-0.05853	-0.25754\\
-0.17321	-0.23541\\
0.00818	-0.09159\\
-0.24926	0.0004\\
-0.23924	0.08901\\
-0.25407	-0.18634\\
0.13179	-0.03814\\
0.02149	-0.20071\\
-0.00956	-0.28381\\
0.1133	0.01027\\
-0.2705	-0.06103\\
-0.18522	-0.16346\\
-0.29426	-0.03364\\
-0.12278	0.05557\\
-0.04761	0.05049\\
0.07914	0.1316\\
-0.08008	-0.29229\\
-0.12737	0.03425\\
0.10338	-0.11753\\
-0.11192	0.01993\\
-0.1227	0.03509\\
0.12178	-0.22434\\
-0.25084	0.01235\\
-0.26813	0.06218\\
-0.22065	0.03374\\
0.21999	0.02793\\
0.21522	-0.20977\\
0.25447	-0.00142\\
0.26415	0.05893\\
-0.09692	-0.20841\\
0.21021	0.01622\\
0.08674	0.01953\\
-0.01609	0.0787\\
0.06884	0.19242\\
-0.28032	-0.10616\\
0.09009	0.22926\\
0.26241	0.16262\\
0.08808	0.02337\\
-0.21851	0.04058\\
-0.28103	0.04844\\
0.18696	-0.16942\\
-0.00454	0.01156\\
0.21738	-0.19204\\
0.11478	-0.28014\\
-0.07241	-0.09846\\
-0.18502	-0.02293\\
-0.12511	-0.24811\\
0.07237	0.04699\\
0.19926	-0.19008\\
-0.02613	0.08926\\
0.0791	-0.25598\\
-0.00374	-0.26184\\
-0.22109	-0.09351\\
-0.14801	-0.14898\\
0.09465	0.16115\\
0.14544	-0.07972\\
0.28248	0.145\\
0.08534	-0.18873\\
-0.36464	0.02989\\
-0.1547	-0.03776\\
0.27461	-0.07435\\
-0.22372	0.01579\\
0.05358	0.15308\\
-0.08132	0.0494\\
0.14488	0.27688\\
-0.09113	-0.14146\\
-0.10245	0.01785\\
-0.36493	-0.01927\\
-0.07189	-0.12239\\
-0.13895	-0.17843\\
-0.0733	-0.21483\\
-0.22817	-0.20208\\
-0.09221	0.04637\\
-0.24849	0.05367\\
-0.16319	0.03126\\
-0.29063	-0.12157\\
-0.22646	-0.06965\\
0.17696	0.24206\\
-0.09983	0.07502\\
-0.22901	0.01105\\
-0.21041	-0.1317\\
0.06342	0.18334\\
0.11158	-0.03232\\
0.18488	0.04323\\
0.06274	-0.06997\\
-0.01528	-0.06899\\
0.18169	0.09598\\
-0.0382	-0.01683\\
-0.2475	0.06313\\
0.19394	0.08492\\
-0.16148	-0.01648\\
0.25717	-0.10735\\
0.16479	0.05264\\
-0.04109	-0.06719\\
0.21897	0.30806\\
-0.31177	0.07835\\
-0.36042	-0.02506\\
-0.08597	-0.04843\\
-0.3161	-0.04473\\
0.26014	0.14564\\
0.29475	0.16627\\
-0.08678	0.04989\\
0.28572	0.08633\\
-0.0997	0.0909\\
0.15375	0.3066\\
0.03211	-0.29706\\
-0.20995	-0.12101\\
-0.10394	-0.04815\\
0.03156	-0.26046\\
-0.0846	-0.21291\\
-0.32608	-0.03661\\
0.26084	-0.10549\\
-0.3172	0.04438\\
-0.09449	0.06352\\
0.14757	-0.1794\\
0.12966	0.25781\\
0.22418	-0.01941\\
0.23895	0.23624\\
0.16563	0.08487\\
-0.09286	0.02554\\
0.17364	-0.08316\\
-0.03314	-0.22669\\
-0.1081	-0.06358\\
0.21063	0.28306\\
-0.15024	-0.02095\\
0.08981	-0.15137\\
0.05344	-0.03489\\
0.12909	0.06992\\
};
\addplot [color=red, draw=none, mark size=1.3pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.1909	0.11926\\
0.19587	0.09589\\
0.17696	0.24206\\
0.19964	0.07808\\
0.09484	0.1405\\
0.20431	0.11558\\
0.18169	0.09598\\
0.20472	0.12529\\
0.20654	0.11071\\
0.23321	0.15581\\
0.05587	0.10681\\
0.29915	0.1293\\
0.19713	0.22021\\
0.19527	0.22773\\
0.21063	0.28306\\
0.20744	0.22735\\
0.20702	0.23214\\
0.20201	0.12027\\
0.1785	0.11289\\
0.15147	0.11652\\
0.13292	0.11407\\
0.11712	0.08118\\
0.1359	0.11893\\
0.11671	0.10683\\
0.27884	0.20179\\
0.12356	0.29701\\
0.11902	0.2275\\
0.0574	0.21337\\
0.22231	0.20706\\
0.2157	0.20462\\
0.22512	0.23399\\
0.25384	0.19911\\
0.17249	0.08222\\
0.26002	0.11141\\
0.11489	0.19585\\
0.10452	0.18364\\
0.11828	0.20914\\
0.10852	0.16135\\
0.09111	0.14119\\
0.09465	0.16115\\
0.08599	0.15971\\
0.18787	0.24782\\
0.10941	0.14016\\
0.11786	0.1358\\
0.10351	0.25069\\
0.12727	0.2214\\
0.06884	0.19242\\
0.16563	0.08487\\
0.12955	0.09941\\
0.22808	0.15137\\
};
\end{axis}

\end{tikzpicture}%

==> matlab/example_point_distribution_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, white!40!black}, forget plot]
  table[row sep=crcr]{%
-0.30766	0.05659\\
-0.05444	-0.22791\\
0.27047	0.24078\\
-0.08658	-0.00844\\
0.13317	-0.07539\\
-0.08448	-0.21756\\
0.04789	-0.09418\\
-0.10639	-0.17467\\
0.27884	0.20179\\
-0.18837	0.01416\\
-0.13445	-0.00183\\
0.09157	-0.12639\\
-0.25327	-0.22308\\
-0.29767	0.00098\\
0.1359	0.11893\\
0.11489	0.19585\\
-0.26072	0.05783\\
-0.00232	-0.00752\\
-0.05223	-0.03572\\
0.02809	0.08583\\
0.2217	-0.08116\\
-0.28525	-0.20281\\
0.04991	-0.11263\\
-0.16297	0.07407\\
0.21714	0.06461\\
-0.07336	-0.28239\\
0.12706	-0.25052\\
-0.04273	-0.26119\\
-0.22766	0.01751\\
-0.26286	-0.0864\\
-0.15379	0.06278\\
-0.16703	-0.16428\\
-0.26354	-0.18035\\
-0.29251	-0.08067\\
0.15972	-0.07908\\
0.18136	0.28046\\
-0.16015	-0.02163\\
0.09377	-0.14726\\
0.21996	0.04651\\
0.08635	-0.20469\\
-0.08264	0.0604\\
-0.01986	-0.27375\\
-0.13508	0.01127\\
0.22972	-0.1558\\
-0.13968	0.11547\\
0.23946	0.11818\\
0.12467	-0.19717\\
-0.1367	-0.19474\\
0.21678	-0.0045\\
0.15665	-0.13281\\
-0.00999	-0.16899\\
0.08599	0.15971\\
0.20431	-0.03346\\
-0.00512	-0.17965\\
0.10566	-0.12335\\
-0.269	0.01632\\
-0.05526	-0.22118\\
0.05988	-0.08436\\
-0.11428	-0.01838\\
0.09025	0.07546\\
0.19348	-0.10508\\
0.03368	0.00658\\
0.17786	-0.17003\\
0.02019	-0.05689\\
0.20472	0.12529\\
0.22808	0.15137\\
-0.07732	0.0256\\
0.05087	0.09702\\
-0.0179	0.00693\\
0.01081	-0.15146\\
0.00148	0.03777\\
0.03025	0.06149\\
-0.05665	-0.03766\\
0.12771	-0.07251\\
0.17249	0.08222\\
0.11901	0.28429\\
0.16886	0.06247\\
0.06571	-0.08761\\
-0.05731	-0.18008\\
-0.02208	-0.20382\\
-0.21839	0.09762\\
0.06688	-0.2511\\
-0.08773	0.05489\\
-0.14288	-0.03633\\
-0.28911	-0.09515\\
-0.20704	-0.19199\\
0.09958	-0.26169\\
0.21669	-0.06175\\
-0.29803	0.02661\\
0.07714	-0.00072\\
-0.24733	-0.12535\\
0.11935	0.03105\\
-0.07564	-0.05423\\
0.13844	-0.13947\\
0.2513	0.02299\\
-0.14293	0.07125\\
0.2323	0.1153\\
0.04615	-0.29352\\
-0.09975	-0.23675\\
0.12643	0.26159\\
-0.26457	-0.21517\\
-0.04429	-0.2282\\
-0.03346	-0.05469\\
-0.21136	-0.05641\\
0.18158	-0.01167\\
-0.15227	-0.25406\\
0.05698	-0.23199\\
0.10852	0.16135\\
0.11114	0.06517\\
0.065	0.09229\\
-0.13293	-0.20534\\
0.02862	-0.21253\\
0.02877	-0.20516\\
0.2265	-0.18202\\
-0.25658	-0.11881\\
0.05858	-0.23078\\
-0.00515	-0.07787\\
0.0524	-0.23043\\
0.05009	-0.14796\\
0.07807	-0.28479\\
0.074	-0.12808\\
0.00239	0.07543\\
-0.25444	-0.18389\\
0.2225	-0.19405\\
-0.22657	0.05754\\
-0.1357	-0.08443\\
-0.13336	-0.00205\\
0.03359	-0.23273\\
0.15852	-0.00567\\
0.05285	-0.01853\\
0.22831	0.28473\\
-0.1099	-0.09971\\
0.17676	0.28723\\
-0.08856	-0.08154\\
0.11727	-0.00323\\
-0.1526	0.08132\\
-0.02871	-0.09386\\
-0.1721	-0.03379\\
-0.17269	0.06351\\
-0.08562	0.04525\\
0.20709	0.0353\\
0.17422	-0.22566\\
-0.17119	-0.16585\\
0.2641	-0.03527\\
0.09725	-0.26564\\
0.11902	0.2275\\
0.17072	0.29098\\
0.23262	0.07256\\
0.26873	-0.13235\\
0.09207	-0.26377\\
0.0574	0.21337\\
-0.06129	0.08794\\
0.1239	-0.04246\\
-0.27518	-0.16968\\
0.10452	0.18364\\
0.27385	-0.10199\\
-0.26966	-0.2102\\
0.28681	0.1016\\
0.08443	1e-05\\
0.24915	-0.05912\\
0.1785	0.11289\\
-0.20496	-0.14778\\
-0.04647	-0.00104\\
-0.25748	0.05921\\
-0.02292	-0.00728\\
-0.31947	0.00568\\
-0.1683	0.04042\\
-0.19237	-0.12871\\
0.15388	0.30028\\
-0.09548	-0.18408\\
-0.27379	-0.10235\\
-0.1974	-0.2158\\
0.0042	-0.27942\\
-0.21125	-0.13509\\
0.19713	0.22021\\
-0.10452	0.07282\\
-0.3199	-0.12672\\
-0.02985	0.02838\\
0.1307	-0.25287\\
-0.04294	-0.27933\\
-0.21039	-0.20141\\
0.1279	0.06272\\
-0.18338	-0.11813\\
0.1589	0.08303\\
0.11669	-0.0533\\
-0.02512	-0.01069\\
0.21321	-0.06665\\
0.00187	0.07621\\
-0.11329	-0.23682\\
-0.07586	-0.17423\\
0.05736	-0.26754\\
0.02635	0.07663\\
0.06725	-0.0462\\
-0.08523	-0.29289\\
0.22686	0.01898\\
0.04769	-0.20571\\
0.25623	-0.0796\\
-0.26816	-0.17631\\
0.03298	0.11949\\
0.20548	-0.00736\\
0.11786	0.1358\\
-0.14836	-0.18537\\
0.03983	-0.29449\\
-0.14425	0.06796\\
0.07786	0.02742\\
0.09155	0.19551\\
0.10574	0.02807\\
-0.21045	-0.21023\\
0.1645	-0.09566\\
0.10708	-0.21226\\
0.00648	-0.30009\\
0.00864	-0.11896\\
0.23631	-0.07777\\
0.21959	0.06376\\
-0.14797	0.10081\\
0.03294	0.05488\\
-0.10471	-0.20616\\
0.18535	0.2718\\
-0.12101	-0.07525\\
0.20883	-0.17574\\
0.01672	-0.14696\\
-0.22526	-0.1718\\
-0.02808	0.02632\\
-0.04469	-0.05708\\
0.23165	-0.14126\\
-0.23006	-0.22237\\
-0.25055	-0.08499\\
0.11418	0.22501\\
0.09729	-0.13305\\
-0.23849	0.04254\\
-0.05756	0.03477\\
0.20702	0.23214\\
-0.25453	-0.08471\\
0.10961	0.08114\\
0.2716	0.20993\\
0.23347	0.16129\\
-0.27525	-0.16385\\
0.23913	-0.09894\\
-0.34701	-0.00852\\
-0.2005	0.02617\\
-0.21181	0.01195\\
0.0879	-0.04088\\
0.12567	0.07345\\
-0.04934	-0.25956\\
-0.03562	-0.08248\\
0.15277	0.25525\\
-0.35647	-0.03426\\
0.11671	0.10683\\
-0.21953	0.04348\\
0.23096	-0.00727\\
0.05184	-0.13785\\
0.09484	0.1405\\
0.12853	0.26778\\
0.01814	-0.20675\\
-0.10885	-0.2689\\
0.10351	0.25069\\
0.09993	0.01951\\
-0.25639	-0.05111\\
-0.00134	0.08516\\
-0.2474	-0.15149\\
-0.2862	-0.03485\\
-0.07897	-0.19911\\
0.08956	0.20202\\
0.13965	-0.12892\\
-0.12619	-0.12808\\
-0.07164	-0.09612\\
0.14756	-0.2236\\
-0.16313	-0.07058\\
0.17154	-0.22632\\
-0.0883	-0.17409\\
-0.07403	0.07974\\
-0.07419	-0.14115\\
-0.18924	-0.11999\\
-0.36289	-0.01572\\
0.27035	0.13986\\
0.03047	-0.28823\\
-0.36014	0.03878\\
-0.20658	0.09854\\
0.11206	-0.24141\\
0.03236	-0.27111\\
0.2562	-0.05567\\
0.07311	0.21279\\
-0.16419	-0.18574\\
-0.33509	0.06746\\
-0.14656	-0.22854\\
0.20049	-0.02428\\
-0.34589	-0.08332\\
-0.26949	-0.21212\\
0.21835	-0.19305\\
-0.19662	-0.01132\\
0.08675	-0.08847\\
0.19846	-0.02327\\
0.12727	0.2214\\
0.16769	-0.17835\\
-0.23815	-0.12751\\
0.20218	-0.11895\\
0.2157	0.20462\\
-0.20744	-0.24691\\
-0.07174	-0.29926\\
-0.07901	-0.23282\\
0.04035	-0.17304\\
-0.27326	-0.06687\\
0.18982	0.23441\\
-0.09665	-0.19301\\
-0.10662	-0.15411\\
0.10712	0.0472\\
0.05469	-0.04964\\
0.18787	0.24782\\
-0.13586	-0.16842\\
-0.15555	0.07489\\
0.18455	-0.16095\\
0.0817	-0.12838\\
0.28165	0.24388\\
-0.24902	0.09076\\
-0.16623	0.10284\\
-0.0089	-0.2945\\
0.21353	-0.08224\\
0.02767	-0.16892\\
-0.30056	-0.13798\\
-0.28496	-0.06043\\
-0.20615	-0.10143\\
0.19964	0.07808\\
0.09111	0.14119\\
-0.31183	0.05696\\
-0.06961	0.07722\\
0.02844	-0.14789\\
0.25707	0.25127\\
-0.19927	-0.04459\\
0.12955	0.09941\\
-0.09501	-0.19574\\
-0.07016	-0.2859\\
-0.3243	-0.05451\\
0.26712	0.15589\\
-0.05566	-0.27461\\
0.23537	-0.15132\\
0.18992	-0.0224\\
-0.01976	-0.04546\\
-0.27658	0.07554\\
0.23452	-0.02325\\
-0.25076	0.07852\\
0.08719	0.07038\\
0.01999	0.05849\\
-0.21153	-0.06705\\
-0.04479	-0.09523\\
-0.21243	-0.06636\\
-0.19657	0.06181\\
0.0705	-0.03617\\
-0.03651	-0.10005\\
-0.1244	-0.00236\\
-0.01674	-0.29694\\
-0.28181	-0.16142\\
0.22325	-0.11893\\
0.23836	0.28998\\
0.05996	-0.03332\\
0.21502	-0.15802\\
0.27241	0.23352\\
0.27838	0.23288\\
0.10318	-0.02101\\
-0.2251	-0.1223\\
-0.05263	-0.11301\\
0.14645	0.29672\\
0.18995	0.02137\\
-0.29977	-0.09924\\
0.13701	-0.24281\\
0.20431	0.11558\\
-0.00703	-0.01108\\
0.24508	0.16508\\
-0.00612	-0.21444\\
0.05064	-0.03278\\
-0.23256	-0.13948\\
-0.13686	-0.13884\\
-0.16362	0.043\\
-0.31037	-0.12713\\
-0.18923	0.08322\\
-0.01113	-0.18722\\
0.1559	-0.2366\\
0.13677	-0.0894\\
-0.00939	-0.09459\\
-0.04192	-0.23311\\
0.19689	-0.22356\\
0.11828	0.20914\\
0.19974	0.29246\\
-0.26035	-0.20242\\
-0.32946	0.06461\\
-0.32653	0.06206\\
0.08756	0.03557\\
-0.05331	0.07863\\
-0.04635	-0.08589\\
-0.14616	0.08982\\
0.06152	-0.00766\\
-0.07026	0.04652\\
-0.07536	-0.10203\\
0.12356	0.29701\\
0.11803	0.09108\\
-0.02725	-0.02031\\
0.20521	-0.22226\\
-0.21509	0.03965\\
0.12685	-0.20134\\
-0.22214	0.06108\\
-0.36214	-0.07263\\
-0.08732	-0.07495\\
-0.04398	-0.20161\\
0.04381	-0.12826\\
-0.29842	-0.13467\\
-0.05488	-0.11301\\
-0.23468	-0.07722\\
0.22961	-0.10799\\
0.1162	-0.22897\\
-0.17615	0.01004\\
0.0902	-0.0901\\
-0.12167	0.06233\\
0.23997	-0.04477\\
0.09612	0.00063\\
0.23321	0.15581\\
-0.11296	-0.14047\\
-0.26679	-0.01962\\
-0.21462	-0.22145\\
-0.21468	0.04259\\
0.09382	0.03806\\
0.24494	-0.17555\\
0.08432	-0.27015\\
0.23233	0.25278\\
0.26189	-0.16172\\
0.03384	-0.0302\\
0.09272	0.14747\\
-0.15983	-0.17478\\
-0.16901	-0.25902\\
-0.26118	-0.06286\\
-0.11074	0.04546\\
0.06805	-0.28487\\
-0.13449	-0.05669\\
0.15147	0.11652\\
-0.07835	-0.104\\
-0.25421	0.08527\\
-0.06155	0.01787\\
0.26965	0.16946\\
0.05383	0.01503\\
0.12031	0.06813\\
0.10578	0.08447\\
-0.11815	-0.28095\\
-0.22151	0.01851\\
0.16815	-0.11165\\
0.22512	0.23399\\
-0.31275	-0.02228\\
0.27214	-0.07178\\
0.2059	-0.20932\\
0.19485	-0.05985\\
0.07609	-0.15039\\
0.25704	0.19048\\
-0.23079	-0.21821\\
0.2499	0.03562\\
-0.08839	-0.07474\\
0.20744	0.22735\\
0.26046	-0.13748\\
0.17817	0.30862\\
-0.00128	-0.08066\\
0.10848	-0.03155\\
0.07974	-0.0033\\
-0.3152	-0.16305\\
0.128	0.06414\\
0.19429	0.24217\\
-0.16854	-0.13991\\
0.02682	0.10467\\
-0.06988	-0.07303\\
0.22544	-0.0768\\
-0.14187	-0.20065\\
0.25101	0.24106\\
-0.10518	-0.0569\\
0.21355	-0.18876\\
-0.18553	-0.26689\\
0.23162	-0.04693\\
-0.00974	0.06368\\
-0.27102	0.04841\\
0.05855	0.16524\\
-0.36736	0.0229\\
-0.14078	-0.07019\\
0.13365	-0.01093\\
-0.00908	-0.06035\\
-0.22203	-0.07613\\
-0.10919	-0.05151\\
0.13538	-0.21748\\
-0.04747	-0.05983\\
0.06489	-0.09959\\
0.24081	-0.03262\\
-0.11904	-0.08307\\
0.20215	0.01973\\
-0.00354	-0.14671\\
0.22802	0.04525\\
-0.00465	-0.1832\\
-0.04676	-0.13186\\
0.25384	0.19911\\
-0.29002	-0.09428\\
0.01657	-0.29681\\
0.08215	0.03266\\
0.07792	-0.27121\\
0.23918	0.03805\\
-0.14923	0.02547\\
-0.02024	-0.07142\\
-0.03473	-0.26838\\
0.18469	0.30913\\
0.13371	-0.24759\\
0.21548	0.013\\
-0.291	0.0343\\
0.22692	0.30239\\
-0.15705	0.07615\\
0.22231	0.20706\\
-0.16831	-0.16699\\
-0.30504	0.01066\\
0.24947	-0.1845\\
0.0511	-0.16503\\
0.16573	0.07961\\
-0.24931	-0.04714\\
0.09934	-0.15265\\
-0.0275	-0.09638\\
-0.24402	0.06613\\
0.21801	0.00115\\
0.06631	0.00992\\
0.09101	0.06807\\
0.23428	0.0444\\
0.26694	0.05622\\
0.25857	0.26478\\
-0.17762	-0.14085\\
0.01367	-0.07809\\
0.28431	0.16526\\
-0.18479	-0.17283\\
-0.28262	-0.1378\\
0.19527	0.22773\\
0.06216	0.03974\\
0.17389	-0.00437\\
0.04032	-0.1159\\
-0.28603	0.09017\\
-0.04088	-0.02204\\
0.02572	0.11034\\
0.20201	0.12027\\
0.0254	-0.09037\\
-0.18085	0.05726\\
0.0288	-0.18668\\
0.05038	-0.02839\\
-0.04732	0.07008\\
0.13218	-0.10236\\
-0.11525	-0.16426\\
0.28136	0.18795\\
0.06746	0.12537\\
0.20654	-0.19791\\
-0.26545	-0.12276\\
-0.22467	0.01371\\
-0.05885	-0.01066\\
-0.35569	-0.01308\\
-0.16627	0.07029\\
0.12301	0.28372\\
-0.14577	0.0287\\
-0.31591	-0.04981\\
0.04751	-0.21765\\
-0.21587	0.01776\\
0.13292	0.11407\\
-0.2155	0.0208\\
-0.1276	-0.2454\\
0.19879	0.25101\\
0.0161	0.06646\\
0.13158	0.10184\\
-0.10089	-0.02848\\
-0.29462	0.03968\\
0.11712	0.08118\\
-0.1679	0.0456\\
-0.09599	-0.05261\\
0.02037	-0.24762\\
-0.07764	-0.24081\\
-0.15983	-0.1175\\
-0.21351	-0.17671\\
0.13949	-0.16642\\
-0.17175	-0.13099\\
-0.36026	0.0291\\
-0.29536	-0.03941\\
0.07296	0.08562\\
0.02284	-0.00448\\
0.11779	-0.25536\\
-0.06046	0.03561\\
0.12623	0.05574\\
0.10062	-0.18203\\
-0.21384	0.03015\\
-0.26709	-0.06653\\
-0.09503	-0.24815\\
-0.27392	-0.00474\\
-0.12229	-0.2238\\
0.08145	0.23027\\
-0.00301	0.05757\\
-0.23843	-0.13611\\
0.24898	0.28264\\
0.1909	0.11926\\
-0.12038	0.03504\\
0.26002	0.11141\\
0.18244	0.00266\\
0.19866	0.05886\\
0.10009	-0.12223\\
-0.21496	-0.25845\\
-0.33738	0.06134\\
-0.20417	0.00091\\
0.05395	0.08612\\
0.22115	0.27194\\
-0.29026	-0.12101\\
0.22462	-0.21139\\
-0.01264	0.0388\\
-0.19644	-0.1146\\
0.08695	-0.20349\\
-0.21582	-0.08411\\
0.11521	0.28436\\
0.07882	0.22505\\
0.08924	0.11035\\
-0.21086	-0.10991\\
0.06253	0.14733\\
0.15509	-0.19737\\
0.04034	-0.00142\\
0.26316	-0.08607\\
-0.16109	0.11556\\
-0.18278	-0.25372\\
0.04044	-0.19734\\
0.04135	-0.24574\\
0.12797	-0.06598\\
-0.28944	-0.02628\\
0.14547	-0.21172\\
0.20654	0.11071\\
-0.25325	-0.10251\\
0.14316	-0.26492\\
-0.03327	-0.08805\\
-0.07248	-0.23669\\
-0.05908	-0.0063\\
-0.20614	0.0615\\
0.09511	0.01011\\
-0.09284	-0.29352\\
-0.11757	-0.19127\\
-0.10727	0.0151\\
-0.08101	-0.24899\\
-0.27808	0.09753\\
0.10398	-0.08741\\
0.05771	0.04085\\
0.22802	-0.10282\\
-0.13174	-0.04496\\
0.22533	0.19854\\
-0.26719	-0.00945\\
0.25454	-0.11595\\
0.29319	0.17536\\
0.24175	-0.16177\\
-0.12454	-0.0959\\
0.10941	0.14016\\
0.16529	-0.07003\\
0.04138	-0.16794\\
-0.0451	-0.21635\\
0.14262	0.01948\\
-0.12495	-0.08055\\
0.22636	-0.18652\\
0.00805	-0.00049\\
-0.10427	-0.04999\\
-0.02276	0.09534\\
0.19843	-0.04518\\
-0.01589	0.02721\\
-0.08189	-0.03974\\
0.17164	0.00622\\
-0.25339	-0.10803\\
0.21246	0.03546\\
-0.11428	-0.10521\\
0.17683	0.05669\\
-0.12164	-0.22878\\
0.22095	0.01518\\
0.07746	-0.00663\\
-0.14904	-0.03346\\
-0.12945	-0.08519\\
0.26517	-0.1443\\
-0.21404	-0.2003\\
0.10576	0.069\\
-0.34047	-0.04013\\
0.0814	0.05798\\
-0.32497	-0.11901\\
0.1193	0.21283\\
0.18643	-0.18798\\
-0.23776	0.07086\\
-0.36781	-0.0063\\
-0.11247	0.01425\\
-0.36402	-0.01024\\
-0.0416	-0.15617\\
0.23828	0.16992\\
0.00341	-0.03194\\
-0.26256	-0.02257\\
-0.17676	-0.18804\\
0.05587	0.10681\\
-0.22568	-0.24973\\
-0.23328	0.07882\\
0.12085	-0.23738\\
0.06247	-0.14097\\
-0.15091	0.01404\\
0.21154	0.02331\\
-0.01073	0.03761\\
0.29915	0.1293\\
-0.08218	-0.06762\\
0.25997	0.17061\\
0.05089	0.03454\\
-0.05127	-0.10902\\
-0.01672	0.04115\\
-0.33187	-0.05926\\
0.15126	-0.03854\\
0.19587	0.09589\\
-0.16906	0.09015\\
-0.24658	-0.0569\\
0.15214	-0.00321\\
0.16814	-0.06991\\
-0.05658	-0.28993\\
-0.04938	-0.2732\\
0.15334	-0.06645\\
0.25273	0.27928\\
0.09074	-0.07914\\
0.24665	0.17337\\
-0.27218	-0.14052\\
-0.05853	-0.25754\\
-0.17321	-0.23541\\
0.00818	-0.09159\\
-0.24926	0.0004\\
-0.23924	0.08901\\
-0.25407	-0.18634\\
0.13179	-0.03814\\
0.02149	-0.20071\\
-0.00956	-0.28381\\
0.1133	0.01027\\
-0.2705	-0.06103\\
-0.18522	-0.16346\\
-0.29426	-0.03364\\
-0.12278	0.05557\\
-0.04761	0.05049\\
0.07914	0.1316\\
-0.08008	-0.29229\\
-0.12737	0.03425\\
0.10338	-0.11753\\
-0.11192	0.01993\\
-0.1227	0.03509\\
0.12178	-0.22434\\
-0.25084	0.01235\\
-0.26813	0.06218\\
-0.22065	0.03374\\
0.21999	0.02793\\
0.21522	-0.20977\\
0.25447	-0.00142\\
0.26415	0.05893\\
-0.09692	-0.20841\\
0.21021	0.01622\\
0.08674	0.01953\\
-0.01609	0.0787\\
0.06884	0.19242\\
-0.28032	-0.10616\\
0.09009	0.22926\\
0.26241	0.16262\\
0.08808	0.02337\\
-0.21851	0.04058\\
-0.28103	0.04844\\
0.18696	-0.16942\\
-0.00454	0.01156\\
0.21738	-0.19204\\
0.11478	-0.28014\\
-0.07241	-0.09846\\
-0.18502	-0.02293\\
-0.12511	-0.24811\\
0.07237	0.04699\\
0.19926	-0.19008\\
-0.02613	0.08926\\
0.0791	-0.25598\\
-0.00374	-0.26184\\
-0.22109	-0.09351\\
-0.14801	-0.14898\\
0.09465	0.16115\\
0.14544	-0.07972\\
0.28248	0.145\\
0.08534	-0.18873\\
-0.36464	0.02989\\
-0.1547	-0.03776\\
0.27461	-0.07435\\
-0.22372	0.01579\\
0.05358	0.15308\\
-0.08132	0.0494\\
0.14488	0.27688\\
-0.09113	-0.14146\\
-0.10245	0.01785\\
-0.36493	-0.01927\\
-0.07189	-0.12239\\
-0.13895	-0.17843\\
-0.0733	-0.21483\\
-0.22817	-0.20208\\
-0.09221	0.04637\\
-0.24849	0.05367\\
-0.16319	0.03126\\
-0.29063	-0.12157\\
-0.22646	-0.06965\\
0.17696	0.24206\\
-0.09983	0.07502\\
-0.22901	0.01105\\
-0.21041	-0.1317\\
0.06342	0.18334\\
0.11158	-0.03232\\
0.18488	0.04323\\
0.06274	-0.06997\\
-0.01528	-0.06899\\
0.18169	0.09598\\
-0.0382	-0.01683\\
-0.2475	0.06313\\
0.19394	0.08492\\
-0.16148	-0.01648\\
0.25717	-0.10735\\
0.16479	0.05264\\
-0.04109	-0.06719\\
0.21897	0.30806\\
-0.31177	0.07835\\
-0.36042	-0.02506\\
-0.08597	-0.04843\\
-0.3161	-0.04473\\
0.26014	0.14564\\
0.29475	0.16627\\
-0.08678	0.04989\\
0.28572	0.08633\\
-0.0997	0.0909\\
0.15375	0.3066\\
0.03211	-0.29706\\
-0.20995	-0.12101\\
-0.10394	-0.04815\\
0.03156	-0.26046\\
-0.0846	-0.21291\\
-0.32608	-0.03661\\
0.26084	-0.10549\\
-0.3172	0.04438\\
-0.09449	0.06352\\
0.14757	-0.1794\\
0.12966	0.25781\\
0.22418	-0.01941\\
0.23895	0.23624\\
0.16563	0.08487\\
-0.09286	0.02554\\
0.17364	-0.08316\\
-0.03314	-0.22669\\
-0.1081	-0.06358\\
0.21063	0.28306\\
-0.15024	-0.02095\\
0.08981	-0.15137\\
0.05344	-0.03489\\
0.12909	0.06992\\
};
\addplot [color=red, draw=none, mark size=1.3pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.1909	0.11926\\
-0.36214	-0.07263\\
0.11478	-0.28014\\
-0.16109	0.11556\\
0.21897	0.30806\\
-0.18553	-0.26689\\
0.27385	-0.10199\\
-0.00515	-0.07787\\
0.0574	0.21337\\
-0.33509	0.06746\\
0.29915	0.1293\\
-0.21153	-0.06705\\
-0.01674	-0.29694\\
0.14544	-0.07972\\
0.00239	0.07543\\
-0.28525	-0.20281\\
0.22462	-0.21139\\
-0.09548	-0.18408\\
0.12356	0.29701\\
0.04044	-0.19734\\
0.28165	0.24388\\
-0.11247	0.01425\\
0.2513	0.02299\\
0.10574	0.02807\\
-0.23849	0.04254\\
0.19527	0.22773\\
-0.18522	-0.16346\\
0.14757	-0.1794\\
-0.09284	-0.29352\\
-0.11904	-0.08307\\
0.09484	0.1405\\
-0.27808	0.09753\\
-0.28911	-0.09515\\
-0.36781	-0.0063\\
-0.06129	0.08794\\
0.06489	-0.09959\\
0.00805	-0.00049\\
0.20431	-0.03346\\
-0.29767	0.00098\\
-0.03314	-0.22669\\
0.20218	-0.11895\\
0.12727	0.2214\\
0.04615	-0.29352\\
0.24665	0.17337\\
0.26189	-0.16172\\
-0.3152	-0.16305\\
-0.04676	-0.13186\\
0.18488	0.04323\\
-0.17615	0.01004\\
-0.05665	-0.03766\\
};
\end{axis}

\end{tikzpicture}%
